DRACO: Data Replication and Collection Framework for Enhanced Data Availability and Robustness in IoT Networks

The Internet of Things (IoT) bridges the gap between the physical and digital worlds, enabling seamless interaction with real-world objects via the Internet. However, IoT systems face significant challenges in ensuring efficient data generation, collection, and management, particularly due to the resource-constrained and unreliable nature of connected devices, which can lead to data loss. This paper presents DRACO (Data Replication and Collection), a framework that integrates a distributed hop-by-hop data replication approach with an overhead-free mobile sink-based data collection strategy. DRACO enhances data availability, optimizes replica placement, and ensures efficient data retrieval even under node failures and varying network densities. Extensive ns-3 simulations demonstrate that DRACO outperforms state-of-the-art techniques, improving data availability by up to 15% and 34%, and replica creation by up to 18% and 40%, compared to greedy and random replication techniques, respectively. DRACO also ensures efficient data dissemination through optimized replica distribution and achieves superior data collection efficiency under varying node densities and failure scenarios as compared to commonly used uncontrolled sink mobility approaches namely random walk and self-avoiding random walk. By addressing key IoT data management challenges, DRACO offers a scalable and resilient solution well-suited for emerging use cases.

==> Graphs/ARD.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel={Average Replicas created},
    xlabel={Number of nodes},
    xmin=20, xmax=200,
    ymin=0, ymax=4,
    xtick={20, 50, 100, 150, 200},
    ytick={0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5, 4},
    legend style={legend pos=outer north east, legend cell align = left}, 
    ymajorgrids=true,
    grid style=dashed,
]

    \addplot[color=blue, mark= square, mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {
    (20, 1.3569)
    (50, 1.56044)
    (100, 1.75725)
    (150, 1.62025)
    (200, 1.54239)
    };
    \addlegendentry{DRACO R=2}
    

    \addplot[color=blue, mark= diamond, mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {
    (20, 1.68112)
    (50, 2.06758)
    (100, 2.37825)
    (150, 2.10023)
    (200, 1.78383)
    };
    \addlegendentry{DRACO R=3}
    


    \addplot[color=blue, mark= triangle, mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {
    (20, 2.02077)
    (50, 2.47965)
    (100, 3.01423)
    (150, 2.70556)
    (200, 2.55543)
    };
    \addlegendentry{DRACO R=4}
    

    \addplot[color=blue, mark=o, mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {
    (20, 2.59871)
    (50, 3.25306)
    (100, 3.42667)
    (150, 3.29401)
    (200, 2.97018)
    };
    \addlegendentry{DRACO R=5}
    

    \addplot[color=black, dashed, mark= square, mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {
    (20, 1.18762)
    (50, 1.30185)
    (100, 1.42907)
    (150, 1.2969)
    (200, 1.2076)
    };
    \addlegendentry{Greedy R=2}
    

    \addplot[color=black, dashed, mark= diamond, mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {
    (20, 1.37233)
    (50, 1.6802)
    (100, 2.0247)
    (150, 1.75747)
    (200, 1.49388)
    };
    \addlegendentry{Greedy R=3}
    

    \addplot[color=black, dashed, mark=triangle, mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {
    (20, 1.92414)
    (50, 2.26526)
    (100, 2.62469)
    (150, 2.25768)
    (200, 1.98368)
    };
    \addlegendentry{Greedy R=4}
    

    \addplot[color=black, dashed, mark=o, mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {
    (20, 2.14196)
    (50, 2.79908)
    (100, 2.91438)
    (150, 2.85025)
    (200, 2.57319)
    };
    \addlegendentry{Greedy R=5}
    
    
    \addplot[color=magenta, dotted, mark= square, mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {
    (20, 1.05762)
    (50, 1.150185)
    (100, 1.22907)
    (150, 1.1769)
    (200, 1.1276)
    };
    \addlegendentry{Random R=2}
    
    \addplot[color=magenta, dotted, mark= diamond, mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {
    (20, 1.12233)
    (50, 1.2802)
    (100, 1.5847)
    (150, 1.45747)
    (200, 1.19388)
    };
    \addlegendentry{Random R=3}
    
    \addplot[color=magenta, dotted, mark= triangle, mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {
    (20, 1.42414)
    (50, 1.76526)
    (100, 2.02469)
    (150, 1.75768)
    (200, 1.48368)
    };
    \addlegendentry{Random R=4}
    
    \addplot[color=magenta, dotted, mark= o, mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {
    (20, 1.44196)
    (50, 2.05908)
    (100, 2.21438)
    (150, 1.95025)
    (200, 1.57319)
    };
    \addlegendentry{Random R=5}

\end{axis}
\end{tikzpicture}

==> Graphs/DAvsF.tex <==
\begin{tikzpicture}
\begin{axis}[
    %ylabel={System Robustness [\%]},
    ylabel={Data Availability [\%]},
    xlabel={Node Failure Rate [\%]},
    xmin=0, xmax=75,
    ymin=0, ymax=1,
    xtick={0, 10, 20, 50, 70},
    ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    legend style={legend pos=outer north east, legend cell align = left}, 
    ymajorgrids=true,
    grid style=dashed,
]
    \addplot[color=blue, mark=square, mark size = 2.5, mark options={solid}, very thick]
    coordinates 
    {
    (0, 1)
    (10, 0.860746)
    (20, 0.823182)
    (50, 0.558178)
    (70, 0.404715)
    };
    \addlegendentry{DRACO R=2}
    
    \addplot[color=blue, mark=diamond, mark size = 3.5, mark options={solid}, very thick]
    coordinates 
    {
    (0, 1)
    (10, 0.889189)
    (20, 0.84115)
    (50, 0.631596)
    (70, 0.478319)
    };
    \addlegendentry{DRACO R=3}
    
    \addplot[color=blue, mark=o, mark size= 2.5, mark options={solid}, very thick]
    coordinates 
    {
    (0, 1)
    (10, 0.897291)
    (20, 0.87515)
    (50, 0.713352)
    (70, 0.588091)
    };
    \addlegendentry{DRACO R=5}
    
    
    \addplot[color=black, dashed, mark=square, mark size = 2.5, mark options={solid}, very thick]
    coordinates 
    {
    (0, 1)
    (10, 0.802817)
    (20, 0.7384)
    (50, 0.497363)
    (70, 0.341241)
    };
    \addlegendentry{Greedy R=2}
    
    \addplot[color=black, dashed, mark=diamond, mark size = 3.5, mark options={solid}, very thick]
    coordinates 
    {
    (0, 1)
    (10, 0.8184)
    (20, 0.755823)
    (50, 0.578464)
    (70, 0.417327)
    };
    \addlegendentry{Greedy R=3}
    
    \addplot[color=black, dashed, mark=o, mark size= 2.5, mark options={solid}, very thick]
    coordinates 
    {
    (0, 1)
    (10, 0.86625)
    (20, 0.802817)
    (50, 0.619358)
    (70, 0.491463)
    };
    \addlegendentry{Greedy R=5}
    
    \addplot[color=magenta, dotted, mark=square, mark size = 2.5, mark options={solid}, very thick]
    coordinates 
    {
    (0, 1)
    (10, 0.6528)
    (20, 0.4984)
    (50, 0.337363)
    (70, 0.241241)
    };
    \addlegendentry{Random R=2}
    
    \addplot[color=magenta, dotted, mark=diamond, mark size = 3.5, mark options={solid}, very thick]
    coordinates 
    {
    (0, 1)
    (10, 0.7028)
    (20, 0.6184)
    (50, 0.397363)
    (70, 0.32241)
    };
    \addlegendentry{Random R=3}
    
    \addplot[color=magenta, dotted, mark=o, mark size= 2.5, mark options={solid}, very thick]
    coordinates 
    {
    (0, 1)
    (10, 0.74625)
    (20, 0.682817)
    (50, 0.529358)
    (70, 0.411463)
    };
    \addlegendentry{Random R=5}
   
\end{axis}
\end{tikzpicture}

==> Graphs/DAvsR.tex <==
\begin{tikzpicture}
\begin{axis}[
    %ylabel={System Robustness [\%]},
    ylabel={Data Availability [\%]},
    xlabel={Replication Degree},
    xmin=2, xmax=5,
    ymin=0, ymax=1,
    xtick={2, 3, 4, 5},
    ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
    legend style={legend pos=outer north east, legend cell align = left}, 
    ymajorgrids=true,
    grid style=dashed,
]

    \addplot[color=blue, mark=square, mark size = 2.5, mark options={solid}, very thick]
    coordinates 
    {
    (2, 0.823182)
    (3, 0.84115)
    (4, 0.869826)
    (5, 0.87515)
    };
    \addlegendentry{DRACO F=20\%}
    
    \addplot[color=blue, mark=o, very thick]
    coordinates 
    {
    (2, 0.558178)
    (3, 0.631596)
    (4, 0.65607)
    (5, 0.713352)
    };
    \addlegendentry{DRACO F=50\%}
    
    \addplot[color=blue, mark=diamond, mark size = 2.5, mark options={solid}, very thick]
    coordinates 
    {
    (2, 0.404715)
    (3, 0.478319)
    (4, 0.535792)
    (5, 0.588091)
    };
    \addlegendentry{DRACO F=70\%}
    
    
    \addplot[color=black, dashed, mark= square, mark size = 2.5, mark options={solid}, very thick]
    coordinates 
    {
    (2, 0.7384)
    (3, 0.755823)
    (4, 0.76625)
    (5, 0.802817)
    };
    \addlegendentry{Greedy F=20\%}
    
    \addplot[color=black, dashed, mark=o, mark size = 2.5, mark options={solid}, very thick]
    coordinates 
    {
    (2, 0.497363)
    (3, 0.578464)
    (4, 0.597832)
    (5, 0.619358)
    };
    \addlegendentry{Greedy F=50\%}
   
    \addplot[color=black, dashed, mark=diamond, mark size = 2.5, mark options={solid}, very thick]
    coordinates 
    {
    (2, 0.341241)
    (3, 0.417327)
    (4, 0.453566)
    (5, 0.491463)
    };
    \addlegendentry{Greedy F=70\%}
    
    \addplot[color=magenta, dotted, mark= square, mark size = 2.5, mark options={solid}, very thick]
    coordinates 
    {
    (2, 0.4984)
    (3, 0.6184)
    (4, 0.65625)
    (5, 0.682817)
    };
    \addlegendentry{Random F=20\%}
    
    \addplot[color=magenta, dotted, mark=o, mark size = 2.5, mark options={solid}, very thick]
    coordinates 
    {
    (2, 0.337363)
    (3, 0.397363)
    (4, 0.447821)
    (5, 0.529358)
    };
    \addlegendentry{Random F=50\%}
   
    \addplot[color=magenta, dotted, mark=diamond, mark size = 2.5, mark options={solid}, very thick]
    coordinates 
    {
    (2, 0.241241)
    (3, 0.32241)
    (4, 0.362815)
    (5, 0.411463)
    };
    \addlegendentry{Random F=70\%}
   
\end{axis}
\end{tikzpicture}

==> Graphs/DC-100N-NF10.tex <==

% %updated correct results

\begin{tikzpicture}
        \begin{axis}[
            legend pos=outer north east,
            ylabel={Network Data Collected [\%]},
            xlabel={No. of nodes visited},
            xmin=0, xmax=90,
            ymin=0, ymax=100,
            %symbolic x coords={R=2, R=3, R=4, R=5},
            %xtick=data,
            xtick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90},
            ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
            ymajorgrids=true,
            grid style=dashed,
            %legend style={legend pos=outer north east, legend cell align = left},
            %symbolic x coords={a small bar, a medium bar, a large bar},
            %xtick=data
          ]
          

    \addplot[color=red , mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {
(0, 0)
(1, 10.9561)
(2, 18.2564)
(3, 27.1153)
(4, 33.0039)
(5, 37.6725)
(6, 41.335)
(7, 43.8893)
(8, 46.8166)
(9, 49.2034)
(10, 51.466)
(11, 53.4199)
(12, 55.3975)
(13, 57.2517)
(14, 58.9791)
(15, 60.5541)
(16, 61.9585)
(17, 63.3855)
(18, 64.7634)
(19, 65.9053)
(20, 67.1081)
(21, 68.2208)
(22, 69.2721)
(23, 70.3022)
(24, 71.2347)
(25, 72.1566)
(26, 73.0429)
(27, 73.9103)
(28, 74.706)
(29, 75.5188)
(30, 76.246)
(31, 76.9801)
(32, 77.6766)
(33, 78.3336)
(34, 79.0061)
(35, 79.6781)
(36, 80.3423)
(37, 80.9403)
(38, 81.5777)
(39, 82.1525)
(40, 82.7183)
(41, 83.3037)
(42, 83.8281)
(43, 84.3649)
(44, 84.8869)
(45, 85.4012)
(46, 85.865)
(47, 86.3866)
(48, 86.8463)
(49, 87.3229)
(50, 87.7799)
(51, 88.2081)
(52, 88.6295)
(53, 89.0255)
(54, 89.4036)
(55, 89.7891)
(56, 90.1765)
(57, 90.5569)
(58, 90.9051)
(59, 91.26)
(60, 91.6076)
(61, 91.9451)
(62, 92.2654)
(63, 92.5541)
(64, 92.8698)
(65, 93.1515)
(66, 93.4122)
(67, 93.6565)
(68, 93.9002)
(69, 94.1407)
(70, 94.3574)
(71, 94.5795)
(72, 94.7663)
(73, 94.9766)
(74, 95.1711)
(75, 95.3458)
(76, 95.5226)
(77, 95.6919)
(78, 95.8567)
(79, 96.0093)
(80, 96.126)
(81, 96.265)
(82, 96.3987)
(83, 96.5237)
(84, 96.6285)
(85, 96.734)
(86, 96.8291)
(87, 96.9219)
(88, 96.9896)
(89, 97.0687)
(90, 97.1225)

    };
    \addlegendentry{DRACO R=5}
    
    
    \addplot[color=red, dashed, mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {

(0, 0)
(1, 2.9513)
(2, 3.99504)
(3, 5.04697)
(4, 6.87739)
(5, 9.09451)
(6, 10.4879)
(7, 12.2175)
(8, 13.4568)
(9, 14.4654)
(10, 15.4616)
(11, 17.3654)
(12, 18.5826)
(13, 19.6159)
(14, 20.9677)
(15, 21.8613)
(16, 23.2202)
(17, 25.0629)
(18, 26.081)
(19, 27.1807)
(20, 28.6179)
(21, 29.7489)
(22, 30.9058)
(23, 32.1341)
(24, 34.0677)
(25, 35.9497)
(26, 36.895)
(27, 38.7228)
(28, 40.219)
(29, 41.6292)
(30, 42.6862)
(31, 43.6967)
(32, 45.1301)
(33, 46.4183)
(34, 47.4942)
(35, 48.6877)
(36, 51.1798)
(37, 52.3713)
(38, 53.4815)
(39, 54.2671)
(40, 56.0805)
(41, 56.9308)
(42, 57.8157)
(43, 58.9921)
(44, 59.55)
(45, 60.3596)
(46, 61.8305)
(47, 62.4717)
(48, 63.184)
(49, 64.3488)
(50, 64.9677)
(51, 65.7972)
(52, 66.9103)
(53, 68.4488)
(54, 69.1633)
(55, 69.8021)
(56, 70.7452)
(57, 72.1905)
(58, 73.4136)
(59, 74.7008)
(60, 75.1413)
(61, 75.8662)
(62, 76.8929)
(63, 78.0292)
(64, 78.9999)
(65, 79.4254)
(66, 80.2296)
(67, 80.9387)
(68, 82.4008)
(69, 83.1057)
(70, 83.586)
(71, 84.8798)
(72, 85.8821)
(73, 86.9224)
(74, 87.253)
(75, 87.9649)
(76, 89.1812)
(77, 89.9251)
(78, 90.5519)
(79, 91.2696)
(80, 92.0457)
(81, 92.9912)
(82, 93.5178)
(83, 94.0183)
(84, 94.5952)
(85, 95.1203)
(86, 95.5419)
(87, 95.888)
(88, 96.287)
(89, 96.5825)
(90, 97.1679)


    };
    \addlegendentry{SA-RW-R=5}
    
\addplot[color=red, dotted, mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {

(0, 0)
(1, 1.70143)
(2, 3.27677)
(3, 5.33668)
(4, 6.48851)
(5, 7.34273)
(6, 8.55091)
(7, 9.47539)
(8, 11.5347)
(9, 12.7908)
(10, 13.7713)
(11, 15.2003)
(12, 16.5548)
(13, 17.8531)
(14, 18.8652)
(15, 20.8542)
(16, 21.8052)
(17, 23.1284)
(18, 24.394)
(19, 25.2936)
(20, 25.9801)
(21, 28.1457)
(22, 29.3307)
(23, 30.8365)
(24, 31.7428)
(25, 33.058)
(26, 33.8408)
(27, 35.3079)
(28, 36.1717)
(29, 36.9238)
(30, 37.9752)
(31, 38.9159)
(32, 39.2868)
(33, 40.0307)
(34, 41.62)
(35, 42.8025)
(36, 43.4869)
(37, 44.5071)
(38, 45.3071)
(39, 45.7834)
(40, 46.6722)
(41, 47.7337)
(42, 49.3993)
(43, 49.6956)
(44, 49.9807)
(45, 51.0376)
(46, 51.5491)
(47, 52.084)
(48, 52.6948)
(49, 53.0122)
(50, 53.531)
(51, 53.9198)
(52, 54.7928)
(53, 55.3188)
(54, 55.9687)
(55, 56.7458)
(56, 56.9446)
(57, 57.2196)
(58, 57.7478)
(59, 58.1751)
(60, 58.6904)
(61, 59.1384)
(62, 59.7072)
(63, 59.935)
(64, 60.2507)
(65, 60.9325)
(66, 62.2703)
(67, 62.4965)
(68, 62.7297)
(69, 63.2455)
(70, 63.3769)
(71, 63.7616)
(72, 64.1313)
(73, 64.4357)
(74, 64.484)
(75, 64.7721)
(76, 64.9115)
(77, 66.0609)
(78, 66.5321)
(79, 66.7754)
(80, 67.1418)
(81, 68.0798)
(82, 68.7145)
(83, 69.0667)
(84, 69.2726)
(85, 69.6967)
(86, 69.9252)
(87, 70.4284)
(88, 70.5475)
(89, 70.7902)
(90, 71.2503)

    };
    \addlegendentry{RW-R=5}

        \end{axis}
    \end{tikzpicture}

==> Graphs/DC-100N-NF20.tex <==

% %updated correct results

\begin{tikzpicture}
        \begin{axis}[
            legend pos=outer north east,
            ylabel={Network Data Collected [\%]},
            xlabel={No. of nodes visited},
            xmin=0, xmax=80,
            ymin=0, ymax=100,
            %symbolic x coords={R=2, R=3, R=4, R=5},
            %xtick=data,
            xtick={0, 10, 20, 30, 40, 50, 60, 70, 80},
            ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
            ymajorgrids=true,
            grid style=dashed,
            %legend style={legend pos=outer north east, legend cell align = left},
            %symbolic x coords={a small bar, a medium bar, a large bar},
            %xtick=data
          ]
          

    \addplot[color=red , mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {

(0, 0)
(1, 6.57076)
(2, 13.4426)
(3, 19.5663)
(4, 24.6121)
(5, 28.6419)
(6, 32.1361)
(7, 35.1346)
(8, 38.3268)
(9, 41.1234)
(10, 43.6199)
(11, 46.0317)
(12, 48.1227)
(13, 50.2682)
(14, 52.1598)
(15, 53.9212)
(16, 55.6778)
(17, 57.1685)
(18, 58.8724)
(19, 60.4665)
(20, 61.9991)
(21, 63.4391)
(22, 64.6854)
(23, 65.8218)
(24, 66.9489)
(25, 68.1119)
(26, 69.0434)
(27, 70.0388)
(28, 70.9302)
(29, 71.8167)
(30, 72.6376)
(31, 73.5795)
(32, 74.316)
(33, 75.1525)
(34, 75.9426)
(35, 76.6904)
(36, 77.4264)
(37, 78.1168)
(38, 78.8081)
(39, 79.4803)
(40, 80.0943)
(41, 80.7291)
(42, 81.3191)
(43, 81.9256)
(44, 82.5145)
(45, 83.1087)
(46, 83.6865)
(47, 84.221)
(48, 84.7566)
(49, 85.2712)
(50, 85.7516)
(51, 86.2642)
(52, 86.7559)
(53, 87.1965)
(54, 87.6419)
(55, 88.0493)
(56, 88.4695)
(57, 88.8509)
(58, 89.2487)
(59, 89.6407)
(60, 89.9928)
(61, 90.317)
(62, 90.6579)
(63, 90.9573)
(64, 91.2612)
(65, 91.5431)
(66, 91.7845)
(67, 92.0184)
(68, 92.2343)
(69, 92.4315)
(70, 92.6294)
(71, 92.7902)
(72, 92.9439)
(73, 93.099)
(74, 93.2414)
(75, 93.3463)
(76, 93.4618)
(77, 93.5794)
(78, 93.6693)
(79, 93.7577)
(80, 93.8329)

    };
    \addlegendentry{DRACO R=5}
    
    
    \addplot[color=red, dashed, mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {

(0, 0)
(1, 1.77516)
(2, 4.92919)
(3, 6.05257)
(4, 7.28377)
(5, 9.1179)
(6, 11.2408)
(7, 12.9774)
(8, 14.768)
(9, 17.3656)
(10, 18.9489)
(11, 20.3042)
(12, 21.432)
(13, 23.2022)
(14, 24.8092)
(15, 26.0022)
(16, 27.5642)
(17, 29.3172)
(18, 29.9762)
(19, 31.4899)
(20, 32.4857)
(21, 33.6039)
(22, 34.4104)
(23, 35.7038)
(24, 36.8786)
(25, 38.4424)
(26, 39.4444)
(27, 40.637)
(28, 41.9494)
(29, 44.2175)
(30, 45.1292)
(31, 46.3917)
(32, 47.3437)
(33, 49.0735)
(34, 50.1605)
(35, 51.2675)
(36, 53.3582)
(37, 54.3946)
(38, 55.3986)
(39, 56.6384)
(40, 57.5945)
(41, 59.3194)
(42, 60.1361)
(43, 60.7817)
(44, 62.4647)
(45, 63.015)
(46, 64.682)
(47, 66.4846)
(48, 67.5153)
(49, 68.4833)
(50, 69.4245)
(51, 70.1744)
(52, 70.7585)
(53, 72.8061)
(54, 73.7652)
(55, 74.8178)
(56, 75.4875)
(57, 76.5357)
(58, 77.381)
(59, 78.6423)
(60, 79.1869)
(61, 80.0603)
(62, 80.5186)
(63, 81.4592)
(64, 82.5951)
(65, 83.5486)
(66, 84.303)
(67, 84.967)
(68, 85.5254)
(69, 86.5819)
(70, 87.5346)
(71, 88.128)
(72, 88.9912)
(73, 89.7)
(74, 90.274)
(75, 91.2253)
(76, 91.5999)
(77, 92.2304)
(78, 92.9216)
(79, 93.6061)
(80, 94.6681)

    };
    \addlegendentry{SA-RW-R=5}
    
\addplot[color=red, dotted, mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {

(0, 0)
(1, 1.93797)
(2, 3.30085)
(3, 6.348)
(4, 9.57574)
(5, 11.9258)
(6, 12.76)
(7, 13.9823)
(8, 14.9337)
(9, 15.7698)
(10, 17.2641)
(11, 18.2836)
(12, 19.9509)
(13, 21.7619)
(14, 22.6883)
(15, 24.5288)
(16, 25.1656)
(17, 25.7742)
(18, 27.2901)
(19, 30.1851)
(20, 30.9265)
(21, 32.515)
(22, 34.534)
(23, 35.5201)
(24, 37.1853)
(25, 37.342)
(26, 38.1509)
(27, 38.8175)
(28, 39.343)
(29, 39.6791)
(30, 40.6479)
(31, 41.6348)
(32, 42.8755)
(33, 43.8621)
(34, 44.3596)
(35, 44.8063)
(36, 45.9699)
(37, 48.3089)
(38, 50.0153)
(39, 50.5506)
(40, 51.0258)
(41, 52.6886)
(42, 52.7925)
(43, 53.8727)
(44, 54.4679)
(45, 55.3842)
(46, 56.1609)
(47, 56.3661)
(48, 56.5155)
(49, 58.2206)
(50, 58.913)
(51, 59.5294)
(52, 60.0625)
(53, 60.3203)
(54, 60.9872)
(55, 61.3077)
(56, 61.8158)
(57, 62.1435)
(58, 62.43)
(59, 62.9678)
(60, 63.4226)
(61, 63.8699)
(62, 64.2936)
(63, 64.8374)
(64, 65.0619)
(65, 65.2544)
(66, 65.5816)
(67, 66.6309)
(68, 66.9224)
(69, 67.3741)
(70, 67.5424)
(71, 68.1093)
(72, 68.6468)
(73, 69.6539)
(74, 69.9483)
(75, 70.4589)
(76, 70.6869)
(77, 70.9611)
(78, 71.4266)
(79, 71.5421)
(80, 72.297)

    };
    \addlegendentry{RW-R=5}

        \end{axis}
    \end{tikzpicture}

==> Graphs/DC-100N-NF50.tex <==

% %updated correct results

\begin{tikzpicture}
        \begin{axis}[
            legend pos=outer north east,
            ylabel={Network Data Collected [\%]},
            xlabel={No. of nodes visited},
            xmin=0, xmax=50,
            ymin=0, ymax=100,
            %symbolic x coords={R=2, R=3, R=4, R=5},
            %xtick=data,
            xtick={0, 10, 20, 30, 40, 50},
            ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
            ymajorgrids=true,
            grid style=dashed,
            %legend style={legend pos=outer north east, legend cell align = left},
            %symbolic x coords={a small bar, a medium bar, a large bar},
            %xtick=data
          ]
          

    \addplot[color=red , mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {

(0, 0)
(1, 7.23128)
(2, 14.8544)
(3, 22.2617)
(4, 27.3059)
(5, 31.489)
(6, 35.5373)
(7, 39.1649)
(8, 41.9206)
(9, 44.1333)
(10, 46.2897)
(11, 48.8987)
(12, 50.8041)
(13, 52.8371)
(14, 54.4312)
(15, 56.2522)
(16, 57.7025)
(17, 58.9539)
(18, 60.4469)
(19, 61.6275)
(20, 62.6855)
(21, 63.8781)
(22, 64.9146)
(23, 65.7741)
(24, 66.6709)
(25, 67.5634)
(26, 68.3688)
(27, 69.1699)
(28, 69.9274)
(29, 70.5399)
(30, 71.1909)
(31, 71.7687)
(32, 72.3831)
(33, 72.8552)
(34, 73.3844)
(35, 73.8368)
(36, 74.2953)
(37, 74.77)
(38, 75.1791)
(39, 75.5485)
(40, 75.8894)
(41, 76.2053)
(42, 76.5371)
(43, 76.7961)
(44, 77.0751)
(45, 77.269)
(46, 77.5163)
(47, 77.7526)
(48, 77.9681)
(49, 78.14)
(50, 78.2659)

    };
    \addlegendentry{DRACO R=5}
    
    
    \addplot[color=red, dashed, mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {

(0, 0)
(1, 1.40393)
(2, 4.32637)
(3, 6.73704)
(4, 8.6016)
(5, 10.6363)
(6, 11.9169)
(7, 14.014)
(8, 16.9834)
(9, 19.2452)
(10, 21.6473)
(11, 23.3947)
(12, 26.2542)
(13, 27.5641)
(14, 30.1762)
(15, 31.5222)
(16, 33.7826)
(17, 34.9329)
(18, 36.2568)
(19, 37.8546)
(20, 39.0744)
(21, 40.2785)
(22, 42.1568)
(23, 44.2536)
(24, 45.9143)
(25, 46.7895)
(26, 48.9871)
(27, 50.4861)
(28, 51.4872)
(29, 53.1652)
(30, 54.4142)
(31, 56.134)
(32, 56.8737)
(33, 58.4286)
(34, 59.6812)
(35, 60.5156)
(36, 61.843)
(37, 63.3348)
(38, 64.7186)
(39, 65.658)
(40, 67.3395)
(41, 69.4533)
(42, 71.2141)
(43, 72.6217)
(44, 73.7302)
(45, 75.1007)
(46, 75.937)
(47, 76.4113)
(48, 77.0582)
(49, 77.9219)
(50, 78.9716)

    };
    \addlegendentry{SA-RW-R=5}
    
\addplot[color=red, dotted, mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {

(0, 0)
(1, 1.59294)
(2, 3.20126)
(3, 4.78153)
(4, 6.06886)
(5, 7.40477)
(6, 9.57935)
(7, 11.9001)
(8, 12.9146)
(9, 14.8745)
(10, 16.4891)
(11, 17.3481)
(12, 18.5088)
(13, 20.0462)
(14, 21.6232)
(15, 22.3966)
(16, 22.8193)
(17, 25.9195)
(18, 26.9753)
(19, 27.936)
(20, 28.7283)
(21, 29.3379)
(22, 30.1712)
(23, 31.1103)
(24, 31.7341)
(25, 32.7696)
(26, 34.4414)
(27, 35.3935)
(28, 35.855)
(29, 38.8063)
(30, 39.5212)
(31, 40.186)
(32, 40.5891)
(33, 41.3191)
(34, 41.843)
(35, 42.2342)
(36, 43.0966)
(37, 43.448)
(38, 44.0284)
(39, 44.8984)
(40, 45.7228)
(41, 45.9482)
(42, 46.1602)
(43, 46.7098)
(44, 47.6858)
(45, 47.7529)
(46, 48.5452)
(47, 49.0947)
(48, 49.6833)
(49, 50.0815)
(50, 50.3329)


    };
    \addlegendentry{RW-R=5}

        \end{axis}
    \end{tikzpicture}

==> Graphs/DC-100N-NF70.tex <==

% %updated correct results

\begin{tikzpicture}
        \begin{axis}[
            legend pos=outer north east,
            ylabel={Network Data Collected [\%]},
            xlabel={No. of nodes visited},
            xmin=0, xmax=30,
            ymin=0, ymax=100,
            %symbolic x coords={R=2, R=3, R=4, R=5},
            %xtick=data,
            xtick={0, 3, 6, 9, 12, 15, 18, 21, 24, 27, 30},
            ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
            ymajorgrids=true,
            grid style=dashed,
            %legend style={legend pos=outer north east, legend cell align = left},
            %symbolic x coords={a small bar, a medium bar, a large bar},
            %xtick=data
          ]
          

    \addplot[color=red , mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {

(0, 0)
(1, 7.42841)
(2, 16.2024)
(3, 20.8536)
(4, 25.484)
(5, 28.6654)
(6, 31.7541)
(7, 35.0032)
(8, 37.4585)
(9, 39.7081)
(10, 41.7387)
(11, 43.8777)
(12, 45.3341)
(13, 46.7975)
(14, 48.1271)
(15, 49.4931)
(16, 50.5353)
(17, 51.5789)
(18, 52.5131)
(19, 53.3798)
(20, 54.1122)
(21, 54.8578)
(22, 55.5942)
(23, 56.2681)
(24, 56.8282)
(25, 57.3804)
(26, 57.7715)
(27, 58.125)
(28, 58.4411)
(29, 58.702)
(30, 58.9111)
    };
    \addlegendentry{DRACO R=5}
    
    
    \addplot[color=red, dashed, mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {

(0, 0)
(1, 2.11739)
(2, 4.61191)
(3, 6.79938)
(4, 8.59908)
(5, 10.9483)
(6, 13.3227)
(7, 15.6084)
(8, 18.3796)
(9, 20.8733)
(10, 22.7666)
(11, 25.5505)
(12, 28.8875)
(13, 30.2798)
(14, 33.0081)
(15, 35.8717)
(16, 38.1249)
(17, 39.415)
(18, 41.0475)
(19, 43.4656)
(20, 44.6832)
(21, 46.0223)
(22, 48.7988)
(23, 49.9258)
(24, 53.1794)
(25, 54.2693)
(26, 56.1729)
(27, 57.3938)
(28, 59.2211)
(29, 60.2155)
(30, 61.4697)
    };
    \addlegendentry{SA-RW-R=5}
    
\addplot[color=red, dotted, mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {

(0, 0)
(1, 1.99185)
(2, 3.75199)
(3, 5.4716)
(4, 6.90198)
(5, 8.38269)
(6, 11.3855)
(7, 13.1509)
(8, 13.892)
(9, 14.6427)
(10, 17.6158)
(11, 19.7137)
(12, 20.2608)
(13, 22.0343)
(14, 23.4925)
(15, 24.8776)
(16, 27.0305)
(17, 30.2431)
(18, 31.0146)
(19, 31.7023)
(20, 32.2712)
(21, 33.2707)
(22, 34.5166)
(23, 35.4252)
(24, 36.2798)
(25, 37.3937)
(26, 37.7073)
(27, 38.2174)
(28, 38.7618)
(29, 39.148)
(30, 39.3877)


    };
    \addlegendentry{RW-R=5}

        \end{axis}
    \end{tikzpicture}

==> Graphs/DC-100vsR.tex <==

% % %updated correct results

% \begin{tikzpicture}
%         \begin{axis}[
%             legend pos=outer north east,
%             ylabel={Network Data Collected [\%]},
%             xlabel={No. of nodes visited},
%             xmin=0, xmax=100,
%             ymin=0, ymax=100,
%             %symbolic x coords={R=2, R=3, R=4, R=5},
%             %xtick=data,
%             xtick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
%             ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
%             ymajorgrids=true,
%             grid style=dashed,
%             %legend style={legend pos=outer north east, legend cell align = left},
%             %symbolic x coords={a small bar, a medium bar, a large bar},
%             %xtick=data
%           ]
          

%     \addplot[color=black , mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
% (0, 0)
% %avg of 5 runs
% % (1, 1.87086)
% % (2, 3.74172)
% % (3, 5.61258)
% % (4, 7.48344)
% % (5, 9.3543)
% % (6, 11.2252)
% % (7, 13.096)
% % (8, 14.9669)
% % (9, 16.8377)
% % (10, 18.7086)
% % (11, 20.5795)
% % (12, 22.4503)
% % (13, 24.3212)
% % (14, 26.192)
% % (15, 28.0629)
% % (16, 29.7395)
% % (17, 31.6104)
% % (18, 33.287)
% % (19, 35.1579)
% % (20, 36.6536)
% % (21, 38.3333)
% % (22, 40.2042)
% % (23, 41.8898)
% % (24, 43.3843)
% % (25, 44.8758)
% % (26, 46.5555)
% % (27, 47.8558)
% % (28, 49.1662)
% % (29, 50.2919)
% % (30, 51.6118)
% % (31, 52.9163)
% % (32, 54.042)
% % (33, 55.1719)
% % (34, 56.1166)
% % (35, 57.0613)
% % (36, 58.1806)
% % (37, 59.1253)
% % (38, 60.07)
% % (39, 61.0147)
% % (40, 61.9594)
% % (41, 62.9041)
% % (42, 63.8488)
% % (43, 64.7934)
% % (44, 65.7381)
% % (45, 66.6828)
% % (46, 67.6275)
% % (47, 68.5722)
% % (48, 69.3859)
% % (49, 70.1996)
% % (50, 71.0782)
% % (51, 71.8919)
% % (52, 72.5811)
% % (53, 73.3947)
% % (54, 74.0875)
% % (55, 74.7767)
% % (56, 75.4659)
% % (57, 76.155)
% % (58, 76.7848)
% % (59, 77.474)
% % (60, 78.1632)
% % (61, 78.793)
% % (62, 79.4228)
% % (63, 80.0525)
% % (64, 80.6823)
% % (65, 81.3121)
% % (66, 81.9419)
% % (67, 82.5717)
% % (68, 83.2015)
% % (69, 83.8024)
% % (70, 84.4322)
% % (71, 85.062)
% % (72, 85.6607)
% % (73, 86.2905)
% % (74, 86.8892)
% % (75, 87.459)
% % (76, 88.0287)
% % (77, 88.6279)
% % (78, 89.1671)
% % (79, 89.768)
% % (80, 90.2792)
% % (81, 90.7919)
% % (82, 91.3031)
% % (83, 91.7847)
% % (84, 92.2943)
% % (85, 92.7759)
% % (86, 93.2575)
% % (87, 93.7391)
% % (88, 94.2207)
% % (89, 94.7023)
% % (90, 95.1839)
% % (91, 95.6655)
% % (92, 96.1471)
% % (93, 96.6287)
% % (94, 97.1104)
% % (95, 97.592)
% % (96, 98.0736)
% % (97, 98.5552)
% % (98, 99.0368)
% % (99, 99.5184)
% % (100, 100)
% %avg of 10 runs
% (1, 1.86897)
% (2, 3.73795)
% (3, 5.60692)
% (4, 7.4759)
% (5, 9.34487)
% (6, 11.2138)
% (7, 13.0828)
% (8, 14.9518)
% (9, 16.8208)
% (10, 18.6897)
% (11, 20.5587)
% (12, 22.4277)
% (13, 24.2967)
% (14, 26.1656)
% (15, 28.0346)
% (16, 29.9036)
% (17, 31.6637)
% (18, 33.4237)
% (19, 35.2927)
% (20, 36.9555)
% (21, 38.6199)
% (22, 40.1957)
% (23, 41.7628)
% (24, 43.3284)
% (25, 44.9928)
% (26, 46.4643)
% (27, 47.8575)
% (28, 49.329)
% (29, 50.7103)
% (30, 51.9104)
% (31, 53.1116)
% (32, 54.2243)
% (33, 55.4244)
% (34, 56.5386)
% (35, 57.5641)
% (36, 58.5525)
% (37, 59.4962)
% (38, 60.403)
% (39, 61.3467)
% (40, 62.2534)
% (41, 63.2488)
% (42, 64.1555)
% (43, 65.0622)
% (44, 65.9358)
% (45, 66.8095)
% (46, 67.6831)
% (47, 68.4616)
% (48, 69.2696)
% (49, 70.0782)
% (50, 70.8561)
% (51, 71.7864)
% (52, 72.5649)
% (53, 73.3108)
% (54, 74.06)
% (55, 74.7763)
% (56, 75.5849)
% (57, 76.3012)
% (58, 77.0199)
% (59, 77.7362)
% (60, 78.4247)
% (61, 79.0816)
% (62, 79.7504)
% (63, 80.3796)
% (64, 80.9913)
% (65, 81.6497)
% (66, 82.2459)
% (67, 82.8609)
% (68, 83.4726)
% (69, 84.0844)
% (70, 84.6805)
% (71, 85.2473)
% (72, 85.8279)
% (73, 86.4087)
% (74, 87.0049)
% (75, 87.5721)
% (76, 88.1224)
% (77, 88.6585)
% (78, 89.1808)
% (79, 89.7198)
% (80, 90.2559)
% (81, 90.7782)
% (82, 91.2724)
% (83, 91.7675)
% (84, 92.2759)
% (85, 92.757)
% (86, 93.2512)
% (87, 93.7323)
% (88, 94.2135)
% (89, 94.6946)
% (90, 95.1888)
% (91, 95.6699)
% (92, 96.151)
% (93, 96.6321)
% (94, 97.1133)
% (95, 97.5944)
% (96, 98.0755)
% (97, 98.5566)
% (98, 99.0378)
% (99, 99.5189)
% (100, 100)
% %with 4 sec all
% % (1, 1)
% % (2, 2)
% % (3, 3)
% % (4, 4)
% % (5, 5)
% % (6, 6)
% % (7, 7)
% % (8, 8)
% % (9, 9)
% % (10, 10)
% % (11, 11)
% % (12, 12)
% % (13, 13)
% % (14, 14)
% % (15, 15)
% % (16, 16)
% % (17, 17)
% % (18, 18)
% % (19, 19)
% % (20, 20)
% % (21, 21)
% % (22, 22)
% % (23, 23)
% % (24, 24)
% % (25, 25)
% % (26, 26)
% % (27, 27)
% % (28, 28)
% % (29, 29)
% % (30, 30)
% % (31, 31)
% % (32, 32)
% % (33, 33)
% % (34, 34)
% % (35, 35)
% % (36, 36)
% % (37, 37)
% % (38, 38)
% % (39, 39)
% % (40, 40)
% % (41, 41)
% % (42, 42)
% % (43, 43)
% % (44, 44)
% % (45, 45)
% % (46, 46)
% % (47, 47)
% % (48, 48)
% % (49, 49)
% % (50, 50)
% % (51, 51)
% % (52, 52)
% % (53, 53)
% % (54, 54)
% % (55, 55)
% % (56, 56)
% % (57, 57)
% % (58, 58)
% % (59, 59)
% % (60, 60)
% % (61, 61)
% % (62, 62)
% % (63, 63)
% % (64, 64)
% % (65, 65)
% % (66, 66)
% % (67, 67)
% % (68, 68)
% % (69, 69)
% % (70, 70)
% % (71, 71)
% % (72, 72)
% % (73, 73)
% % (74, 74)
% % (75, 75)
% % (76, 76)
% % (77, 77)
% % (78, 78)
% % (79, 79)
% % (80, 80)
% % (81, 81)
% % (82, 82)
% % (83, 83)
% % (84, 84)
% % (85, 85)
% % (86, 86)
% % (87, 87)
% % (88, 88)
% % (89, 89)
% % (90, 90)
% % (91, 91)
% % (92, 92)
% % (93, 93)
% % (94, 94)
% % (95, 95)
% % (96, 96)
% % (97, 97)
% % (98, 98)
% % (99, 99)
% % (100, 100)
%     };
%     \addlegendentry{R=1}
    
%     \addplot[color=blue , mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
% (0, 0)
% % (1, 9.66375)
% % (2, 16.6452)
% % (3, 24.5385)
% % (4, 29.3575)
% % (5, 32.5575)
% % (6, 37.4849)
% % (7, 40.6086)
% % (8, 43.1828)
% % (9, 45.2516)
% % (10, 47.3878)
% % (11, 49.6365)
% % (12, 51.5288)
% % (13, 53.4758)
% % (14, 55.3347)
% % (15, 57.0617)
% % (16, 58.6034)
% % (17, 60.1431)
% % (18, 61.8936)
% % (19, 63.1599)
% % (20, 64.5591)
% % (21, 66.0284)
% % (22, 67.2559)
% % (23, 68.6405)
% % (24, 69.7186)
% % (25, 70.9504)
% % (26, 72.0275)
% % (27, 73.0789)
% % (28, 73.9848)
% % (29, 74.9212)
% % (30, 75.6962)
% % (31, 76.4278)
% % (32, 77.1186)
% % (33, 77.8513)
% % (34, 78.5526)
% % (35, 79.2933)
% % (36, 79.98)
% % (37, 80.5887)
% % (38, 81.2276)
% % (39, 81.855)
% % (40, 82.4673)
% % (41, 83.0534)
% % (42, 83.6302)
% % (43, 84.2206)
% % (44, 84.7866)
% % (45, 85.3178)
% % (46, 85.8223)
% % (47, 86.3307)
% % (48, 86.826)
% % (49, 87.3387)
% % (50, 87.8038)
% % (51, 88.2592)
% % (52, 88.6813)
% % (53, 89.1623)
% % (54, 89.6144)
% % (55, 90.0292)
% % (56, 90.4551)
% % (57, 90.8613)
% % (58, 91.242)
% % (59, 91.6251)
% % (60, 92.0088)
% % (61, 92.3893)
% % (62, 92.7583)
% % (63, 93.1155)
% % (64, 93.4485)
% % (65, 93.7688)
% % (66, 94.0911)
% % (67, 94.4057)
% % (68, 94.7138)
% % (69, 95.0071)
% % (70, 95.2768)
% % (71, 95.5846)
% % (72, 95.8585)
% % (73, 96.1278)
% % (74, 96.4014)
% % (75, 96.6253)
% % (76, 96.8572)
% % (77, 97.0762)
% % (78, 97.3157)
% % (79, 97.5101)
% % (80, 97.7234)
% % (81, 97.8685)
% % (82, 98.0563)
% % (83, 98.2328)
% % (84, 98.3909)
% % (85, 98.5557)
% % (86, 98.6731)
% % (87, 98.7966)
% % (88, 98.9241)
% % (89, 99.0497)
% % (90, 99.1696)
% % (91, 99.2905)
% % (92, 99.3906)
% % (93, 99.4953)
% % (94, 99.5853)
% % (95, 99.6567)
% % (96, 99.7239)
% % (97, 99.826)
% % (98, 99.9163)
% % (99, 99.9545)
% % (100, 100)
% (1, 11.1632)
% (2, 17.9393)
% (3, 23.6108)
% (4, 29.2354)
% (5, 33.7446)
% (6, 37.8999)
% (7, 41.0188)
% (8, 43.3026)
% (9, 45.93)
% (10, 48.2515)
% (11, 50.3347)
% (12, 52.0858)
% (13, 53.9998)
% (14, 55.772)
% (15, 57.3877)
% (16, 58.9253)
% (17, 60.4722)
% (18, 61.7288)
% (19, 63.2498)
% (20, 64.4414)
% (21, 65.7218)
% (22, 66.8518)
% (23, 67.944)
% (24, 69.1671)
% (25, 70.2512)
% (26, 71.2554)
% (27, 72.1588)
% (28, 73.1259)
% (29, 74.0382)
% (30, 74.9705)
% (31, 75.7488)
% (32, 76.5465)
% (33, 77.266)
% (34, 78.0714)
% (35, 78.7881)
% (36, 79.5329)
% (37, 80.1625)
% (38, 80.8547)
% (39, 81.4868)
% (40, 82.1312)
% (41, 82.7414)
% (42, 83.2873)
% (43, 83.8702)
% (44, 84.3903)
% (45, 84.9587)
% (46, 85.472)
% (47, 85.9801)
% (48, 86.4671)
% (49, 86.9396)
% (50, 87.4232)
% (51, 87.9012)
% (52, 88.3675)
% (53, 88.8109)
% (54, 89.2388)
% (55, 89.6577)
% (56, 90.0805)
% (57, 90.4769)
% (58, 90.8652)
% (59, 91.2556)
% (60, 91.623)
% (61, 91.9794)
% (62, 92.3268)
% (63, 92.6798)
% (64, 93.0067)
% (65, 93.3207)
% (66, 93.6439)
% (67, 93.9504)
% (68, 94.2607)
% (69, 94.567)
% (70, 94.867)
% (71, 95.146)
% (72, 95.406)
% (73, 95.6751)
% (74, 95.9476)
% (75, 96.191)
% (76, 96.4392)
% (77, 96.6659)
% (78, 96.9125)
% (79, 97.1204)
% (80, 97.3456)
% (81, 97.5421)
% (82, 97.7444)
% (83, 97.9529)
% (84, 98.1288)
% (85, 98.3071)
% (86, 98.4695)
% (87, 98.6207)
% (88, 98.7662)
% (89, 98.9208)
% (90, 99.0369)
% (91, 99.1739)
% (92, 99.3212)
% (93, 99.4242)
% (94, 99.5437)
% (95, 99.6399)
% (96, 99.7347)
% (97, 99.8049)
% (98, 99.8757)
% (99, 99.9462)
% (100, 100)
% % (1, 6.98846)
% % (2, 11.8615)
% % (3, 16.4654)
% % (4, 21.3462)
% % (5, 24.4038)
% % (6, 27.1154)
% % (7, 29.7077)
% % (8, 31.7462)
% % (9, 34.4115)
% % (10, 36.1577)
% % (11, 37.7192)
% % (12, 39.15)
% % (13, 40.4462)
% % (14, 41.7769)
% % (15, 42.9654)
% % (16, 44.0577)
% % (17, 45.1077)
% % (18, 46.1808)
% % (19, 47.2269)
% % (20, 48.2538)
% % (21, 49.2846)
% % (22, 50.2923)
% % (23, 51.3038)
% % (24, 52.3)
% % (25, 53.3)
% % (26, 54.2962)
% % (27, 55.2846)
% % (28, 56.2769)
% % (29, 57.2692)
% % (30, 58.2538)
% % (31, 59.2192)
% % (32, 60.2077)
% % (33, 61.1885)
% % (34, 62.1385)
% % (35, 63.1115)
% % (36, 64.0808)
% % (37, 65.0115)
% % (38, 65.9577)
% % (39, 66.8923)
% % (40, 67.7885)
% % (41, 68.7)
% % (42, 69.6346)
% % (43, 70.5385)
% % (44, 71.4269)
% % (45, 72.3192)
% % (46, 73.1769)
% % (47, 74.0731)
% % (48, 74.9192)
% % (49, 75.7731)
% % (50, 76.6038)
% % (51, 77.45)
% % (52, 78.2962)
% % (53, 79.1192)
% % (54, 79.8962)
% % (55, 80.6731)
% % (56, 81.4885)
% % (57, 82.2423)
% % (58, 83.0154)
% % (59, 83.7231)
% % (60, 84.45)
% % (61, 85.1385)
% % (62, 85.8346)
% % (63, 86.4885)
% % (64, 87.1346)
% % (65, 87.7308)
% % (66, 88.3308)
% % (67, 88.8731)
% % (68, 89.4615)
% % (69, 89.9808)
% % (70, 90.5346)
% % (71, 91.0154)
% % (72, 91.5269)
% % (73, 91.9808)
% % (74, 92.4846)
% % (75, 92.9538)
% % (76, 93.4192)
% % (77, 93.8654)
% % (78, 94.2692)
% % (79, 94.6654)
% % (80, 95.0346)
% % (81, 95.4577)
% % (82, 95.7808)
% % (83, 96.0846)
% % (84, 96.4115)
% % (85, 96.7385)
% % (86, 97.0769)
% % (87, 97.3885)
% % (88, 97.6769)
% % (89, 97.9423)
% % (90, 98.1885)
% % (91, 98.4692)
% % (92, 98.6885)
% % (93, 98.9192)
% % (94, 99.1423)
% % (95, 99.3192)
% % (96, 99.5038)
% % (97, 99.6423)
% % (98, 99.7885)
% % (99, 99.9154)
% % (100, 100)
%     };
%     \addlegendentry{R=2}
    
%     \addplot[color=green , mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
% (0, 0)
% % (1, 7.11235)
% % (2, 12.786)
% % (3, 17.7052)
% % (4, 22.2485)
% % (5, 26.3704)
% % (6, 29.4849)
% % (7, 33.6514)
% % (8, 36.6153)
% % (9, 38.8706)
% % (10, 41.4621)
% % (11, 44.0322)
% % (12, 46.2255)
% % (13, 48.3396)
% % (14, 50.3822)
% % (15, 52.3737)
% % (16, 54.1635)
% % (17, 55.8499)
% % (18, 57.413)
% % (19, 58.8811)
% % (20, 60.1951)
% % (21, 61.7042)
% % (22, 63.2407)
% % (23, 64.4837)
% % (24, 65.6455)
% % (25, 66.5438)
% % (26, 67.6864)
% % (27, 68.6289)
% % (28, 69.7641)
% % (29, 70.6902)
% % (30, 71.6676)
% % (31, 72.6003)
% % (32, 73.4805)
% % (33, 74.3756)
% % (34, 75.1791)
% % (35, 76.0533)
% % (36, 76.8991)
% % (37, 77.6578)
% % (38, 78.4266)
% % (39, 79.1281)
% % (40, 79.8078)
% % (41, 80.5275)
% % (42, 81.1921)
% % (43, 81.7965)
% % (44, 82.4116)
% % (45, 82.9771)
% % (46, 83.5741)
% % (47, 84.1295)
% % (48, 84.6913)
% % (49, 85.2344)
% % (50, 85.7783)
% % (51, 86.2681)
% % (52, 86.8003)
% % (53, 87.3092)
% % (54, 87.7925)
% % (55, 88.2515)
% % (56, 88.743)
% % (57, 89.2024)
% % (58, 89.6544)
% % (59, 90.1144)
% % (60, 90.5393)
% % (61, 90.9677)
% % (62, 91.3655)
% % (63, 91.7674)
% % (64, 92.1773)
% % (65, 92.5649)
% % (66, 92.9482)
% % (67, 93.3081)
% % (68, 93.6984)
% % (69, 94.0318)
% % (70, 94.3767)
% % (71, 94.6868)
% % (72, 95.0248)
% % (73, 95.319)
% % (74, 95.6345)
% % (75, 95.9182)
% % (76, 96.2603)
% % (77, 96.5376)
% % (78, 96.7989)
% % (79, 97.0572)
% % (80, 97.2802)
% % (81, 97.5073)
% % (82, 97.692)
% % (83, 97.9007)
% % (84, 98.1209)
% % (85, 98.3199)
% % (86, 98.5104)
% % (87, 98.6417)
% % (88, 98.8086)
% % (89, 98.9628)
% % (90, 99.1008)
% % (91, 99.2311)
% % (92, 99.343)
% % (93, 99.4584)
% % (94, 99.5836)
% % (95, 99.6762)
% % (96, 99.7721)
% % (97, 99.8415)
% % (98, 99.8998)
% % (99, 99.9576)
% % (100, 100)
% (1, 9.41134)
% (2, 20.3602)
% (3, 26.736)
% (4, 32.931)
% (5, 37.4393)
% (6, 40.9643)
% (7, 44.8423)
% (8, 47.9149)
% (9, 50.4582)
% (10, 52.833)
% (11, 54.8578)
% (12, 56.7415)
% (13, 58.4802)
% (14, 60.1498)
% (15, 61.5896)
% (16, 62.9807)
% (17, 64.3086)
% (18, 65.6483)
% (19, 66.892)
% (20, 68.0385)
% (21, 69.1549)
% (22, 70.3483)
% (23, 71.2596)
% (24, 72.1858)
% (25, 73.0983)
% (26, 74.0093)
% (27, 74.904)
% (28, 75.6394)
% (29, 76.4808)
% (30, 77.345)
% (31, 78.1613)
% (32, 78.8983)
% (33, 79.5752)
% (34, 80.2432)
% (35, 80.8281)
% (36, 81.4276)
% (37, 82.0238)
% (38, 82.5839)
% (39, 83.1416)
% (40, 83.6585)
% (41, 84.1713)
% (42, 84.6781)
% (43, 85.1921)
% (44, 85.701)
% (45, 86.173)
% (46, 86.6245)
% (47, 87.0969)
% (48, 87.5489)
% (49, 87.998)
% (50, 88.4272)
% (51, 88.8708)
% (52, 89.2758)
% (53, 89.6912)
% (54, 90.103)
% (55, 90.5002)
% (56, 90.888)
% (57, 91.2702)
% (58, 91.6389)
% (59, 92.0015)
% (60, 92.3467)
% (61, 92.6749)
% (62, 93.0111)
% (63, 93.3399)
% (64, 93.6525)
% (65, 93.9691)
% (66, 94.272)
% (67, 94.5596)
% (68, 94.8521)
% (69, 95.1239)
% (70, 95.3668)
% (71, 95.6263)
% (72, 95.8701)
% (73, 96.0967)
% (74, 96.3264)
% (75, 96.5396)
% (76, 96.7521)
% (77, 96.9615)
% (78, 97.145)
% (79, 97.339)
% (80, 97.5406)
% (81, 97.7253)
% (82, 97.9283)
% (83, 98.0978)
% (84, 98.2857)
% (85, 98.4432)
% (86, 98.592)
% (87, 98.7277)
% (88, 98.8518)
% (89, 98.9822)
% (90, 99.0962)
% (91, 99.2362)
% (92, 99.3364)
% (93, 99.4374)
% (94, 99.5476)
% (95, 99.6406)
% (96, 99.7233)
% (97, 99.8107)
% (98, 99.8847)
% (99, 99.9537)
% (100, 100)
% % (1, 7.49615)
% % (2, 14.4038)
% % (3, 21.0846)
% % (4, 25.4769)
% % (5, 27.9962)
% % (6, 31.2)
% % (7, 33.0308)
% % (8, 35.6308)
% % (9, 37.2923)
% % (10, 38.8769)
% % (11, 40.2577)
% % (12, 41.55)
% % (13, 42.8538)
% % (14, 44.1385)
% % (15, 45.3615)
% % (16, 46.4423)
% % (17, 47.5038)
% % (18, 48.5423)
% % (19, 49.5885)
% % (20, 50.6154)
% % (21, 51.6231)
% % (22, 52.6308)
% % (23, 53.6423)
% % (24, 54.6423)
% % (25, 55.6692)
% % (26, 56.6385)
% % (27, 57.6115)
% % (28, 58.5846)
% % (29, 59.5538)
% % (30, 60.5231)
% % (31, 61.5)
% % (32, 62.4577)
% % (33, 63.4038)
% % (34, 64.3346)
% % (35, 65.2731)
% % (36, 66.2077)
% % (37, 67.1385)
% % (38, 68.0769)
% % (39, 68.9846)
% % (40, 69.8962)
% % (41, 70.7808)
% % (42, 71.65)
% % (43, 72.5038)
% % (44, 73.3769)
% % (45, 74.2231)
% % (46, 75.0577)
% % (47, 75.8923)
% % (48, 76.6808)
% % (49, 77.4654)
% % (50, 78.2692)
% % (51, 79.0385)
% % (52, 79.7962)
% % (53, 80.5385)
% % (54, 81.3)
% % (55, 82.0308)
% % (56, 82.7462)
% % (57, 83.4192)
% % (58, 84.1231)
% % (59, 84.8038)
% % (60, 85.4269)
% % (61, 86.1077)
% % (62, 86.7577)
% % (63, 87.3654)
% % (64, 87.9615)
% % (65, 88.5538)
% % (66, 89.15)
% % (67, 89.7038)
% % (68, 90.2692)
% % (69, 90.7962)
% % (70, 91.2808)
% % (71, 91.7962)
% % (72, 92.2846)
% % (73, 92.7769)
% % (74, 93.2115)
% % (75, 93.6385)
% % (76, 94.0654)
% % (77, 94.4808)
% % (78, 94.8462)
% % (79, 95.2231)
% % (80, 95.5577)
% % (81, 95.9346)
% % (82, 96.2538)
% % (83, 96.5692)
% % (84, 96.8538)
% % (85, 97.1231)
% % (86, 97.4)
% % (87, 97.6615)
% % (88, 97.9154)
% % (89, 98.1308)
% % (90, 98.3538)
% % (91, 98.5731)
% % (92, 98.7577)
% % (93, 98.9538)
% % (94, 99.1385)
% % (95, 99.3154)
% % (96, 99.4654)
% % (97, 99.6)
% % (98, 99.75)
% % (99, 99.8808)
% % (100, 100)
%     };
%     \addlegendentry{R=3}
    
%     \addplot[color=brown , mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
% (0, 0)
% % (1, 10.2661)
% % (2, 17.9973)
% % (3, 25.2202)
% % (4, 31.4548)
% % (5, 34.8064)
% % (6, 38.6378)
% % (7, 42.1963)
% % (8, 44.9407)
% % (9, 47.238)
% % (10, 49.5069)
% % (11, 51.5164)
% % (12, 53.3766)
% % (13, 55.1053)
% % (14, 56.9081)
% % (15, 58.4292)
% % (16, 60.1917)
% % (17, 61.7108)
% % (18, 63.1909)
% % (19, 64.8044)
% % (20, 65.9704)
% % (21, 67.2044)
% % (22, 68.5401)
% % (23, 69.5414)
% % (24, 70.5788)
% % (25, 71.5265)
% % (26, 72.4624)
% % (27, 73.3176)
% % (28, 74.1469)
% % (29, 74.9499)
% % (30, 75.7636)
% % (31, 76.5047)
% % (32, 77.2914)
% % (33, 78.0029)
% % (34, 78.6888)
% % (35, 79.3616)
% % (36, 80.0926)
% % (37, 80.7345)
% % (38, 81.4313)
% % (39, 82.0735)
% % (40, 82.6655)
% % (41, 83.2735)
% % (42, 83.8792)
% % (43, 84.4527)
% % (44, 85.0003)
% % (45, 85.518)
% % (46, 86.0534)
% % (47, 86.5499)
% % (48, 87.0535)
% % (49, 87.5172)
% % (50, 87.9952)
% % (51, 88.4608)
% % (52, 88.9383)
% % (53, 89.3535)
% % (54, 89.8098)
% % (55, 90.2354)
% % (56, 90.6681)
% % (57, 91.0691)
% % (58, 91.4744)
% % (59, 91.8959)
% % (60, 92.2593)
% % (61, 92.6301)
% % (62, 93.0053)
% % (63, 93.3722)
% % (64, 93.6797)
% % (65, 94.0078)
% % (66, 94.3172)
% % (67, 94.5956)
% % (68, 94.8893)
% % (69, 95.159)
% % (70, 95.4368)
% % (71, 95.7058)
% % (72, 95.9444)
% % (73, 96.2022)
% % (74, 96.4277)
% % (75, 96.6738)
% % (76, 96.9241)
% % (77, 97.1403)
% % (78, 97.3517)
% % (79, 97.5555)
% % (80, 97.7515)
% % (81, 97.9501)
% % (82, 98.1331)
% % (83, 98.294)
% % (84, 98.4392)
% % (85, 98.5931)
% % (86, 98.7687)
% % (87, 98.8792)
% % (88, 98.996)
% % (89, 99.1185)
% % (90, 99.2249)
% % (91, 99.3108)
% % (92, 99.4259)
% % (93, 99.5248)
% % (94, 99.6229)
% % (95, 99.7091)
% % (96, 99.7765)
% % (97, 99.8429)
% % (98, 99.9139)
% % (99, 99.9577)
% % (100, 100)
% (1, 8.93479)
% (2, 17.1038)
% (3, 22.3536)
% (4, 29.5064)
% (5, 34.095)
% (6, 37.095)
% (7, 40.5868)
% (8, 43.1684)
% (9, 45.6521)
% (10, 47.8019)
% (11, 50.0452)
% (12, 52.0696)
% (13, 53.8261)
% (14, 55.6132)
% (15, 57.3385)
% (16, 58.8388)
% (17, 60.4061)
% (18, 61.8501)
% (19, 63.2212)
% (20, 64.5738)
% (21, 65.7797)
% (22, 67.0216)
% (23, 68.1314)
% (24, 69.1592)
% (25, 70.2666)
% (26, 71.3549)
% (27, 72.2327)
% (28, 73.2148)
% (29, 74.0604)
% (30, 74.924)
% (31, 75.7326)
% (32, 76.5331)
% (33, 77.2984)
% (34, 78.0995)
% (35, 78.8406)
% (36, 79.5443)
% (37, 80.229)
% (38, 80.9192)
% (39, 81.5335)
% (40, 82.1696)
% (41, 82.7696)
% (42, 83.3289)
% (43, 83.8913)
% (44, 84.4468)
% (45, 84.9656)
% (46, 85.4991)
% (47, 86.0142)
% (48, 86.5209)
% (49, 87.0168)
% (50, 87.4983)
% (51, 87.9926)
% (52, 88.4544)
% (53, 88.9106)
% (54, 89.3435)
% (55, 89.7864)
% (56, 90.1994)
% (57, 90.6236)
% (58, 91.0441)
% (59, 91.4295)
% (60, 91.8319)
% (61, 92.2106)
% (62, 92.5841)
% (63, 92.9587)
% (64, 93.3083)
% (65, 93.6333)
% (66, 93.9644)
% (67, 94.2902)
% (68, 94.6149)
% (69, 94.9363)
% (70, 95.2356)
% (71, 95.5247)
% (72, 95.8096)
% (73, 96.0648)
% (74, 96.3444)
% (75, 96.5736)
% (76, 96.8139)
% (77, 97.0233)
% (78, 97.2424)
% (79, 97.4585)
% (80, 97.6426)
% (81, 97.8385)
% (82, 98.0206)
% (83, 98.1779)
% (84, 98.3474)
% (85, 98.4981)
% (86, 98.642)
% (87, 98.7828)
% (88, 98.9036)
% (89, 99.0377)
% (90, 99.1582)
% (91, 99.2971)
% (92, 99.3933)
% (93, 99.5009)
% (94, 99.6031)
% (95, 99.7)
% (96, 99.7791)
% (97, 99.8546)
% (98, 99.908)
% (99, 99.9578)
% (100, 100)
% % (1, 7.51154)
% % (2, 14.2692)
% % (3, 18.9654)
% % (4, 23.6846)
% % (5, 26.7577)
% % (6, 29.2462)
% % (7, 31.6385)
% % (8, 33.5731)
% % (9, 35.1692)
% % (10, 36.8115)
% % (11, 38.1538)
% % (12, 39.4)
% % (13, 40.65)
% % (14, 41.8615)
% % (15, 42.9692)
% % (16, 44.0808)
% % (17, 45.1462)
% % (18, 46.2269)
% % (19, 47.2615)
% % (20, 48.2731)
% % (21, 49.2846)
% % (22, 50.2962)
% % (23, 51.3038)
% % (24, 52.3077)
% % (25, 53.3)
% % (26, 54.2808)
% % (27, 55.2692)
% % (28, 56.2577)
% % (29, 57.2308)
% % (30, 58.1923)
% % (31, 59.1731)
% % (32, 60.1462)
% % (33, 61.1115)
% % (34, 62.0615)
% % (35, 63.0346)
% % (36, 63.9692)
% % (37, 64.9192)
% % (38, 65.8808)
% % (39, 66.8154)
% % (40, 67.7269)
% % (41, 68.65)
% % (42, 69.5538)
% % (43, 70.4731)
% % (44, 71.3615)
% % (45, 72.2423)
% % (46, 73.1)
% % (47, 73.9577)
% % (48, 74.8423)
% % (49, 75.7077)
% % (50, 76.4692)
% % (51, 77.3077)
% % (52, 78.1385)
% % (53, 78.9231)
% % (54, 79.6923)
% % (55, 80.4731)
% % (56, 81.2077)
% % (57, 81.9731)
% % (58, 82.7154)
% % (59, 83.4038)
% % (60, 84.1423)
% % (61, 84.8038)
% % (62, 85.4692)
% % (63, 86.1192)
% % (64, 86.7577)
% % (65, 87.3423)
% % (66, 87.9385)
% % (67, 88.5154)
% % (68, 89.1077)
% % (69, 89.6538)
% % (70, 90.2115)
% % (71, 90.7346)
% % (72, 91.2846)
% % (73, 91.7885)
% % (74, 92.2885)
% % (75, 92.7654)
% % (76, 93.2769)
% % (77, 93.7192)
% % (78, 94.1577)
% % (79, 94.5731)
% % (80, 94.9962)
% % (81, 95.4077)
% % (82, 95.8077)
% % (83, 96.1731)
% % (84, 96.5269)
% % (85, 96.8231)
% % (86, 97.1462)
% % (87, 97.4423)
% % (88, 97.7346)
% % (89, 98.0077)
% % (90, 98.2385)
% % (91, 98.4769)
% % (92, 98.6923)
% % (93, 98.9)
% % (94, 99.1)
% % (95, 99.2885)
% % (96, 99.4615)
% % (97, 99.6154)
% % (98, 99.7654)
% % (99, 99.8846)
% % (100, 100)
%     };
%     \addlegendentry{R=4}
    
%     \addplot[color=red , mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
% (0, 0)
% % (1, 8.96633)
% % (2, 16.9037)
% % (3, 23.0447)
% % (4, 27.5435)
% % (5, 32.4077)
% % (6, 35.9376)
% % (7, 38.7269)
% % (8, 42.738)
% % (9, 45.4345)
% % (10, 47.1938)
% % (11, 49.8752)
% % (12, 51.9103)
% % (13, 53.9029)
% % (14, 55.7191)
% % (15, 57.6526)
% % (16, 59.3546)
% % (17, 60.9078)
% % (18, 62.3017)
% % (19, 63.7927)
% % (20, 65.2183)
% % (21, 66.6266)
% % (22, 67.6753)
% % (23, 68.7156)
% % (24, 69.8439)
% % (25, 70.8115)
% % (26, 71.7783)
% % (27, 72.6138)
% % (28, 73.4769)
% % (29, 74.2599)
% % (30, 75.0038)
% % (31, 75.7739)
% % (32, 76.5205)
% % (33, 77.2477)
% % (34, 77.9311)
% % (35, 78.6665)
% % (36, 79.3193)
% % (37, 79.9917)
% % (38, 80.6061)
% % (39, 81.1771)
% % (40, 81.8064)
% % (41, 82.3672)
% % (42, 82.9714)
% % (43, 83.5084)
% % (44, 84.0417)
% % (45, 84.5719)
% % (46, 85.0977)
% % (47, 85.6315)
% % (48, 86.119)
% % (49, 86.5877)
% % (50, 87.0564)
% % (51, 87.4982)
% % (52, 87.9508)
% % (53, 88.393)
% % (54, 88.823)
% % (55, 89.2306)
% % (56, 89.6529)
% % (57, 90.0442)
% % (58, 90.4402)
% % (59, 90.8393)
% % (60, 91.1925)
% % (61, 91.5697)
% % (62, 91.9315)
% % (63, 92.3081)
% % (64, 92.6663)
% % (65, 93.0237)
% % (66, 93.347)
% % (67, 93.6739)
% % (68, 93.9978)
% % (69, 94.3055)
% % (70, 94.622)
% % (71, 94.9061)
% % (72, 95.2219)
% % (73, 95.4997)
% % (74, 95.7882)
% % (75, 96.0538)
% % (76, 96.3427)
% % (77, 96.5966)
% % (78, 96.8355)
% % (79, 97.0357)
% % (80, 97.2629)
% % (81, 97.5059)
% % (82, 97.7295)
% % (83, 97.9219)
% % (84, 98.1183)
% % (85, 98.2914)
% % (86, 98.4526)
% % (87, 98.6102)
% % (88, 98.7365)
% % (89, 98.8827)
% % (90, 99.0408)
% % (91, 99.1825)
% % (92, 99.3206)
% % (93, 99.4397)
% % (94, 99.5242)
% % (95, 99.6089)
% % (96, 99.701)
% % (97, 99.7854)
% % (98, 99.877)
% % (99, 99.9386)
% % (100, 100)
% (1, 8.63669)
% (2, 18.252)
% (3, 24.6022)
% (4, 31.4734)
% (5, 37.1469)
% (6, 41.3776)
% (7, 44.8959)
% (8, 47.3228)
% (9, 49.9592)
% (10, 52.5609)
% (11, 54.5912)
% (12, 56.4189)
% (13, 58.1872)
% (14, 59.7962)
% (15, 61.4571)
% (16, 62.9951)
% (17, 64.3017)
% (18, 65.5724)
% (19, 66.8579)
% (20, 67.9554)
% (21, 69.2037)
% (22, 70.2889)
% (23, 71.3752)
% (24, 72.2963)
% (25, 73.3791)
% (26, 74.2224)
% (27, 75.0751)
% (28, 75.9899)
% (29, 76.7273)
% (30, 77.4852)
% (31, 78.1705)
% (32, 78.9104)
% (33, 79.6358)
% (34, 80.3137)
% (35, 80.9548)
% (36, 81.6036)
% (37, 82.2363)
% (38, 82.8654)
% (39, 83.4686)
% (40, 84.0381)
% (41, 84.5938)
% (42, 85.1223)
% (43, 85.6491)
% (44, 86.1682)
% (45, 86.6429)
% (46, 87.1351)
% (47, 87.6175)
% (48, 88.0624)
% (49, 88.5275)
% (50, 88.974)
% (51, 89.4188)
% (52, 89.8392)
% (53, 90.2599)
% (54, 90.6693)
% (55, 91.0662)
% (56, 91.4423)
% (57, 91.8078)
% (58, 92.1647)
% (59, 92.5159)
% (60, 92.887)
% (61, 93.2126)
% (62, 93.5507)
% (63, 93.8738)
% (64, 94.1812)
% (65, 94.4718)
% (66, 94.7565)
% (67, 95.0192)
% (68, 95.2902)
% (69, 95.5397)
% (70, 95.7827)
% (71, 96.0198)
% (72, 96.2299)
% (73, 96.4552)
% (74, 96.6758)
% (75, 96.8962)
% (76, 97.0922)
% (77, 97.2841)
% (78, 97.4702)
% (79, 97.6452)
% (80, 97.8269)
% (81, 97.994)
% (82, 98.1611)
% (83, 98.3071)
% (84, 98.4497)
% (85, 98.5781)
% (86, 98.7045)
% (87, 98.8295)
% (88, 98.9583)
% (89, 99.0835)
% (90, 99.1949)
% (91, 99.3044)
% (92, 99.4123)
% (93, 99.5088)
% (94, 99.5934)
% (95, 99.6821)
% (96, 99.7611)
% (97, 99.8304)
% (98, 99.8959)
% (99, 99.9537)
% (100, 100)
% % (1, 7.71923)
% % (2, 13.8115)
% % (3, 19.3385)
% % (4, 23.0538)
% % (5, 26.6462)
% % (6, 29.2577)
% % (7, 31.45)
% % (8, 33.4577)
% % (9, 36.3)
% % (10, 37.9077)
% % (11, 39.4385)
% % (12, 40.7192)
% % (13, 41.9846)
% % (14, 43.2)
% % (15, 44.3962)
% % (16, 45.5308)
% % (17, 46.6077)
% % (18, 47.7115)
% % (19, 48.7731)
% % (20, 49.7846)
% % (21, 50.8308)
% % (22, 51.8346)
% % (23, 52.8385)
% % (24, 53.8615)
% % (25, 54.8577)
% % (26, 55.85)
% % (27, 56.8346)
% % (28, 57.8231)
% % (29, 58.8077)
% % (30, 59.7769)
% % (31, 60.7423)
% % (32, 61.6962)
% % (33, 62.6577)
% % (34, 63.5846)
% % (35, 64.5346)
% % (36, 65.4462)
% % (37, 66.3654)
% % (38, 67.2769)
% % (39, 68.1885)
% % (40, 69.1)
% % (41, 69.9808)
% % (42, 70.8615)
% % (43, 71.7423)
% % (44, 72.6038)
% % (45, 73.4423)
% % (46, 74.3077)
% % (47, 75.1269)
% % (48, 75.9462)
% % (49, 76.7731)
% % (50, 77.5538)
% % (51, 78.3462)
% % (52, 79.1308)
% % (53, 79.8885)
% % (54, 80.6346)
% % (55, 81.4308)
% % (56, 82.1462)
% % (57, 82.9077)
% % (58, 83.6038)
% % (59, 84.3423)
% % (60, 84.9692)
% % (61, 85.6462)
% % (62, 86.2885)
% % (63, 86.9)
% % (64, 87.4962)
% % (65, 88.0577)
% % (66, 88.6308)
% % (67, 89.2)
% % (68, 89.6962)
% % (69, 90.2192)
% % (70, 90.7808)
% % (71, 91.2692)
% % (72, 91.7769)
% % (73, 92.2731)
% % (74, 92.7154)
% % (75, 93.1462)
% % (76, 93.5808)
% % (77, 94)
% % (78, 94.3923)
% % (79, 94.8)
% % (80, 95.1731)
% % (81, 95.5615)
% % (82, 95.9308)
% % (83, 96.2615)
% % (84, 96.5654)
% % (85, 96.8846)
% % (86, 97.1808)
% % (87, 97.4615)
% % (88, 97.7308)
% % (89, 97.9923)
% % (90, 98.2385)
% % (91, 98.4692)
% % (92, 98.6846)
% % (93, 98.8692)
% % (94, 99.0423)
% % (95, 99.25)
% % (96, 99.4577)
% % (97, 99.5962)
% % (98, 99.7115)
% % (99, 99.8615)
% % (100, 100)
%     };
%     \addlegendentry{R=5}
    
%     %******************************************************************
    
%     \addplot[color=black , dashed, mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
% (0, 0)
% (1, 0.875687)
% (2, 1.75137)
% (3, 3.48558)
% (4, 4.36126)
% (5, 6.09547)
% (6, 7.82967)
% (7, 9.56387)
% (8, 10.0103)
% (9, 11.7445)
% (10, 13.4787)
% (11, 15.2129)
% (12, 15.7967)
% (13, 16.3805)
% (14, 18.1147)
% (15, 18.9904)
% (16, 20.7246)
% (17, 21.3084)
% (18, 23.0426)
% (19, 23.6264)
% (20, 24.5021)
% (21, 25.3777)
% (22, 25.9615)
% (23, 26.5453)
% (24, 26.9918)
% (25, 27.4382)
% (26, 28.022)
% (27, 28.6058)
% (28, 29.1896)
% (29, 30.0652)
% (30, 31.7995)
% (31, 32.3832)
% (32, 34.1174)
% (33, 34.7012)
% (34, 35.5769)
% (35, 36.0234)
% (36, 36.899)
% (37, 37.4828)
% (38, 39.217)
% (39, 40.9512)
% (40, 41.8269)
% (41, 42.4107)
% (42, 42.8571)
% (43, 43.4409)
% (44, 43.8874)
% (45, 44.4712)
% (46, 44.9176)
% (47, 45.5014)
% (48, 47.2356)
% (49, 48.1113)
% (50, 48.987)
% (51, 49.8626)
% (52, 51.5968)
% (53, 53.331)
% (54, 54.2067)
% (55, 55.9409)
% (56, 57.6751)
% (57, 58.2589)
% (58, 58.7054)
% (59, 60.4396)
% (60, 62.1738)
% (61, 63.0495)
% (62, 64.7837)
% (63, 65.3674)
% (64, 65.9512)
% (65, 66.535)
% (66, 67.4107)
% (67, 68.2864)
% (68, 68.7328)
% (69, 70.467)
% (70, 71.0508)
% (71, 71.6346)
% (72, 72.5103)
% (73, 73.386)
% (74, 75.1202)
% (75, 75.9959)
% (76, 76.5797)
% (77, 77.1635)
% (78, 77.7473)
% (79, 78.6229)
% (80, 79.0694)
% (81, 79.6532)
% (82, 80.237)
% (83, 81.9712)
% (84, 82.8468)
% (85, 83.7225)
% (86, 84.169)
% (87, 85.0446)
% (88, 85.4911)
% (89, 86.3668)
% (90, 88.101)
% (91, 89.8352)
% (92, 91.5694)
% (93, 92.4451)
% (94, 94.1793)
% (95, 94.763)
% (96, 95.6387)
% (97, 97.3729)
% (98, 99.1071)
% (99, 99.5536)
% (100, 100)

%     };
%     \addlegendentry{SA-RW R=1}
    
%     \addplot[color=blue , dashed, mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
% (0, 0)
% (1, 1.65131)
% (2, 2.63057)
% (3, 4.56989)
% (4, 6.50922)
% (5, 7.00845)
% (6, 8.94777)
% (7, 9.29339)
% (8, 9.94624)
% (9, 10.5991)
% (10, 12.5384)
% (11, 13.2488)
% (12, 14.7081)
% (13, 15.6298)
% (14, 16.129)
% (15, 18.2988)
% (16, 18.9324)
% (17, 20.4109)
% (18, 21.4094)
% (19, 22.043)
% (20, 22.5614)
% (21, 23.2143)
% (22, 25.1536)
% (23, 25.6528)
% (24, 27.7842)
% (25, 28.1298)
% (26, 28.629)
% (27, 29.1667)
% (28, 31.0868)
% (29, 31.586)
% (30, 32.0853)
% (31, 32.5845)
% (32, 33.0837)
% (33, 33.1989)
% (34, 35.1382)
% (35, 35.6567)
% (36, 36.1559)
% (37, 38.2873)
% (38, 40.2266)
% (39, 40.7258)
% (40, 41.2058)
% (41, 41.9547)
% (42, 42.4539)
% (43, 43.8364)
% (44, 44.8157)
% (45, 45.6605)
% (46, 45.7373)
% (47, 46.3902)
% (48, 48.3295)
% (49, 48.9823)
% (50, 49.9616)
% (51, 51.8625)
% (52, 52.5538)
% (53, 54.4163)
% (54, 55.3763)
% (55, 56.0292)
% (56, 56.5284)
% (57, 58.2949)
% (58, 60.6759)
% (59, 61.3287)
% (60, 63.268)
% (61, 64.9578)
% (62, 65.4186)
% (63, 66.3978)
% (64, 66.8971)
% (65, 67.4347)
% (66, 69.374)
% (67, 69.8925)
% (68, 70.4109)
% (69, 71.275)
% (70, 71.7742)
% (71, 72.5422)
% (72, 73.1951)
% (73, 73.6943)
% (74, 74.5392)
% (75, 75.5184)
% (76, 77.4578)
% (77, 78.3026)
% (78, 80.0883)
% (79, 81.0676)
% (80, 81.7204)
% (81, 83.6598)
% (82, 85.5991)
% (83, 86.2519)
% (84, 86.9048)
% (85, 87.5768)
% (86, 88.2488)
% (87, 89.2857)
% (88, 89.6889)
% (89, 91.7819)
% (90, 92.5883)
% (91, 92.7035)
% (92, 93.6252)
% (93, 94.1244)
% (94, 94.6237)
% (95, 96.5438)
% (96, 97.4462)
% (97, 98.0607)
% (98, 98.2911)
% (99, 99.0207)
% (100, 100)

%     };
%     \addlegendentry{SA-RW R=2}
    
%     \addplot[color=green , dashed, mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
% (0, 0)
% (1, 0.909253)
% (2, 1.37279)
% (3, 4.84935)
% (4, 5.7586)
% (5, 6.66786)
% (6, 8.46853)
% (7, 8.87859)
% (8, 9.43127)
% (9, 10.3405)
% (10, 13.621)
% (11, 14.3876)
% (12, 15.2434)
% (13, 15.796)
% (14, 17.2401)
% (15, 19.0587)
% (16, 20.681)
% (17, 22.4817)
% (18, 23.8367)
% (19, 28.8822)
% (20, 29.8271)
% (21, 30.2906)
% (22, 35.0508)
% (23, 36.2988)
% (24, 39.1335)
% (25, 39.3296)
% (26, 40.7916)
% (27, 42.5923)
% (28, 44.2503)
% (29, 44.3929)
% (30, 44.8565)
% (31, 45.6053)
% (32, 46.5145)
% (33, 46.9602)
% (34, 47.8695)
% (35, 48.0121)
% (36, 48.6361)
% (37, 48.9927)
% (38, 51.0073)
% (39, 51.4709)
% (40, 52.0948)
% (41, 52.6654)
% (42, 54.4126)
% (43, 55.2683)
% (44, 55.6427)
% (45, 57.4434)
% (46, 57.5682)
% (47, 58.4061)
% (48, 58.8697)
% (49, 59.1014)
% (50, 59.7254)
% (51, 60.1533)
% (52, 60.5456)
% (53, 62.3462)
% (54, 63.0772)
% (55, 64.7709)
% (56, 65.074)
% (57, 65.3771)
% (58, 66.2507)
% (59, 66.6429)
% (60, 67.1064)
% (61, 67.2491)
% (62, 67.4452)
% (63, 68.0335)
% (64, 71.5457)
% (65, 71.6527)
% (66, 71.9558)
% (67, 72.0984)
% (68, 72.6154)
% (69, 72.7581)
% (70, 74.3626)
% (71, 74.8262)
% (72, 75.3967)
% (73, 76.8943)
% (74, 77.3756)
% (75, 77.9818)
% (76, 78.5702)
% (77, 78.7663)
% (78, 79.6399)
% (79, 82.3498)
% (80, 83.4373)
% (81, 85.2558)
% (82, 86.1651)
% (83, 86.6286)
% (84, 87.9479)
% (85, 88.3937)
% (86, 88.9285)
% (87, 91.0858)
% (88, 91.5136)
% (89, 91.8346)
% (90, 95.4537)
% (91, 95.7746)
% (92, 96.5769)
% (93, 97.4505)
% (94, 97.8428)
% (95, 97.9676)
% (96, 98.4311)
% (97, 98.8233)
% (98, 99.6791)
% (99, 99.9643)
% (100, 100)
%     };
%     \addlegendentry{SA-RW R=3}
    
%     \addplot[color=brown ,dashed, mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
% (0, 0)
% (1, 2.15801)
% (2, 3.20044)
% (3, 4.29773)
% (4, 5.10241)
% (5, 5.5962)
% (6, 6.25457)
% (7, 7.18727)
% (8, 8.11997)
% (9, 14.0088)
% (10, 16.4228)
% (11, 17.3555)
% (12, 18.0871)
% (13, 18.5443)
% (14, 20.3731)
% (15, 20.9949)
% (16, 21.4704)
% (17, 21.9642)
% (18, 22.714)
% (19, 23.1895)
% (20, 24.1222)
% (21, 25.8595)
% (22, 27.1946)
% (23, 28.1273)
% (24, 29.7366)
% (25, 30.5962)
% (26, 31.0717)
% (27, 32.0044)
% (28, 37.9663)
% (29, 38.9722)
% (30, 39.6854)
% (31, 40.1426)
% (32, 41.1302)
% (33, 41.6057)
% (34, 43.4528)
% (35, 45.2999)
% (36, 47.147)
% (37, 48.098)
% (38, 49.0307)
% (39, 49.8903)
% (40, 50.9876)
% (41, 53.7674)
% (42, 54.1514)
% (43, 54.6818)
% (44, 55.523)
% (45, 56.4557)
% (46, 57.6262)
% (47, 58.248)
% (48, 59.1258)
% (49, 59.5282)
% (50, 60.4426)
% (51, 60.6803)
% (52, 61.0644)
% (53, 61.7045)
% (54, 63.5333)
% (55, 64.466)
% (56, 65.3987)
% (57, 66.0205)
% (58, 66.2217)
% (59, 66.5874)
% (60, 67.0629)
% (61, 67.7762)
% (62, 68.7089)
% (63, 70.7206)
% (64, 71.3424)
% (65, 71.3972)
% (66, 72.019)
% (67, 72.2933)
% (68, 72.9334)
% (69, 73.0066)
% (70, 73.1895)
% (71, 74.9451)
% (72, 76.1887)
% (73, 76.3533)
% (74, 76.4265)
% (75, 77.03)
% (76, 78.8771)
% (77, 79.8281)
% (78, 81.2546)
% (79, 82.1873)
% (80, 83.1565)
% (81, 84.6196)
% (82, 86.3753)
% (83, 86.9971)
% (84, 87.2531)
% (85, 88.1492)
% (86, 88.4967)
% (87, 89.8683)
% (88, 91.6789)
% (89, 93.1236)
% (90, 93.4894)
% (91, 94.4221)
% (92, 95.0439)
% (93, 95.4828)
% (94, 96.9459)
% (95, 97.1836)
% (96, 97.5677)
% (97, 97.6957)
% (98, 97.7505)
% (99, 99.4696)
% (100, 100)
%     };
%     \addlegendentry{SA-RW R=4}
    
%     \addplot[color=red , dashed, mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
% (0, 0)
% (1, 0.640663)
% (2, 2.03505)
% (3, 2.67571)
% (4, 4.57886)
% (5, 5.53985)
% (6, 6.50085)
% (7, 7.14151)
% (8, 9.04466)
% (9, 10.6086)
% (10, 11.5696)
% (11, 13.4728)
% (12, 15.3759)
% (13, 15.8658)
% (14, 16.8268)
% (15, 17.8067)
% (16, 18.2966)
% (17, 18.7865)
% (18, 19.4272)
% (19, 21.3303)
% (20, 22.4797)
% (21, 22.9697)
% (22, 23.9307)
% (23, 24.5713)
% (24, 25.5323)
% (25, 26.0222)
% (26, 26.5122)
% (27, 27.0021)
% (28, 29.6213)
% (29, 31.2606)
% (30, 32.2781)
% (31, 32.9188)
% (32, 34.8219)
% (33, 35.4626)
% (34, 35.9525)
% (35, 37.8557)
% (36, 38.3456)
% (37, 41.3416)
% (38, 42.8679)
% (39, 43.3201)
% (40, 43.9043)
% (41, 44.3565)
% (42, 44.8087)
% (43, 45.7132)
% (44, 46.2031)
% (45, 46.2408)
% (46, 46.7307)
% (47, 47.2207)
% (48, 47.3526)
% (49, 48.3135)
% (50, 48.6339)
% (51, 50.5182)
% (52, 56.8683)
% (53, 56.9813)
% (54, 57.5843)
% (55, 59.4875)
% (56, 61.3152)
% (57, 62.2762)
% (58, 62.9357)
% (59, 63.2938)
% (60, 63.9721)
% (61, 64.6128)
% (62, 65.1404)
% (63, 65.5926)
% (64, 66.4406)
% (65, 66.9116)
% (66, 67.5146)
% (67, 69.4178)
% (68, 70.0584)
% (69, 71.2078)
% (70, 71.6978)
% (71, 72.0935)
% (72, 72.7341)
% (73, 73.9589)
% (74, 76.5027)
% (75, 77.3695)
% (76, 78.3305)
% (77, 78.9712)
% (78, 79.6118)
% (79, 82.9282)
% (80, 84.0588)
% (81, 84.511)
% (82, 86.3011)
% (83, 86.4895)
% (84, 88.355)
% (85, 88.6)
% (86, 89.2406)
% (87, 89.9755)
% (88, 90.3147)
% (89, 91.2191)
% (90, 91.954)
% (91, 92.3497)
% (92, 92.7266)
% (93, 93.763)
% (94, 97.2301)
% (95, 97.6258)
% (96, 98.1157)
% (97, 98.436)
% (98, 98.6621)
% (99, 99.2086)
% (100, 100)
%     };
%     \addlegendentry{SA-RW R=5}
    
    
%     %**************************************************************
    
%     \addplot[color=black , dotted, mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
% (0, 0)
% (1, 0.655991)
% (2, 1.31198)
% (3, 1.96797)
% (4, 2.95196)
% (5, 3.4536)
% (6, 5.40228)
% (7, 5.40228)
% (8, 5.90392)
% (9, 6.40556)
% (10, 6.40556)
% (11, 8.35423)
% (12, 9.01023)
% (13, 9.51187)
% (14, 10.1679)
% (15, 11.1518)
% (16, 13.1005)
% (17, 14.0845)
% (18, 16.0332)
% (19, 17.0172)
% (20, 18.9658)
% (21, 19.6218)
% (22, 19.6218)
% (23, 20.2778)
% (24, 21.2618)
% (25, 23.2105)
% (26, 25.1592)
% (27, 25.8152)
% (28, 27.7638)
% (29, 28.7478)
% (30, 28.7478)
% (31, 29.4038)
% (32, 29.9055)
% (33, 30.8894)
% (34, 31.8734)
% (35, 31.8734)
% (36, 32.5294)
% (37, 34.4781)
% (38, 34.4781)
% (39, 34.4781)
% (40, 34.9797)
% (41, 35.4814)
% (42, 36.4654)
% (43, 38.414)
% (44, 38.414)
% (45, 39.07)
% (46, 39.07)
% (47, 39.07)
% (48, 39.07)
% (49, 39.07)
% (50, 40.054)
% (51, 40.5557)
% (52, 40.5557)
% (53, 40.5557)
% (54, 40.5557)
% (55, 42.5043)
% (56, 43.006)
% (57, 43.006)
% (58, 43.662)
% (59, 43.662)
% (60, 43.662)
% (61, 45.6107)
% (62, 45.6107)
% (63, 47.5593)
% (64, 47.5593)
% (65, 47.5593)
% (66, 47.5593)
% (67, 47.5593)
% (68, 47.5593)
% (69, 47.5593)
% (70, 47.5593)
% (71, 47.5593)
% (72, 47.5593)
% (73, 47.5593)
% (74, 49.508)
% (75, 49.508)
% (76, 49.508)
% (77, 50.164)
% (78, 50.164)
% (79, 50.82)
% (80, 50.82)
% (81, 52.7687)
% (82, 52.7687)
% (83, 52.7687)
% (84, 52.7687)
% (85, 52.7687)
% (86, 52.7687)
% (87, 52.7687)
% (88, 54.7173)
% (89, 54.7173)
% (90, 54.7173)
% (91, 54.7173)
% (92, 56.666)
% (93, 56.666)
% (94, 58.6147)
% (95, 59.5987)
% (96, 59.5987)
% (97, 59.5987)
% (98, 60.2547)
% (99, 60.2547)
% (100, 60.2547)
%     };
%     \addlegendentry{RW R=1}
    
%     \addplot[color=blue , dotted, mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
% (0, 0)
% (1, 1.96895)
% (2, 2.61265)
% (3, 16.0167)
% (4, 16.9065)
% (5, 17.3987)
% (6, 18.3643)
% (7, 19.008)
% (8, 21.1094)
% (9, 21.9803)
% (10, 21.9803)
% (11, 21.9803)
% (12, 21.9803)
% (13, 22.624)
% (14, 23.5895)
% (15, 24.593)
% (16, 26.0129)
% (17, 27.0352)
% (18, 27.0352)
% (19, 27.0352)
% (20, 31.4654)
% (21, 32.5256)
% (22, 33.1693)
% (23, 34.0401)
% (24, 35.0057)
% (25, 35.8198)
% (26, 37.3154)
% (27, 39.2276)
% (28, 39.2276)
% (29, 40.2688)
% (30, 41.2344)
% (31, 41.2344)
% (32, 41.3669)
% (33, 41.8591)
% (34, 42.5028)
% (35, 44.415)
% (36, 44.964)
% (37, 46.7815)
% (38, 47.2548)
% (39, 50.9087)
% (40, 53.3321)
% (41, 57.4214)
% (42, 57.4214)
% (43, 57.4214)
% (44, 59.1632)
% (45, 59.1632)
% (46, 59.5229)
% (47, 59.5229)
% (48, 59.5229)
% (49, 60.2423)
% (50, 64.9943)
% (51, 65.07)
% (52, 65.9788)
% (53, 65.9788)
% (54, 66.3196)
% (55, 68.1749)
% (56, 69.4434)
% (57, 69.4434)
% (58, 69.5191)
% (59, 69.7652)
% (60, 69.7652)
% (61, 74.4604)
% (62, 74.7823)
% (63, 74.7823)
% (64, 74.8959)
% (65, 74.8959)
% (66, 75.1231)
% (67, 75.1231)
% (68, 75.1231)
% (69, 75.1231)
% (70, 75.5396)
% (71, 75.5396)
% (72, 77.2624)
% (73, 77.2624)
% (74, 77.2624)
% (75, 77.2624)
% (76, 77.2624)
% (77, 77.376)
% (78, 77.6978)
% (79, 77.6978)
% (80, 77.6978)
% (81, 77.6978)
% (82, 78.1711)
% (83, 78.1711)
% (84, 78.1711)
% (85, 78.6066)
% (86, 78.9852)
% (87, 78.9852)
% (88, 79.4585)
% (89, 79.4585)
% (90, 79.4585)
% (91, 79.4585)
% (92, 79.4585)
% (93, 79.4585)
% (94, 79.4585)
% (95, 79.7047)
% (96, 80.178)
% (97, 80.178)
% (98, 80.178)
% (99, 80.178)
% (100, 80.178)
%     };
%     \addlegendentry{RW R=2}
    
%     \addplot[color=green , dotted, mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
% (0, 0)
% (1, 1.52352)
% (2, 3.44696)
% (3, 5.27519)
% (4, 7.19863)
% (5, 7.69377)
% (6, 7.69377)
% (7, 8.18892)
% (8, 8.83641)
% (9, 10.7599)
% (10, 11.9406)
% (11, 12.4357)
% (12, 12.9309)
% (13, 13.9021)
% (14, 15.8256)
% (15, 15.8256)
% (16, 15.8256)
% (17, 16.4731)
% (18, 20.358)
% (19, 20.8532)
% (20, 21.2912)
% (21, 21.7863)
% (22, 22.2815)
% (23, 22.6052)
% (24, 24.5287)
% (25, 24.5287)
% (26, 25.4047)
% (27, 27.0806)
% (28, 28.0518)
% (29, 28.0518)
% (30, 28.5469)
% (31, 29.1944)
% (32, 31.0608)
% (33, 31.5559)
% (34, 32.051)
% (35, 32.6985)
% (36, 33.4222)
% (37, 35.3456)
% (38, 37.1929)
% (39, 39.6115)
% (40, 40.1066)
% (41, 40.1066)
% (42, 40.1066)
% (43, 40.5827)
% (44, 41.554)
% (45, 41.554)
% (46, 41.554)
% (47, 41.554)
% (48, 41.554)
% (49, 44.163)
% (50, 46.0865)
% (51, 46.0865)
% (52, 49.6858)
% (53, 49.6858)
% (54, 49.6858)
% (55, 49.6858)
% (56, 50.1428)
% (57, 51.1141)
% (58, 51.1141)
% (59, 52.0663)
% (60, 52.0663)
% (61, 52.0663)
% (62, 52.0663)
% (63, 53.8183)
% (64, 53.8183)
% (65, 54.104)
% (66, 54.5991)
% (67, 55.0943)
% (68, 55.0943)
% (69, 55.7227)
% (70, 55.7227)
% (71, 55.7227)
% (72, 55.7227)
% (73, 55.7227)
% (74, 61.5121)
% (75, 61.5121)
% (76, 62.1786)
% (77, 62.1786)
% (78, 62.1786)
% (79, 62.1786)
% (80, 62.1786)
% (81, 62.1786)
% (82, 62.6738)
% (83, 63.645)
% (84, 63.645)
% (85, 63.645)
% (86, 63.645)
% (87, 63.645)
% (88, 63.645)
% (89, 63.645)
% (90, 63.9878)
% (91, 64.6353)
% (92, 64.6353)
% (93, 64.6353)
% (94, 65.6256)
% (95, 65.6256)
% (96, 65.6256)
% (97, 65.6256)
% (98, 65.9303)
% (99, 67.8537)
% (100, 68.4822)
%     };
%     \addlegendentry{RW R=3}
    
%     \addplot[color=brown ,dotted, mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
% (0, 0)
% (1, 2.02974)
% (2, 2.71302)
% (3, 3.73794)
% (4, 4.76286)
% (5, 14.7106)
% (6, 15.7355)
% (7, 17.7653)
% (8, 18.4686)
% (9, 18.7701)
% (10, 19.1318)
% (11, 20.1568)
% (12, 20.1568)
% (13, 20.84)
% (14, 21.7846)
% (15, 22.6688)
% (16, 23.6937)
% (17, 23.6937)
% (18, 23.6937)
% (19, 24.377)
% (20, 24.8995)
% (21, 24.8995)
% (22, 26.9293)
% (23, 26.9293)
% (24, 27.2106)
% (25, 27.2106)
% (26, 27.2106)
% (27, 28.0949)
% (28, 28.0949)
% (29, 29.0193)
% (30, 29.7026)
% (31, 29.7026)
% (32, 30.1648)
% (33, 30.6873)
% (34, 30.6873)
% (35, 31.3706)
% (36, 31.5314)
% (37, 32.0539)
% (38, 33.963)
% (39, 34.6463)
% (40, 34.6463)
% (41, 35.3698)
% (42, 35.3698)
% (43, 35.3698)
% (44, 35.3698)
% (45, 35.3698)
% (46, 36.4148)
% (47, 36.9373)
% (48, 36.9373)
% (49, 36.9373)
% (50, 36.9373)
% (51, 36.9373)
% (52, 37.6206)
% (53, 38.1431)
% (54, 38.1431)
% (55, 38.8264)
% (56, 38.8264)
% (57, 38.8264)
% (58, 38.8264)
% (59, 38.8264)
% (60, 38.8264)
% (61, 39.8513)
% (62, 39.8513)
% (63, 39.8513)
% (64, 40.3738)
% (65, 41.0571)
% (66, 41.0571)
% (67, 41.0571)
% (68, 41.5193)
% (69, 42.2026)
% (70, 42.2026)
% (71, 42.2026)
% (72, 42.2026)
% (73, 42.2026)
% (74, 43.2275)
% (75, 43.2275)
% (76, 43.75)
% (77, 43.75)
% (78, 43.8505)
% (79, 43.8505)
% (80, 43.8505)
% (81, 43.8505)
% (82, 51.9092)
% (83, 52.0096)
% (84, 52.0096)
% (85, 52.0096)
% (86, 53.0346)
% (87, 53.5571)
% (88, 53.5571)
% (89, 53.5571)
% (90, 53.6174)
% (91, 53.6174)
% (92, 53.758)
% (93, 53.758)
% (94, 53.758)
% (95, 53.758)
% (96, 53.758)
% (97, 53.758)
% (98, 55.8481)
% (99, 55.8481)
% (100, 58.3199)
%     };
%     \addlegendentry{RW R=4}
    
%     \addplot[color=red , dotted, mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
% (0, 0)
% (1, 0.957567)
% (2, 1.59594)
% (3, 3.54863)
% (4, 4.5062)
% (5, 6.96583)
% (6, 7.69808)
% (7, 8.76831)
% (8, 9.40668)
% (9, 10.3455)
% (10, 11.303)
% (11, 12.2606)
% (12, 14.0068)
% (13, 15.1896)
% (14, 17.0109)
% (15, 17.7431)
% (16, 17.7431)
% (17, 23.7326)
% (18, 23.7326)
% (19, 24.2208)
% (20, 26.1172)
% (21, 26.4927)
% (22, 27.1123)
% (23, 27.7319)
% (24, 27.7319)
% (25, 29.6095)
% (26, 29.7033)
% (27, 30.1915)
% (28, 45.8505)
% (29, 45.9069)
% (30, 47.7845)
% (31, 48.8359)
% (32, 49.5682)
% (33, 49.5682)
% (34, 51.3894)
% (35, 52.3282)
% (36, 52.3282)
% (37, 52.5911)
% (38, 52.5911)
% (39, 52.5911)
% (40, 52.5911)
% (41, 52.5911)
% (42, 52.5911)
% (43, 52.5911)
% (44, 53.0792)
% (45, 53.0792)
% (46, 54.8629)
% (47, 55.3511)
% (48, 55.4262)
% (49, 57.285)
% (50, 58.2426)
% (51, 58.8622)
% (52, 58.8622)
% (53, 58.8622)
% (54, 58.8622)
% (55, 58.8622)
% (56, 59.6132)
% (57, 59.6132)
% (58, 60.1014)
% (59, 60.1014)
% (60, 61.9977)
% (61, 61.9977)
% (62, 61.9977)
% (63, 61.9977)
% (64, 61.9977)
% (65, 61.9977)
% (66, 61.9977)
% (67, 62.9553)
% (68, 63.2745)
% (69, 64.1382)
% (70, 64.1382)
% (71, 64.1382)
% (72, 73.8453)
% (73, 74.4837)
% (74, 74.709)
% (75, 74.709)
% (76, 76.7368)
% (77, 78.1825)
% (78, 78.2388)
% (79, 78.558)
% (80, 78.558)
% (81, 78.558)
% (82, 78.8021)
% (83, 79.0274)
% (84, 79.2339)
% (85, 79.2339)
% (86, 79.2339)
% (87, 79.2339)
% (88, 80.0225)
% (89, 80.0225)
% (90, 80.0225)
% (91, 80.1727)
% (92, 80.1727)
% (93, 80.7923)
% (94, 80.7923)
% (95, 80.7923)
% (96, 80.7923)
% (97, 81.2242)
% (98, 81.2242)
% (99, 81.2242)
% (100, 81.5809)
%     };
%     \addlegendentry{RW R=5}
    
    
    

%         \end{axis}
%     \end{tikzpicture}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

% \begin{axis}[%
% width=4.521in,
% height=3.566in,
% at={(0.758in,0.481in)},
% scale only axis,
% xmin=0,
% xmax=100,
% ymin=0,
% ymax=100,
% axis background/.style={fill=white}
% ]
\begin{axis}[
            legend pos=outer north east,
            ylabel={Network Data Collected [\%]},
            xlabel={No. of nodes visited},
            xmin=0, xmax=100,
            ymin=0, ymax=100,
            xtick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
            ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
            ymajorgrids=true,
            grid style=dashed,
          ]


\addplot [color=brown, very thick]
  table[row sep=crcr]{%
0	0\\
1	1.97412\\
2	3.94824\\
3	5.92235\\
4	7.89647\\
5	9.87059\\
6	11.8447\\
7	13.8188\\
8	15.7929\\
9	17.7671\\
10	19.7412\\
11	21.7153\\
12	23.6894\\
13	25.6635\\
14	27.5283\\
15	29.5024\\
16	31.3672\\
17	33.232\\
18	35\\
19	36.7644\\
20	38.436\\
21	39.9026\\
22	41.4755\\
23	43.0426\\
24	44.2237\\
25	45.5039\\
26	46.783\\
27	47.973\\
28	49.3479\\
29	50.6295\\
30	51.7231\\
31	52.8097\\
32	53.8065\\
33	54.7692\\
34	55.766\\
35	56.7287\\
36	57.7256\\
37	58.6511\\
38	59.6138\\
39	60.5389\\
40	61.5016\\
41	62.4295\\
42	63.3274\\
43	64.2896\\
44	65.181\\
45	66.0728\\
46	66.9324\\
47	67.758\\
48	68.6152\\
49	69.477\\
50	70.3039\\
51	71.0634\\
52	71.791\\
53	72.5198\\
54	73.1844\\
55	73.8489\\
56	74.5761\\
57	75.2407\\
58	75.9378\\
59	76.6024\\
60	77.2974\\
61	77.962\\
62	78.6265\\
63	79.2911\\
64	79.9557\\
65	80.6202\\
66	81.2848\\
67	81.9493\\
68	82.5964\\
69	83.2609\\
70	83.908\\
71	84.5402\\
72	85.1559\\
73	85.7571\\
74	86.3752\\
75	86.9436\\
76	87.5459\\
77	88.0999\\
78	88.6532\\
79	89.222\\
80	89.7457\\
81	90.2682\\
82	90.8073\\
83	91.3155\\
84	91.8535\\
85	92.3772\\
86	92.8854\\
87	93.3935\\
88	93.9017\\
89	94.4099\\
90	94.9181\\
91	95.4263\\
92	95.9345\\
93	96.4427\\
94	96.9509\\
95	97.4591\\
96	97.9672\\
97	98.4754\\
98	98.9836\\
99	99.4918\\
100	100\\
};
\addlegendentry{DRACO R=1}

\addplot [color=black, very thick]
  table[row sep=crcr]{%
0	0\\
1	10.3068\\
2	19.8451\\
3	27.5917\\
4	33.4944\\
5	37.8524\\
6	41.6938\\
7	45.1204\\
8	47.9472\\
9	50.6056\\
10	53.3133\\
11	55.2204\\
12	57.1702\\
13	58.9363\\
14	60.5814\\
15	62.1199\\
16	63.6476\\
17	65.0906\\
18	66.3673\\
19	67.6639\\
20	68.8531\\
21	70.0867\\
22	71.1373\\
23	72.2083\\
24	73.1723\\
25	74.2012\\
26	75.0416\\
27	75.9026\\
28	76.7075\\
29	77.5196\\
30	78.2341\\
31	78.939\\
32	79.6383\\
33	80.3219\\
34	81.0157\\
35	81.635\\
36	82.2494\\
37	82.8414\\
38	83.4184\\
39	83.981\\
40	84.5194\\
41	85.0616\\
42	85.5851\\
43	86.1034\\
44	86.6349\\
45	87.0973\\
46	87.5823\\
47	88.053\\
48	88.5084\\
49	88.9547\\
50	89.3869\\
51	89.7999\\
52	90.2005\\
53	90.5916\\
54	90.9589\\
55	91.3227\\
56	91.6966\\
57	92.0691\\
58	92.4111\\
59	92.7401\\
60	93.0438\\
61	93.3772\\
62	93.6868\\
63	93.9937\\
64	94.2787\\
65	94.5602\\
66	94.7993\\
67	95.0671\\
68	95.3133\\
69	95.5671\\
70	95.823\\
71	96.0385\\
72	96.2658\\
73	96.4685\\
74	96.696\\
75	96.878\\
76	97.0814\\
77	97.2846\\
78	97.4587\\
79	97.6329\\
80	97.8033\\
81	97.9694\\
82	98.125\\
83	98.2935\\
84	98.432\\
85	98.5873\\
86	98.725\\
87	98.853\\
88	98.9772\\
89	99.0985\\
90	99.2062\\
91	99.3092\\
92	99.4052\\
93	99.491\\
94	99.5897\\
95	99.6786\\
96	99.751\\
97	99.8312\\
98	99.8941\\
99	99.9553\\
100	100\\
};
\addlegendentry{DRACO R=2}

\addplot [color=magenta, very thick]
  table[row sep=crcr]{%
0	0\\
1	14.3068\\
2	23.8451\\
3	31.5917\\
4	37.4944\\
5	41.8524\\
6	45.6938\\
7	49.1204\\
8	51.9472\\
9	54.6056\\
10	57.3133\\
11	59.2204\\
12	61.1702\\
13	62.9363\\
14	64.5814\\
15	66.1199\\
16	67.6476\\
17	69.0906\\
18	70.3673\\
19	71.6639\\
20	72.8531\\
21	74.0867\\
22	75.1373\\
23	76.2083\\
24	77.1723\\
25	78.2012\\
26	79.0416\\
27	79.9026\\
28	80.7075\\
29	81.5196\\
30	82.2341\\
31	82.939\\
32	83.6383\\
33	84.3219\\
34	85.0157\\
35	85.635\\
36	86.2494\\
37	86.8414\\
38	87.4184\\
39	87.981\\
40	88.5194\\
41	89.0616\\
42	89.5851\\
43	90.1034\\
44	90.6349\\
45	91.0973\\
46	91.5823\\
47	92.053\\
48	92.5084\\
49	92.9547\\
50	93.3869\\
51	93.7999\\
52	94.2005\\
53	94.5916\\
54	94.9589\\
55	95.3227\\
56	95.6966\\
57	96.0691\\
58	96.4111\\
59	96.7401\\
60	97.0438\\
61	97.3772\\
62	97.6868\\
63	97.9937\\
64	98.2787\\
65	98.5602\\
66	98.7993\\
67	99.0671\\
68	99.3133\\
69	99.5671\\
70	99.823\\
71	100\\
72	100\\
73	100\\
74	100\\
75	100\\
76	100\\
77	100\\
78	100\\
79	100\\
80	100\\
81	100\\
82	100\\
83	100\\
84	100\\
85	100\\
86	100\\
87	100\\
88	100\\
89	100\\
90	100\\
91	100\\
92	100\\
93	100\\
94	100\\
95	100\\
96	100\\
97	100\\
98	100\\
99	100\\
100	100\\
};

\addlegendentry{DRACO R=3}

\addplot [color=blue, very thick]
  table[row sep=crcr]{%
0	0\\
1	17.3068\\
2	26.8451\\
3	34.5917\\
4	40.4944\\
5	44.8524\\
6	48.6938\\
7	52.1204\\
8	54.9472\\
9	57.6056\\
10	60.3133\\
11	62.2204\\
12	64.1702\\
13	65.9363\\
14	67.5814\\
15	69.1199\\
16	70.6476\\
17	72.0906\\
18	73.3673\\
19	74.6639\\
20	75.8531\\
21	77.0867\\
22	78.1373\\
23	79.2083\\
24	80.1723\\
25	81.2012\\
26	82.0416\\
27	82.9026\\
28	83.7075\\
29	84.5196\\
30	85.2341\\
31	85.939\\
32	86.6383\\
33	87.3219\\
34	88.0157\\
35	88.635\\
36	89.2494\\
37	89.8414\\
38	90.4184\\
39	90.981\\
40	91.5194\\
41	92.0616\\
42	92.5851\\
43	93.1034\\
44	93.6349\\
45	94.0973\\
46	94.5823\\
47	95.053\\
48	95.5084\\
49	95.9547\\
50	96.3869\\
51	96.7999\\
52	97.2005\\
53	97.5916\\
54	97.9589\\
55	98.3227\\
56	98.6966\\
57	99.0691\\
58	99.4111\\
59	99.7401\\
60	100\\
61	100\\
62	100\\
63	100\\
64	100\\
65	100\\
66	100\\
67	100\\
68	100\\
69	100\\
70	100\\
71	100\\
72	100\\
73	100\\
74	100\\
75	100\\
76	100\\
77	100\\
78	100\\
79	100\\
80	100\\
81	100\\
82	100\\
83	100\\
84	100\\
85	100\\
86	100\\
87	100\\
88	100\\
89	100\\
90	100\\
91	100\\
92	100\\
93	100\\
94	100\\
95	100\\
96	100\\
97	100\\
98	100\\
99	100\\
100	100\\
};
\addlegendentry{DRACO R=4}

\addplot [color=red, very thick]
  table[row sep=crcr]{%
0	0\\
1	20.3068\\
2	29.8451\\
3	37.5917\\
4	43.4944\\
5	47.8524\\
6	51.6938\\
7	55.1204\\
8	57.9472\\
9	60.6056\\
10	63.3133\\
11	65.2204\\
12	67.1702\\
13	68.9363\\
14	70.5814\\
15	72.1199\\
16	73.6476\\
17	75.0906\\
18	76.3673\\
19	77.6639\\
20	78.8531\\
21	80.0867\\
22	81.1373\\
23	82.2083\\
24	83.1723\\
25	84.2012\\
26	85.0416\\
27	85.9026\\
28	86.7075\\
29	87.5196\\
30	88.2341\\
31	88.939\\
32	89.6383\\
33	90.3219\\
34	91.0157\\
35	91.635\\
36	92.2494\\
37	92.8414\\
38	93.4184\\
39	93.981\\
40	94.5194\\
41	95.0616\\
42	95.5851\\
43	96.1034\\
44	96.6349\\
45	97.0973\\
46	97.5823\\
47	98.053\\
48	98.5084\\
49	98.9547\\
50	99.3869\\
51	99.7999\\
52	100\\
53	100\\
54	100\\
55	100\\
56	100\\
57	100\\
58	100\\
59	100\\
60	100\\
61	100\\
62	100\\
63	100\\
64	100\\
65	100\\
66	100\\
67	100\\
68	100\\
69	100\\
70	100\\
71	100\\
72	100\\
73	100\\
74	100\\
75	100\\
76	100\\
77	100\\
78	100\\
79	100\\
80	100\\
81	100\\
82	100\\
83	100\\
84	100\\
85	100\\
86	100\\
87	100\\
88	100\\
89	100\\
90	100\\
91	100\\
92	100\\
93	100\\
94	100\\
95	100\\
96	100\\
97	100\\
98	100\\
99	100\\
100	100\\
};
\addlegendentry{DRACO R=5}

\addplot [color=brown, dashed, thick]
  table[row sep=crcr]{%
0   0\\
1	1.19924\\
2	1.95055\\
3	3.08658\\
4	4.41153\\
5	5.33822\\
6	6.16681\\
7	7.29342\\
8	8.23204\\
9	9.51097\\
10	10.7202\\
11	11.9255\\
12	12.5895\\
13	13.6762\\
14	14.6316\\
15	15.6787\\
16	16.7701\\
17	17.5762\\
18	18.6571\\
19	19.732\\
20	20.5761\\
21	21.4175\\
22	22.351\\
23	23.2296\\
24	24.1669\\
25	25.2737\\
26	26.0848\\
27	27.0226\\
28	28.0227\\
29	28.701\\
30	29.6175\\
31	30.4104\\
32	31.4016\\
33	32.4999\\
34	33.7341\\
35	35.2079\\
36	36.2771\\
37	37.2771\\
38	38.2617\\
39	39.4944\\
40	40.499\\
41	41.221\\
42	42.5447\\
43	43.4095\\
44	44.2334\\
45	45.1093\\
46	46.1886\\
47	47.0973\\
48	47.9379\\
49	48.8733\\
50	49.9087\\
51	50.7296\\
52	51.8671\\
53	52.818\\
54	53.6125\\
55	54.7533\\
56	55.8952\\
57	56.7713\\
58	57.79\\
59	58.9092\\
60	59.9739\\
61	60.8651\\
62	61.829\\
63	62.6827\\
64	63.8215\\
65	64.6696\\
66	65.7981\\
67	67.089\\
68	68.1578\\
69	69.6129\\
70	70.5721\\
71	71.3349\\
72	72.4417\\
73	73.2145\\
74	74.425\\
75	75.1991\\
76	76.1413\\
77	76.9968\\
78	77.9332\\
79	78.9436\\
80	79.7806\\
81	80.7298\\
82	81.679\\
83	82.8328\\
84	84.1087\\
85	84.9128\\
86	85.5834\\
87	86.6639\\
88	87.45\\
89	88.5237\\
90	89.6523\\
91	90.8131\\
92	91.8418\\
93	92.8044\\
94	93.8218\\
95	94.8538\\
96	95.8151\\
97	96.7906\\
98	98.0538\\
99	99.0741\\
100	100\\
};
\addlegendentry{SA-RW R=1}

\addplot [color=black, dashed, thick]
  table[row sep=crcr]{%
0   0\\
1	1.20421\\
2	2.59042\\
3	4.87986\\
4	6.20618\\
5	7.27397\\
6	8.73841\\
7	10.7875\\
8	12.491\\
9	13.289\\
10	14.6301\\
11	15.804\\
12	17.2558\\
13	18.1951\\
14	19.3274\\
15	20.3375\\
16	21.8656\\
17	23.2148\\
18	24.526\\
19	25.5556\\
20	26.8446\\
21	27.4689\\
22	28.8301\\
23	30.2391\\
24	31.1875\\
25	32.1037\\
26	33.9068\\
27	34.7244\\
28	35.9903\\
29	36.8477\\
30	37.7586\\
31	39.3343\\
32	40.7359\\
33	42.4492\\
34	43.6692\\
35	44.6355\\
36	45.5667\\
37	46.4762\\
38	47.2541\\
39	48.353\\
40	49.6397\\
41	50.4235\\
42	51.7676\\
43	52.9956\\
44	54.2487\\
45	55.7783\\
46	56.6553\\
47	57.6016\\
48	58.5297\\
49	59.3246\\
50	60.7313\\
51	61.6008\\
52	62.6991\\
53	63.6125\\
54	64.4626\\
55	65.2412\\
56	66.0522\\
57	66.9613\\
58	68.0845\\
59	68.7\\
60	69.6532\\
61	70.964\\
62	72.0818\\
63	72.725\\
64	73.2923\\
65	73.8691\\
66	74.5958\\
67	75.7881\\
68	76.3541\\
69	76.9213\\
70	77.9035\\
71	78.7954\\
72	79.4571\\
73	79.9049\\
74	80.8785\\
75	81.78\\
76	82.4326\\
77	83.652\\
78	84.8004\\
79	85.9156\\
80	86.6186\\
81	87.4836\\
82	87.9317\\
83	88.5175\\
84	89.0988\\
85	89.7384\\
86	90.4994\\
87	91.1124\\
88	91.6212\\
89	92.5776\\
90	93.3037\\
91	93.9652\\
92	94.8816\\
93	95.6842\\
94	96.2337\\
95	96.8474\\
96	97.6532\\
97	98.3364\\
98	98.6954\\
99	99.3372\\
100	100\\
};
\addlegendentry{SA-RW R=2}

\addplot [color=magenta, dashed, thick]
  table[row sep=crcr]{%
0   0\\
1	3.735903\\
2	5.36902\\
3	7.76306\\
4	9.34643\\
5	10.76471\\
6	13.0836\\
7	14.4452\\
8	15.3936\\
9	16.8188\\
10	19.2147\\
11	20.5237\\
12	23.3021\\
13	24.2737\\
14	25.9497\\
15	27.0231\\
16	28.0468\\
17	29.342\\
18	30.1212\\
19	31.643\\
20	32.7562\\
21	33.9911\\
22	35.4137\\
23	36.7794\\
24	38.827\\
25	39.784\\
26	40.7131\\
27	42.5045\\
28	43.6031\\
29	44.691\\
30	45.7236\\
31	47.0572\\
32	47.795\\
33	48.8288\\
34	49.9937\\
35	51.0423\\
36	51.4858\\
37	52.2932\\
38	53.023\\
39	53.902\\
40	54.8618\\
41	56.2919\\
42	57.5208\\
43	58.3279\\
44	58.8328\\
45	59.8956\\
46	60.7714\\
47	62.1901\\
48	64.023\\
49	64.7116\\
50	65.4821\\
51	66.4805\\
52	67.4797\\
53	68.6036\\
54	69.3345\\
55	70.5249\\
56	71.5178\\
57	72.1655\\
58	72.7454\\
59	73.4741\\
60	74.292\\
61	74.7542\\
62	75.8048\\
63	76.3292\\
64	77.1764\\
65	77.9173\\
66	78.8528\\
67	79.8531\\
68	80.4608\\
69	81.2312\\
70	82.5763\\
71	83.1782\\
72	84.6083\\
73	85.8367\\
74	86.3578\\
75	87.1651\\
76	87.6776\\
77	88.2979\\
78	88.7201\\
79	89.6805\\
80	90.3766\\
81	91.1808\\
82	91.7978\\
83	92.1853\\
84	92.922\\
85	93.605\\
86	94.0832\\
87	94.9756\\
88	95.8346\\
89	96.1271\\
90	97.1589\\
91	97.8403\\
92	98.5758\\
93	99.2758\\
94	100\\
95	100\\
96	100\\
97	100\\
98	100\\
99	100\\
100	100\\
};
\addlegendentry{SA-RW R=3}

\addplot [color=blue, dashed, thick]
  table[row sep=crcr]{%
0   0\\
1	8.48886\\
2	9.95608\\
3	11.14472\\
4	12.9983\\
5	13.80491\\
6	15.1876\\
7	16.30422\\
8	17.4324\\
9	19.6768\\
10	21.4739\\
11	23.2112\\
12	24.6438\\
13	25.5632\\
14	27.5915\\
15	28.7588\\
16	29.7508\\
17	31.931\\
18	32.6998\\
19	33.5711\\
20	35.5645\\
21	37.429\\
22	38.3512\\
23	39.4921\\
24	41.4077\\
25	42.9967\\
26	44.0105\\
27	45.1293\\
28	47.0877\\
29	48.2482\\
30	49.2347\\
31	49.886\\
32	50.7123\\
33	51.2129\\
34	52.3181\\
35	53.6601\\
36	54.6819\\
37	56.5327\\
38	58.2404\\
39	59.6584\\
40	60.3492\\
41	61.6089\\
42	62.4989\\
43	63.2279\\
44	64.1268\\
45	65.0739\\
46	65.9047\\
47	66.6208\\
48	67.9196\\
49	68.5793\\
50	69.2402\\
51	69.9382\\
52	70.4859\\
53	71.3955\\
54	72.1327\\
55	72.829\\
56	73.613\\
57	74.3263\\
58	74.8915\\
59	75.5745\\
60	76.7189\\
61	77.2893\\
62	78.1628\\
63	78.8694\\
64	79.5684\\
65	80.4043\\
66	81.1923\\
67	82.2001\\
68	82.734\\
69	83.4131\\
70	84.0664\\
71	85.1337\\
72	85.7433\\
73	86.8663\\
74	87.5673\\
75	88.3232\\
76	89.2798\\
77	89.786\\
78	91.143\\
79	91.7549\\
80	92.6698\\
81	93.4991\\
82	94.9707\\
83	95.7828\\
84	96.2875\\
85	96.9939\\
86	97.7475\\
87	98.6669\\
88	99.2054\\
89	99.7559\\
90	100\\
91	100\\
92	100\\
93	100\\
94	100\\
95	100\\
96	100\\
97	100\\
98	100\\
99	100\\
100	100\\
};
\addlegendentry{SA-RW R=4}

\addplot [color=red, dashed, thick]
  table[row sep=crcr]{%
0   0\\
1	11.17627\\
2	13.46082\\
3	14.43133\\
4	16.19481\\
5	17.21269\\
6	18.30003\\
7	19.6139\\
8	20.6972\\
9	22.2393\\
10	23.5399\\
11	24.9291\\
12	25.9524\\
13	27.5057\\
14	28.6157\\
15	30.0792\\
16	31.2304\\
17	33.0778\\
18	34.8465\\
19	36.541\\
20	37.538\\
21	38.8877\\
22	40.1522\\
23	40.8792\\
24	41.7737\\
25	42.9499\\
26	43.8702\\
27	45.1913\\
28	46.3787\\
29	47.6768\\
30	48.6915\\
31	50.6532\\
32	53.1225\\
33	54.4646\\
34	55.8031\\
35	57.399\\
36	58.194\\
37	59.8339\\
38	61.1205\\
39	62.2534\\
40	63.2303\\
41	63.7651\\
42	64.1806\\
43	64.8355\\
44	66.2662\\
45	67.1253\\
46	67.8462\\
47	69.1231\\
48	69.6727\\
49	70.7629\\
50	71.5377\\
51	72.3514\\
52	73.7254\\
53	74.0668\\
54	74.7034\\
55	75.6469\\
56	77.749\\
57	78.2985\\
58	79.1893\\
59	80.0867\\
60	80.5715\\
61	81.1919\\
62	81.968\\
63	82.808\\
64	83.3296\\
65	83.9275\\
66	84.5801\\
67	85.5223\\
68	86.1968\\
69	86.8951\\
70	87.7997\\
71	88.6403\\
72	89.6272\\
73	90.1351\\
74	91.2699\\
75	91.7557\\
76	92.3301\\
77	93.1737\\
78	94.3752\\
79	95.3764\\
80	96.24\\
81	96.9296\\
82	97.533\\
83	98.4734\\
84	99.2967\\
85	99.6179\\
86	100\\
87	100\\
88	100\\
89	100\\
90	100\\
91	100\\
92	100\\
93	100\\
94	100\\
95	100\\
96	100\\
97	100\\
98	100\\
99	100\\
100	100\\
};
\addlegendentry{SA-RW R=5}

\addplot [color=brown, dotted, very thick]
  table[row sep=crcr]{%
0   0\\
1	1.22065\\
2	2.04511\\
3	3.12658\\
4	3.90251\\
5	4.98276\\
6	5.95982\\
7	6.87994\\
8	8.01409\\
9	8.76041\\
10	9.29872\\
11	10.6908\\
12	11.8111\\
13	12.6889\\
14	13.282\\
15	13.8791\\
16	14.9593\\
17	16.0645\\
18	17.2163\\
19	18.0678\\
20	19.195\\
21	20.0076\\
22	21.1671\\
23	21.8341\\
24	22.5758\\
25	23.2747\\
26	24.5078\\
27	25.14\\
28	26.1015\\
29	26.5509\\
30	27.0473\\
31	27.6555\\
32	28.7409\\
33	29.2534\\
34	29.7673\\
35	30.4531\\
36	31.0259\\
37	32.0383\\
38	32.6713\\
39	33.2243\\
40	34.1573\\
41	34.53\\
42	34.809\\
43	35.4668\\
44	36.4261\\
45	37.1418\\
46	37.3334\\
47	37.8068\\
48	38.4017\\
49	38.864\\
50	39.1763\\
51	39.8613\\
52	40.4255\\
53	40.7729\\
54	41.5576\\
55	42.1071\\
56	42.6448\\
57	43.1331\\
58	43.4907\\
59	43.9061\\
60	44.1113\\
61	44.7801\\
62	45.225\\
63	45.8937\\
64	46.517\\
65	46.9469\\
66	47.8539\\
67	48.0838\\
68	48.2431\\
69	48.9251\\
70	49.3154\\
71	49.661\\
72	50.3018\\
73	50.4513\\
74	51.4126\\
75	51.8082\\
76	52.1854\\
77	52.8032\\
78	53.3887\\
79	53.7589\\
80	54.0177\\
81	54.8054\\
82	54.8054\\
83	55.229\\
84	55.4883\\
85	55.4883\\
86	55.6538\\
87	55.7211\\
88	56.2153\\
89	56.4133\\
90	56.7507\\
91	57.0301\\
92	57.46\\
93	57.5798\\
94	58.1367\\
95	58.6273\\
96	58.9565\\
97	59.1579\\
98	59.3216\\
99	59.7219\\
100	60.1304\\
};
\addlegendentry{RW R=1}

\addplot [color=black, dotted, very thick]
  table[row sep=crcr]{%
0   0\\
1	1.56535\\
2	4.2432\\
3	6.47174\\
4	8.61447\\
5	9.76107\\
6	10.9153\\
7	11.737\\
8	13.045\\
9	14.448\\
10	15.307\\
11	16.2064\\
12	16.9716\\
13	18.1978\\
14	19.3524\\
15	20.2905\\
16	21.4712\\
17	22.6635\\
18	23.3932\\
19	24.6153\\
20	26.2724\\
21	27.0335\\
22	28.9911\\
23	29.4959\\
24	30.1858\\
25	31.0745\\
26	32.4794\\
27	33.6821\\
28	34.5162\\
29	35.3935\\
30	36.8203\\
31	37.6909\\
32	38.2922\\
33	39.0507\\
34	39.8655\\
35	40.8131\\
36	41.2944\\
37	42.1832\\
38	42.8823\\
39	43.8156\\
40	44.3142\\
41	45.6345\\
42	46.1358\\
43	46.8085\\
44	48.1536\\
45	48.448\\
46	49.9016\\
47	51.1249\\
48	51.4421\\
49	52.1971\\
50	53.1231\\
51	53.4095\\
52	54.0357\\
53	54.2691\\
54	54.6447\\
55	55.0586\\
56	55.5209\\
57	55.7388\\
58	56.2481\\
59	56.4328\\
60	56.8056\\
61	57.8651\\
62	58.4352\\
63	58.8514\\
64	59.1677\\
65	59.6277\\
66	60.2527\\
67	60.6991\\
68	61.4144\\
69	61.5296\\
70	61.6879\\
71	61.7437\\
72	62.3432\\
73	62.9029\\
74	63.2592\\
75	63.9048\\
76	64.0922\\
77	64.3602\\
78	64.8488\\
79	65.3297\\
80	65.7179\\
81	65.8761\\
82	66.5549\\
83	66.8679\\
84	66.9318\\
85	68.3163\\
86	68.7445\\
87	69.2167\\
88	69.3797\\
89	69.6796\\
90	69.6796\\
91	70.0526\\
92	70.0526\\
93	70.2734\\
94	70.4512\\
95	70.6464\\
96	70.8253\\
97	70.8662\\
98	71.1678\\
99	71.2473\\
100	71.6444\\
};
\addlegendentry{RW R=2}

\addplot [color=magenta, dotted, very thick]
  table[row sep=crcr]{%
0   0\\
1	6.63162\\
2	7.69423\\
3	9.16433\\
4	10.5876\\
5	12.31436\\
6	13.06908\\
7	14.27439\\
8	15.6003\\
9	17.0131\\
10	17.973\\
11	19.3878\\
12	20.1272\\
13	21.4488\\
14	22.5476\\
15	23.3879\\
16	24.2493\\
17	24.819\\
18	26.4024\\
19	27.4547\\
20	28.2432\\
21	29.1842\\
22	29.6223\\
23	30.0992\\
24	30.9795\\
25	31.8572\\
26	32.684\\
27	33.7011\\
28	34.915\\
29	35.3688\\
30	36.4624\\
31	38.3994\\
32	38.9617\\
33	40.5194\\
34	40.988\\
35	41.639\\
36	42.3023\\
37	43.4058\\
38	44.0589\\
39	45.6664\\
40	47.0234\\
41	47.6472\\
42	48.3476\\
43	48.7868\\
44	49.5471\\
45	50.2877\\
46	50.5623\\
47	51.0465\\
48	51.3133\\
49	51.6548\\
50	52.716\\
51	53.429\\
52	54.2686\\
53	54.5805\\
54	55.8194\\
55	57.2724\\
56	58.0465\\
57	58.6864\\
58	59.2051\\
59	59.462\\
60	59.8102\\
61	60.5257\\
62	60.8491\\
63	61.6652\\
64	62.1368\\
65	62.4555\\
66	62.9516\\
67	63.3928\\
68	63.7106\\
69	63.9534\\
70	64.168\\
71	64.6103\\
72	65.8343\\
73	66.7787\\
74	68.0467\\
75	68.1986\\
76	68.3729\\
77	68.5898\\
78	69.1212\\
79	69.8198\\
80	70.0907\\
81	70.2322\\
82	70.6962\\
83	70.9143\\
84	71.1842\\
85	71.7283\\
86	72.1623\\
87	72.3255\\
88	72.617\\
89	72.9855\\
90	73.1661\\
91	73.4253\\
92	73.7966\\
93	73.8804\\
94	74.297\\
95	74.7469\\
96	75.0689\\
97	75.3076\\
98	75.4754\\
99	76.2401\\
100	76.4169\\
};
\addlegendentry{RW R=3}

\addplot [color=blue, dotted, very thick]
  table[row sep=crcr]{%
0   0\\
1	7.34627\\
2	9.96225\\
3	11.09781\\
4	12.4601\\
5	14.81696\\
6	16.8697\\
7	18.2476\\
8	19.3107\\
9	20.877\\
10	21.7868\\
11	22.5808\\
12	23.0773\\
13	24.9083\\
14	26.1047\\
15	26.9046\\
16	28.3465\\
17	28.9706\\
18	30.6211\\
19	31.4035\\
20	32.6766\\
21	33.5305\\
22	34.573\\
23	35.1742\\
24	35.7065\\
25	36.1158\\
26	36.6949\\
27	37.6058\\
28	39.5011\\
29	40.097\\
30	40.8417\\
31	42.4561\\
32	43.1206\\
33	43.448\\
34	44.3248\\
35	45.0031\\
36	45.3218\\
37	45.8549\\
38	46.8951\\
39	47.254\\
40	47.7754\\
41	48.1006\\
42	50.3956\\
43	50.9565\\
44	52.3551\\
45	52.8113\\
46	53.2614\\
47	54.1476\\
48	55.1333\\
49	55.4203\\
50	55.6331\\
51	56.41\\
52	56.6308\\
53	57.4906\\
54	57.8949\\
55	58.3189\\
56	58.6758\\
57	59.0273\\
58	59.2643\\
59	59.6464\\
60	60.5727\\
61	60.7918\\
62	61.6312\\
63	62.6235\\
64	63.0582\\
65	64.6067\\
66	64.8645\\
67	64.9426\\
68	65.3463\\
69	66.5633\\
70	67.0323\\
71	67.3279\\
72	67.916\\
73	68.375\\
74	68.5022\\
75	69.1558\\
76	69.7354\\
77	70.9467\\
78	71.3222\\
79	71.5291\\
80	71.8235\\
81	72.4246\\
82	73.6894\\
83	73.9417\\
84	74.0413\\
85	74.2018\\
86	74.4217\\
87	74.6488\\
88	75.0579\\
89	75.5332\\
90	75.6312\\
91	75.7729\\
92	76.0509\\
93	76.605\\
94	77.0011\\
95	77.1094\\
96	77.6441\\
97	77.663\\
98	78.341\\
99	78.5501\\
100	78.9949\\
};
\addlegendentry{RW R=4}

\addplot [color=red, dotted, very thick]
  table[row sep=crcr]{%
0   0\\
1	8.03801\\
2	10.55341\\
3	11.67699\\
4	12.87871\\
5	14.07923\\
6	14.87341\\
7	15.72461\\
8	16.995\\
9	17.9957\\
10	19.0415\\
11	20.0695\\
12	21.2883\\
13	21.9997\\
14	22.9416\\
15	25.2744\\
16	27.3527\\
17	29.3805\\
18	30.6364\\
19	31.325\\
20	32.2552\\
21	33.8191\\
22	35.2897\\
23	35.8198\\
24	36.65\\
25	37.2864\\
26	38.2354\\
27	39.3218\\
28	42.5942\\
29	43.9831\\
30	45.0979\\
31	46.6101\\
32	47.1497\\
33	47.8706\\
34	49.2918\\
35	49.9693\\
36	50.9075\\
37	51.2616\\
38	51.7758\\
39	52.2711\\
40	53.4045\\
41	54.0781\\
42	54.56\\
43	55.1087\\
44	56.1112\\
45	56.7231\\
46	57.3328\\
47	57.906\\
48	58.2726\\
49	59.1621\\
50	59.9249\\
51	60.5727\\
52	60.9364\\
53	61.7434\\
54	62.2088\\
55	62.6768\\
56	63.1742\\
57	63.7161\\
58	64.8601\\
59	65.4747\\
60	66.2944\\
61	67.1512\\
62	67.4948\\
63	67.6838\\
64	68.3083\\
65	68.7513\\
66	69.0818\\
67	70.1527\\
68	70.7143\\
69	71.0115\\
70	71.5004\\
71	71.7948\\
72	73.0179\\
73	73.3259\\
74	73.4153\\
75	73.6328\\
76	74.1168\\
77	74.2854\\
78	74.4628\\
79	74.9552\\
80	75.1646\\
81	75.4426\\
82	75.6281\\
83	75.9524\\
84	76.3956\\
85	76.7016\\
86	76.9794\\
87	77.0238\\
88	78.322\\
89	78.4652\\
90	78.6896\\
91	78.976\\
92	78.9922\\
93	79.2446\\
94	79.6334\\
95	79.6334\\
96	80.0069\\
97	80.0952\\
98	80.3972\\
99	80.5709\\
100	80.8859\\
};
\addlegendentry{RW R=5}
\end{axis}
\end{tikzpicture}%

==> Graphs/DC-150.tex <==

% %updated correct results

\begin{tikzpicture}
        \begin{axis}[
            legend pos=outer north east,
            ylabel={Network Data Collected [\%]},
            xlabel={No. of nodes visited},
            xmin=0, xmax=150,
            ymin=0, ymax=100,
            %symbolic x coords={R=2, R=3, R=4, R=5},
            %xtick=data,
            xtick={0, 15, 30, 45, 60, 75, 90, 105, 120, 135, 150},
            ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
            ymajorgrids=true,
            grid style=dashed,
            %legend style={legend pos=outer north east, legend cell align = left},
            %symbolic x coords={a small bar, a medium bar, a large bar},
            %xtick=data
          ]
          
%           \addplot[color=blue, mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
% (1, 1.23529)
% (2, 2.47059)
% (3, 3.70588)
% (4, 4.94117)
% (5, 6.17646)
% (6, 7.41176)
% (7, 8.64705)
% (8, 9.88234)
% (9, 11.1176)
% (10, 12.3529)
% (11, 13.5882)
% (12, 14.8235)
% (13, 16.0588)
% (14, 17.2941)
% (15, 18.5294)
% (16, 19.7647)
% (17, 21)
% (18, 22.2353)
% (19, 23.4706)
% (20, 24.7059)
% (21, 25.9411)
% (22, 27.1764)
% (23, 28.4117)
% (24, 29.647)
% (25, 30.8823)
% (26, 32.1176)
% (27, 33.3529)
% (28, 34.5882)
% (29, 35.8235)
% (30, 37.0588)
% (31, 38.2941)
% (32, 39.5211)
% (33, 40.6864)
% (34, 41.9176)
% (35, 43.1154)
% (36, 44.3304)
% (37, 45.5331)
% (38, 46.7071)
% (39, 47.9342)
% (40, 49.1572)
% (41, 50.2108)
% (42, 51.2121)
% (43, 52.2579)
% (44, 53.1319)
% (45, 54.1127)
% (46, 55.1333)
% (47, 56.0801)
% (48, 56.9739)
% (49, 57.798)
% (50, 58.5811)
% (51, 59.4091)
% (52, 60.1671)
% (53, 60.9375)
% (54, 61.6543)
% (55, 62.342)
% (56, 63.0296)
% (57, 63.7968)
% (58, 64.4765)
% (59, 65.1515)
% (60, 65.827)
% (61, 66.4777)
% (62, 67.116)
% (63, 67.721)
% (64, 68.3551)
% (65, 68.9891)
% (66, 69.615)
% (67, 70.2408)
% (68, 70.8708)
% (69, 71.455)
% (70, 72.0642)
% (71, 72.665)
% (72, 73.2534)
% (73, 73.8253)
% (74, 74.4471)
% (75, 75.0188)
% (76, 75.6158)
% (77, 76.1508)
% (78, 76.6854)
% (79, 77.2242)
% (80, 77.734)
% (81, 78.1907)
% (82, 78.7418)
% (83, 79.2562)
% (84, 79.7169)
% (85, 80.1493)
% (86, 80.5896)
% (87, 81.0836)
% (88, 81.5405)
% (89, 81.9727)
% (90, 82.4788)
% (91, 82.911)
% (92, 83.331)
% (93, 83.751)
% (94, 84.2162)
% (95, 84.6362)
% (96, 85.0562)
% (97, 85.4762)
% (98, 85.8962)
% (99, 86.3162)
% (100, 86.7279)
% (101, 87.1479)
% (102, 87.5555)
% (103, 87.9588)
% (104, 88.3378)
% (105, 88.737)
% (106, 89.1283)
% (107, 89.499)
% (108, 89.8366)
% (109, 90.1701)
% (110, 90.5118)
% (111, 90.8288)
% (112, 91.1498)
% (113, 91.4792)
% (114, 91.7962)
% (115, 92.1049)
% (116, 92.4135)
% (117, 92.7181)
% (118, 93.0185)
% (119, 93.323)
% (120, 93.5867)
% (121, 93.9037)
% (122, 94.204)
% (123, 94.4961)
% (124, 94.7924)
% (125, 95.0885)
% (126, 95.3805)
% (127, 95.6768)
% (128, 95.9522)
% (129, 96.2195)
% (130, 96.4419)
% (131, 96.6396)
% (132, 96.8659)
% (133, 97.1288)
% (134, 97.4084)
% (135, 97.6715)
% (136, 97.9139)
% (137, 98.0746)
% (138, 98.2719)
% (139, 98.4737)
% (140, 98.6876)
% (141, 98.8766)
% (142, 99.0654)
% (143, 99.246)
% (144, 99.3247)
% (145, 99.3989)
% (146, 99.4937)
% (147, 99.634)
% (148, 99.6668)
% (149, 99.7082)
% (150, 99.7701)
%     };
%     \addlegendentry{R=2}
    
%     \addplot[color=black, mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
% (1, 1.26387)
% (2, 2.52774)
% (3, 3.79161)
% (4, 5.05548)
% (5, 6.31936)
% (6, 7.58323)
% (7, 8.8471)
% (8, 10.111)
% (9, 11.3748)
% (10, 12.6387)
% (11, 13.9026)
% (12, 15.1665)
% (13, 16.4303)
% (14, 17.6942)
% (15, 18.9581)
% (16, 20.2219)
% (17, 21.4858)
% (18, 22.7497)
% (19, 24.0136)
% (20, 25.2774)
% (21, 26.5413)
% (22, 27.8052)
% (23, 29.0646)
% (24, 30.3284)
% (25, 31.5923)
% (26, 32.8472)
% (27, 34.1111)
% (28, 35.375)
% (29, 36.6305)
% (30, 37.8944)
% (31, 39.1543)
% (32, 40.3848)
% (33, 41.6404)
% (34, 42.8002)
% (35, 43.9753)
% (36, 45.1985)
% (37, 46.3531)
% (38, 47.4705)
% (39, 48.6966)
% (40, 49.7258)
% (41, 50.7205)
% (42, 51.6831)
% (43, 52.6156)
% (44, 53.6056)
% (45, 54.544)
% (46, 55.5001)
% (47, 56.3444)
% (48, 57.077)
% (49, 57.9089)
% (50, 58.6743)
% (51, 59.469)
% (52, 60.2594)
% (53, 60.9915)
% (54, 61.7605)
% (55, 62.4786)
% (56, 63.2716)
% (57, 63.9762)
% (58, 64.6712)
% (59, 65.3844)
% (60, 66.0614)
% (61, 66.7145)
% (62, 67.3631)
% (63, 68.0032)
% (64, 68.6478)
% (65, 69.2834)
% (66, 69.919)
% (67, 70.6098)
% (68, 71.2187)
% (69, 71.7965)
% (70, 72.4331)
% (71, 73.0066)
% (72, 73.5752)
% (73, 74.1358)
% (74, 74.7135)
% (75, 75.2697)
% (76, 75.8347)
% (77, 76.3583)
% (78, 76.8748)
% (79, 77.431)
% (80, 77.9829)
% (81, 78.4692)
% (82, 78.9393)
% (83, 79.4182)
% (84, 79.9495)
% (85, 80.4526)
% (86, 80.9065)
% (87, 81.3562)
% (88, 81.8106)
% (89, 82.273)
% (90, 82.671)
% (91, 83.0967)
% (92, 83.5304)
% (93, 83.9602)
% (94, 84.3541)
% (95, 84.7641)
% (96, 85.1938)
% (97, 85.6151)
% (98, 86.009)
% (99, 86.4089)
% (100, 86.7828)
% (101, 87.1607)
% (102, 87.5345)
% (103, 87.9085)
% (104, 88.2594)
% (105, 88.6372)
% (106, 88.9949)
% (107, 89.3399)
% (108, 89.685)
% (109, 90.0218)
% (110, 90.3545)
% (111, 90.6832)
% (112, 91.0118)
% (113, 91.3404)
% (114, 91.6981)
% (115, 92.0142)
% (116, 92.347)
% (117, 92.6676)
% (118, 92.9962)
% (119, 93.3415)
% (120, 93.6912)
% (121, 94.0038)
% (122, 94.3319)
% (123, 94.6605)
% (124, 94.956)
% (125, 95.2478)
% (126, 95.5643)
% (127, 95.8769)
% (128, 96.1604)
% (129, 96.4631)
% (130, 96.7314)
% (131, 96.9257)
% (132, 97.1755)
% (133, 97.4747)
% (134, 97.6794)
% (135, 97.8499)
% (136, 98.0559)
% (137, 98.2509)
% (138, 98.4091)
% (139, 98.5809)
% (140, 98.7303)
% (141, 98.883)
% (142, 99.0518)
% (143, 99.1592)
% (144, 99.3255)
% (145, 99.4209)
% (146, 99.4831)
% (147, 99.6901)
% (148, 99.7309)
% (149, 99.7517)
% (150, 99.8758)
%     };
%     \addlegendentry{R=3}
    

% \addplot[color=brown, mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
% (1, 1.24196)
% (2, 2.48392)
% (3, 3.72588)
% (4, 4.96784)
% (5, 6.2098)
% (6, 7.45175)
% (7, 8.69371)
% (8, 9.93567)
% (9, 11.1776)
% (10, 12.4196)
% (11, 13.6615)
% (12, 14.9035)
% (13, 16.1455)
% (14, 17.3874)
% (15, 18.6294)
% (16, 19.8713)
% (17, 21.1133)
% (18, 22.3511)
% (19, 23.593)
% (20, 24.835)
% (21, 26.0769)
% (22, 27.3189)
% (23, 28.5609)
% (24, 29.8028)
% (25, 31.0448)
% (26, 32.2867)
% (27, 33.5287)
% (28, 34.7707)
% (29, 36.0084)
% (30, 37.2503)
% (31, 38.4584)
% (32, 39.6961)
% (33, 40.9296)
% (34, 41.9936)
% (35, 43.2061)
% (36, 44.4057)
% (37, 45.6012)
% (38, 46.7587)
% (39, 47.8571)
% (40, 48.8538)
% (41, 49.9483)
% (42, 51.0553)
% (43, 52.0411)
% (44, 53.0643)
% (45, 53.9967)
% (46, 54.8447)
% (47, 55.7749)
% (48, 56.6691)
% (49, 57.4943)
% (50, 58.2534)
% (51, 59.0168)
% (52, 59.7836)
% (53, 60.5184)
% (54, 61.2728)
% (55, 61.9954)
% (56, 62.6857)
% (57, 63.3873)
% (58, 64.0448)
% (59, 64.6988)
% (60, 65.3402)
% (61, 65.9935)
% (62, 66.6389)
% (63, 67.2723)
% (64, 67.9176)
% (65, 68.555)
% (66, 69.1964)
% (67, 69.8337)
% (68, 70.4629)
% (69, 71.0963)
% (70, 71.7255)
% (71, 72.3547)
% (72, 72.9713)
% (73, 73.5837)
% (74, 74.184)
% (75, 74.7757)
% (76, 75.3798)
% (77, 75.967)
% (78, 76.5247)
% (79, 77.074)
% (80, 77.6275)
% (81, 78.1556)
% (82, 78.7305)
% (83, 79.2673)
% (84, 79.7635)
% (85, 80.2152)
% (86, 80.6823)
% (87, 81.1045)
% (88, 81.5597)
% (89, 81.9984)
% (90, 82.4408)
% (91, 82.8673)
% (92, 83.2976)
% (93, 83.7198)
% (94, 84.1421)
% (95, 84.5644)
% (96, 84.9866)
% (97, 85.4089)
% (98, 85.8312)
% (99, 86.2534)
% (100, 86.6717)
% (101, 87.094)
% (102, 87.5162)
% (103, 87.9221)
% (104, 88.3276)
% (105, 88.7333)
% (106, 89.098)
% (107, 89.4673)
% (108, 89.8491)
% (109, 90.2057)
% (110, 90.5583)
% (111, 90.8977)
% (112, 91.2248)
% (113, 91.5477)
% (114, 91.8791)
% (115, 92.202)
% (116, 92.5249)
% (117, 92.8478)
% (118, 93.1707)
% (119, 93.4937)
% (120, 93.8166)
% (121, 94.1355)
% (122, 94.4332)
% (123, 94.7482)
% (124, 95.0545)
% (125, 95.3734)
% (126, 95.6837)
% (127, 95.9443)
% (128, 96.2219)
% (129, 96.5205)
% (130, 96.8226)
% (131, 97.0667)
% (132, 97.3124)
% (133, 97.548)
% (134, 97.7966)
% (135, 98.062)
% (136, 98.2346)
% (137, 98.4165)
% (138, 98.5565)
% (139, 98.7267)
% (140, 98.8529)
% (141, 98.9721)
% (142, 99.1515)
% (143, 99.2978)
% (144, 99.4266)
% (145, 99.4969)
% (146, 99.5717)
% (147, 99.6414)
% (148, 99.6733)
% (149, 99.6932)
% (150, 99.7566)
%     };
%     \addlegendentry{R=4}
    

    \addplot[color=red , mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {
% (1, 1.26477)
% (2, 2.52954)
% (3, 3.79431)
% (4, 5.05908)
% (5, 6.32385)
% (6, 7.58862)
% (7, 8.85339)
% (8, 10.1182)
% (9, 11.3829)
% (10, 12.6477)
% (11, 13.9125)
% (12, 15.1772)
% (13, 16.442)
% (14, 17.7068)
% (15, 18.9716)
% (16, 20.2363)
% (17, 21.5011)
% (18, 22.7659)
% (19, 24.0306)
% (20, 25.2954)
% (21, 26.5602)
% (22, 27.8249)
% (23, 29.0897)
% (24, 30.3545)
% (25, 31.6193)
% (26, 32.8407)
% (27, 34.1055)
% (28, 35.3703)
% (29, 36.635)
% (30, 37.8998)
% (31, 39.1646)
% (32, 40.4294)
% (33, 41.6941)
% (34, 42.827)
% (35, 43.9577)
% (36, 45.1532)
% (37, 46.4179)
% (38, 47.6351)
% (39, 48.8052)
% (40, 49.9574)
% (41, 51.0405)
% (42, 52.0529)
% (43, 53.1771)
% (44, 54.0735)
% (45, 54.9441)
% (46, 55.8997)
% (47, 56.7658)
% (48, 57.6253)
% (49, 58.3933)
% (50, 59.2578)
% (51, 60.0175)
% (52, 60.72)
% (53, 61.4992)
% (54, 62.2289)
% (55, 62.9431)
% (56, 63.6328)
% (57, 64.3226)
% (58, 65.0595)
% (59, 65.7424)
% (60, 66.4037)
% (61, 67.0528)
% (62, 67.7019)
% (63, 68.3592)
% (64, 69.0042)
% (65, 69.6533)
% (66, 70.281)
% (67, 70.8963)
% (68, 71.4939)
% (69, 72.1133)
% (70, 72.7411)
% (71, 73.3695)
% (72, 73.9254)
% (73, 74.5404)
% (74, 75.1214)
% (75, 75.7105)
% (76, 76.253)
% (77, 76.7996)
% (78, 77.3462)
% (79, 77.8515)
% (80, 78.3231)
% (81, 78.794)
% (82, 79.2568)
% (83, 79.7115)
% (84, 80.1619)
% (85, 80.5919)
% (86, 81.0382)
% (87, 81.4804)
% (88, 81.9145)
% (89, 82.3445)
% (90, 82.7746)
% (91, 83.2046)
% (92, 83.6346)
% (93, 84.089)
% (94, 84.527)
% (95, 84.9443)
% (96, 85.3702)
% (97, 85.767)
% (98, 86.1556)
% (99, 86.5435)
% (100, 86.9239)
% (101, 87.2903)
% (102, 87.6662)
% (103, 88.0334)
% (104, 88.4011)
% (105, 88.7516)
% (106, 89.0806)
% (107, 89.423)
% (108, 89.777)
% (109, 90.1271)
% (110, 90.4605)
% (111, 90.7894)
% (112, 91.1141)
% (113, 91.4348)
% (114, 91.7718)
% (115, 92.105)
% (116, 92.4208)
% (117, 92.7497)
% (118, 93.0623)
% (119, 93.3873)
% (120, 93.6958)
% (121, 94.0086)
% (122, 94.3171)
% (123, 94.6053)
% (124, 94.9097)
% (125, 95.2101)
% (126, 95.5181)
% (127, 95.7759)
% (128, 96.06)
% (129, 96.3054)
% (130, 96.5625)
% (131, 96.8339)
% (132, 97.1125)
% (133, 97.3915)
% (134, 97.679)
% (135, 97.9071)
% (136, 98.132)
% (137, 98.3737)
% (138, 98.6057)
% (139, 98.7428)
% (140, 98.908)
% (141, 99.0974)
% (142, 99.246)
% (143, 99.3433)
% (144, 99.5117)
% (145, 99.5754)
% (146, 99.6425)
% (147, 99.7102)
% (148, 99.7706)
% (149, 99.7787)
% (150, 99.821)

% (1, 0.768462)
% (2, 1.53692)
% (3, 2.30539)
% (4, 3.07385)
% (5, 3.84231)
% (6, 4.61077)
% (7, 5.37924)
% (8, 6.1477)
% (9, 6.91616)
% (10, 7.68462)
% (11, 8.45309)
% (12, 9.22155)
% (13, 9.99001)
% (14, 10.7585)
% (15, 11.5269)
% (16, 12.2954)
% (17, 13.0639)
% (18, 13.8323)
% (19, 14.6008)
% (20, 15.3692)
% (21, 16.1377)
% (22, 16.9062)
% (23, 17.6746)
% (24, 18.4431)
% (25, 19.2116)
% (26, 19.98)
% (27, 20.7485)
% (28, 21.5169)
% (29, 22.2854)
% (30, 23.0539)
% (31, 23.8223)
% (32, 24.5908)
% (33, 25.3593)
% (34, 26.1277)
% (35, 26.8962)
% (36, 27.6646)
% (37, 28.4331)
% (38, 29.2016)
% (39, 29.97)
% (40, 30.7385)
% (41, 31.507)
% (42, 32.2754)
% (43, 33.0439)
% (44, 33.8123)
% (45, 34.5808)
% (46, 35.3493)
% (47, 36.1177)
% (48, 36.8862)
% (49, 37.6547)
% (50, 38.4231)
% (51, 39.1916)
% (52, 39.96)
% (53, 40.7285)
% (54, 41.497)
% (55, 42.2654)
% (56, 43.0339)
% (57, 43.8024)
% (58, 44.5708)
% (59, 45.3393)
% (60, 46.1077)
% (61, 46.8762)
% (62, 47.6447)
% (63, 48.4131)
% (64, 49.1816)
% (65, 49.95)
% (66, 50.7185)
% (67, 51.487)
% (68, 52.2554)
% (69, 53.0239)
% (70, 53.7924)
% (71, 54.5608)
% (72, 55.3293)
% (73, 56.0977)
% (74, 56.8662)
% (75, 57.6347)
% (76, 58.4031)
% (77, 59.1716)
% (78, 59.9401)
% (79, 60.7008)
% (80, 61.4693)
% (81, 62.2301)
% (82, 62.9985)
% (83, 63.767)
% (84, 64.5355)
% (85, 65.3039)
% (86, 66.0647)
% (87, 66.8255)
% (88, 67.5863)
% (89, 68.347)
% (90, 69.1078)
% (91, 69.8686)
% (92, 70.6294)
% (93, 71.3825)
% (94, 72.1356)
% (95, 72.8886)
% (96, 73.6417)
% (97, 74.3872)
% (98, 75.1249)
% (99, 75.8626)
% (100, 76.6003)
% (101, 77.3304)
% (102, 78.0604)
% (103, 78.7674)
% (104, 79.4897)
% (105, 80.1814)
% (106, 80.8883)
% (107, 81.5646)
% (108, 82.2639)
% (109, 82.9709)
% (110, 83.6855)
% (111, 84.3541)
% (112, 85.0227)
% (113, 85.7066)
% (114, 86.3675)
% (115, 87.0514)
% (116, 87.6739)
% (117, 88.3194)
% (118, 88.8419)
% (119, 89.4721)
% (120, 89.9869)
% (121, 90.6248)
% (122, 91.0474)
% (123, 91.6391)
% (124, 91.8697)
% (125, 92.423)
% (126, 92.446)
% (127, 93.0762)
% (128, 93.5526)
% (129, 94.1213)
% (130, 94.5132)
% (131, 95.0434)
% (132, 95.5967)
% (133, 96.0501)
% (134, 96.5496)
% (135, 96.7878)
% (136, 97.1951)
% (137, 97.6101)
% (138, 97.9636)
% (139, 97.9636)
% (140, 98.1787)
% (141, 98.5322)
% (142, 98.5322)
% (143, 98.709)
% (144, 98.709)
% (145, 98.7628)
% (146, 99.0471)
% (147, 99.0471)
% (148, 99.0471)
% (149, 99.0471)
% (150, 99.0471)



(0,0)
(1, 3.26716)
(2, 6.55178)
(3, 8.83153)
(4, 10.9704)
(5, 12.7009)
(6, 14.4924)
(7, 16.1382)
(8, 17.7633)
(9, 19.1648)
(10, 20.6011)
(11, 21.9832)
(12, 23.2913)
(13, 24.5902)
(14, 25.8602)
(15, 27.1649)
(16, 28.4267)
(17, 29.6934)
(18, 30.9504)
(19, 32.2098)
(20, 33.4705)
(21, 34.7275)
(22, 35.9845)
(23, 37.2)
(24, 38.4583)
(25, 39.7045)
(26, 40.9602)
(27, 42.1761)
(28, 43.3684)
(29, 44.5304)
(30, 45.7182)
(31, 46.865)
(32, 47.9454)
(33, 49.0707)
(34, 50.0781)
(35, 51.1445)
(36, 52.1483)
(37, 53.1025)
(38, 53.9849)
(39, 54.9895)
(40, 55.8922)
(41, 56.7842)
(42, 57.6729)
(43, 58.5003)
(44, 59.3183)
(45, 60.0797)
(46, 60.8515)
(47, 61.6207)
(48, 62.3111)
(49, 62.9565)
(50, 63.6192)
(51, 64.3047)
(52, 64.9525)
(53, 65.6663)
(54, 66.2875)
(55, 66.9221)
(56, 67.5334)
(57, 68.1885)
(58, 68.7915)
(59, 69.4051)
(60, 69.9958)
(61, 70.6046)
(62, 71.1971)
(63, 71.7875)
(64, 72.3381)
(65, 72.8969)
(66, 73.4545)
(67, 73.9908)
(68, 74.5163)
(69, 75.0343)
(70, 75.5313)
(71, 76.0254)
(72, 76.4983)
(73, 76.9927)
(74, 77.4453)
(75, 77.9105)
(76, 78.355)
(77, 78.8044)
(78, 79.2672)
(79, 79.7149)
(80, 80.1607)
(81, 80.6211)
(82, 81.0342)
(83, 81.4734)
(84, 81.904)
(85, 82.3178)
(86, 82.7432)
(87, 83.141)
(88, 83.5584)
(89, 83.9624)
(90, 84.3677)
(91, 84.756)
(92, 85.1629)
(93, 85.5679)
(94, 85.9584)
(95, 86.3485)
(96, 86.7158)
(97, 87.0917)
(98, 87.4544)
(99, 87.8094)
(100, 88.1659)
(101, 88.5131)
(102, 88.8633)
(103, 89.1976)
(104, 89.543)
(105, 89.8786)
(106, 90.2166)
(107, 90.5426)
(108, 90.8697)
(109, 91.1992)
(110, 91.5239)
(111, 91.8521)
(112, 92.1745)
(113, 92.4981)
(114, 92.8145)
(115, 93.1357)
(116, 93.4509)
(117, 93.7672)
(118, 94.0776)
(119, 94.3865)
(120, 94.6875)
(121, 94.9925)
(122, 95.2946)
(123, 95.5882)
(124, 95.8781)
(125, 96.167)
(126, 96.432)
(127, 96.6777)
(128, 96.9353)
(129, 97.1789)
(130, 97.4294)
(131, 97.6545)
(132, 97.8585)
(133, 98.0496)
(134, 98.2176)
(135, 98.3981)
(136, 98.6004)
(137, 98.7564)
(138, 98.8848)
(139, 99.0366)
(140, 99.1706)
(141, 99.2771)
(142, 99.3943)
(143, 99.5156)
(144, 99.6032)
(145, 99.6825)
(146, 99.7628)
(147, 99.8367)
(148, 99.8916)
(149, 99.9509)
(150, 100)

    };
    \addlegendentry{DRACO R=5}
    
        \addplot[color=red, dashed, mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {
% (1, 1.31822)
% (2, 2.63644)
% (3, 3.95465)
% (4, 5.27287)
% (5, 6.59109)
% (6, 7.90931)
% (7, 9.22752)
% (8, 10.5457)
% (9, 11.8508)
% (10, 13.169)
% (11, 14.4872)
% (12, 15.8054)
% (13, 17.1236)
% (14, 18.4419)
% (15, 19.7601)
% (16, 21.0783)
% (17, 22.3833)
% (18, 23.7016)
% (19, 25.0198)
% (20, 26.338)
% (21, 27.6562)
% (22, 28.9744)
% (23, 30.2926)
% (24, 31.6109)
% (25, 32.8368)
% (26, 33.5091)
% (27, 34.8273)
% (28, 35.4996)
% (29, 36.8178)
% (30, 37.8197)
% (31, 39.1379)
% (32, 40.3375)
% (33, 41.6557)
% (34, 42.9607)
% (35, 43.633)
% (36, 44.9512)
% (37, 46.2299)
% (38, 46.9022)
% (39, 48.2204)
% (40, 49.42)
% (41, 50.435)
% (42, 51.661)
% (43, 52.9792)
% (44, 54.2974)
% (45, 55.6156)
% (46, 56.7756)
% (47, 58.0807)
% (48, 58.7661)
% (49, 59.4648)
% (50, 60.2821)
% (51, 60.9544)
% (52, 61.4949)
% (53, 62.1276)
% (54, 63.0108)
% (55, 64.1181)
% (56, 64.9486)
% (57, 65.6209)
% (58, 66.2932)
% (59, 66.86)
% (60, 67.5323)
% (61, 68.3496)
% (62, 68.5737)
% (63, 69.2855)
% (64, 69.7337)
% (65, 70.406)
% (66, 70.8147)
% (67, 71.2629)
% (68, 71.8956)
% (69, 72.5679)
% (70, 73.2402)
% (71, 73.517)
% (72, 73.9125)
% (73, 74.5716)
% (74, 75.1384)
% (75, 75.4811)
% (76, 75.8371)
% (77, 76.338)
% (78, 76.918)
% (79, 77.3926)
% (80, 77.788)
% (81, 78.2626)
% (82, 78.6976)
% (83, 79.1722)
% (84, 79.5544)
% (85, 80.0026)
% (86, 80.6354)
% (87, 80.9386)
% (88, 81.2813)
% (89, 81.7295)
% (90, 81.98)
% (91, 82.4282)
% (92, 82.8764)
% (93, 83.2059)
% (94, 83.8782)
% (95, 84.445)
% (96, 84.9328)
% (97, 85.2755)
% (98, 85.816)
% (99, 86.2642)
% (100, 86.5674)
% (101, 86.9101)
% (102, 87.2265)
% (103, 87.2265)
% (104, 87.3583)
% (105, 87.3583)
% (106, 87.8065)
% (107, 88.136)
% (108, 88.136)
% (109, 88.3601)
% (110, 88.8083)
% (111, 89.0192)
% (112, 89.4674)
% (113, 89.7574)
% (114, 90.1925)
% (115, 90.6407)
% (116, 90.812)
% (117, 91.2602)
% (118, 91.5239)
% (119, 91.537)
% (120, 91.537)
% (121, 91.6293)
% (122, 91.9721)
% (123, 91.9721)
% (124, 92.2489)
% (125, 92.4993)
% (126, 92.4993)
% (127, 92.4993)
% (128, 92.9475)
% (129, 92.9475)
% (130, 92.9475)
% (131, 93.3694)
% (132, 93.5539)
% (133, 93.5539)
% (134, 93.6989)
% (135, 93.6989)
% (136, 93.6989)
% (137, 93.6989)
% (138, 94.0417)
% (139, 94.4767)
% (140, 94.9117)
% (141, 94.9117)
% (142, 95.0567)
% (143, 95.439)
% (144, 95.439)
% (145, 95.8476)
% (146, 96.1904)
% (147, 96.5331)
% (148, 96.744)
% (149, 97.0999)
% (150, 97.0999)

(0, 0)
(1, 0.712975)
(2, 1.599)
(3, 2.7314)
(4, 3.45192)
(5, 4.10769)
(6, 4.91793)
(7, 5.8109)
(8, 6.47678)
(9, 7.77526)
(10, 8.45244)
(11, 9.25189)
(12, 10.2036)
(13, 10.9168)
(14, 11.6401)
(15, 12.5227)
(16, 13.1583)
(17, 13.8444)
(18, 14.4414)
(19, 15.5649)
(20, 16.1246)
(21, 16.6093)
(22, 17.3461)
(23, 17.988)
(24, 18.6178)
(25, 19.3925)
(26, 20.116)
(27, 21.0543)
(28, 21.4801)
(29, 22.2093)
(30, 22.8688)
(31, 23.5655)
(32, 24.2747)
(33, 24.783)
(34, 25.4713)
(35, 25.9484)
(36, 26.6403)
(37, 27.4225)
(38, 28.2149)
(39, 29.1285)
(40, 29.7666)
(41, 30.5023)
(42, 31.0619)
(43, 31.9543)
(44, 32.7115)
(45, 34.1582)
(46, 34.8363)
(47, 35.7146)
(48, 36.2704)
(49, 36.9628)
(50, 37.7666)
(51, 38.344)
(52, 38.8492)
(53, 39.4541)
(54, 40.2064)
(55, 40.807)
(56, 41.5684)
(57, 42.3376)
(58, 43.0165)
(59, 43.7687)
(60, 44.4533)
(61, 45.3093)
(62, 46.0444)
(63, 46.7314)
(64, 47.1847)
(65, 47.8773)
(66, 48.7127)
(67, 49.4538)
(68, 49.9479)
(69, 50.728)
(70, 51.2402)
(71, 51.7088)
(72, 52.4246)
(73, 53.1078)
(74, 53.7458)
(75, 54.4123)
(76, 55.1846)
(77, 55.8729)
(78, 56.446)
(79, 57.1518)
(80, 57.8527)
(81, 58.674)
(82, 59.5608)
(83, 59.9219)
(84, 60.5407)
(85, 61.1665)
(86, 61.8201)
(87, 62.4449)
(88, 63.1155)
(89, 63.8542)
(90, 64.5376)
(91, 65.3849)
(92, 66.3395)
(93, 66.8599)
(94, 67.3357)
(95, 67.7773)
(96, 68.2694)
(97, 69.0109)
(98, 69.7139)
(99, 70.2344)
(100, 70.9876)
(101, 71.4717)
(102, 71.9623)
(103, 72.6493)
(104, 73.4113)
(105, 74.1717)
(106, 74.9164)
(107, 75.4991)
(108, 76.1595)
(109, 76.7167)
(110, 77.4283)
(111, 77.9671)
(112, 78.677)
(113, 79.2519)
(114, 79.7217)
(115, 80.3844)
(116, 81.0177)
(117, 81.6176)
(118, 82.2643)
(119, 82.6792)
(120, 83.2506)
(121, 83.7116)
(122, 84.1525)
(123, 84.6142)
(124, 85.2145)
(125, 85.7942)
(126, 86.4321)
(127, 87.1065)
(128, 87.7943)
(129, 88.2892)
(130, 88.6789)
(131, 89.2247)
(132, 90.0364)
(133, 90.6332)
(134, 91.2535)
(135, 91.9526)
(136, 92.6999)
(137, 93.2512)
(138, 93.8009)
(139, 94.3874)
(140, 94.9811)
(141, 95.5977)
(142, 96.1281)
(143, 96.7068)
(144, 97.2168)
(145, 97.685)
(146, 98.146)
(147, 98.4795)
(148, 98.991)
(149, 99.5265)
(150, 100)

    };
    \addlegendentry{SA-RW-R=5}
    
\addplot[color=red, dotted, mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {
% (1, 1.31874)
% (2, 2.63748)
% (3, 3.95622)
% (4, 5.27496)
% (5, 6.5937)
% (6, 7.91244)
% (7, 9.23117)
% (8, 10.5499)
% (9, 11.8687)
% (10, 13.1874)
% (11, 14.5061)
% (12, 15.8249)
% (13, 17.1436)
% (14, 18.4623)
% (15, 19.7811)
% (16, 21.0998)
% (17, 22.4186)
% (18, 23.7373)
% (19, 24.8187)
% (20, 26.1374)
% (21, 26.955)
% (22, 28.2738)
% (23, 28.9463)
% (24, 30.2651)
% (25, 30.9904)
% (26, 32.3091)
% (27, 33.6279)
% (28, 34.9466)
% (29, 35.6191)
% (30, 36.3181)
% (31, 37.6236)
% (32, 38.916)
% (33, 40.2347)
% (34, 41.5535)
% (35, 42.5557)
% (36, 43.2151)
% (37, 43.8745)
% (38, 45.1932)
% (39, 45.8658)
% (40, 46.5515)
% (41, 47.2241)
% (42, 48.345)
% (43, 49.0967)
% (44, 50.4154)
% (45, 51.2726)
% (46, 52.077)
% (47, 53.3958)
% (48, 54.2397)
% (49, 55.5585)
% (50, 56.2179)
% (51, 56.8245)
% (52, 57.497)
% (53, 58.13)
% (54, 58.6575)
% (55, 59.3301)
% (56, 60.5038)
% (57, 60.9521)
% (58, 61.6247)
% (59, 62.0731)
% (60, 63.3918)
% (61, 63.8138)
% (62, 64.4732)
% (63, 65.0402)
% (64, 66.3458)
% (65, 66.9392)
% (66, 68.1524)
% (67, 68.5217)
% (68, 69.1679)
% (69, 69.6822)
% (70, 70.3547)
% (71, 70.8031)
% (72, 71.4889)
% (73, 72.1614)
% (74, 72.6098)
% (75, 73.0318)
% (76, 73.7175)
% (77, 74.2186)
% (78, 75.2077)
% (79, 75.7484)
% (80, 76.2495)
% (81, 76.5924)
% (82, 76.9352)
% (83, 77.3836)
% (84, 77.8584)
% (85, 78.3067)
% (86, 78.7287)
% (87, 79.4013)
% (88, 79.9024)
% (89, 80.3508)
% (90, 80.7596)
% (91, 81.0893)
% (92, 81.7618)
% (93, 82.2102)
% (94, 82.619)
% (95, 83.041)
% (96, 83.4103)
% (97, 83.7004)
% (98, 84.0433)
% (99, 84.4916)
% (100, 85.1114)
% (101, 85.3092)
% (102, 85.7576)
% (103, 86.206)
% (104, 86.6016)
% (105, 86.9445)
% (106, 87.3929)
% (107, 87.7357)
% (108, 88.0786)
% (109, 88.316)
% (110, 88.6852)
% (111, 89.1336)
% (112, 89.4633)
% (113, 89.8457)
% (114, 90.1622)
% (115, 90.5051)
% (116, 90.8479)
% (117, 91.1908)
% (118, 91.5073)
% (119, 91.8502)
% (120, 92.0744)
% (121, 92.2986)
% (122, 92.4832)
% (123, 92.6546)
% (124, 92.6546)
% (125, 92.9447)
% (126, 93.3008)
% (127, 93.6437)
% (128, 93.9865)
% (129, 93.9865)
% (130, 94.2899)
% (131, 94.5404)
% (132, 94.58)
% (133, 94.8305)
% (134, 94.9229)
% (135, 95.2657)
% (136, 95.2657)
% (137, 95.6086)
% (138, 95.6086)
% (139, 95.6086)
% (140, 95.6086)
% (141, 95.9515)
% (142, 96.2943)
% (143, 96.2943)
% (144, 96.5053)
% (145, 96.8482)
% (146, 96.8878)
% (147, 96.8878)
% (148, 97.2306)
% (149, 97.468)
% (150, 97.468)


(0, 0)
(1, 0.500657)
(2, 1.24738)
(3, 2.43732)
(4, 3.24667)
(5, 3.70841)
(6, 4.37923)
(7, 5.11681)
(8, 5.54457)
(9, 6.25595)
(10, 8.29012)
(11, 8.74973)
(12, 9.31671)
(13, 9.87156)
(14, 10.675)
(15, 11.5413)
(16, 12.342)
(17, 13.0646)
(18, 13.5006)
(19, 13.9252)
(20, 14.4322)
(21, 15.2074)
(22, 15.8251)
(23, 16.2185)
(24, 17.5368)
(25, 18.3853)
(26, 18.938)
(27, 19.6713)
(28, 20.0942)
(29, 20.4582)
(30, 20.8654)
(31, 22.0038)
(32, 22.8442)
(33, 23.4965)
(34, 23.8857)
(35, 24.4154)
(36, 25.2451)
(37, 26.2766)
(38, 26.704)
(39, 27.2514)
(40, 27.8022)
(41, 28.1093)
(42, 28.2334)
(43, 29.2787)
(44, 30.593)
(45, 31.2421)
(46, 32.0156)
(47, 32.4414)
(48, 33.1528)
(49, 33.4035)
(50, 34.5551)
(51, 34.8989)
(52, 35.5246)
(53, 36.2749)
(54, 37.513)
(55, 37.6082)
(56, 38.7678)
(57, 38.9789)
(58, 39.2924)
(59, 39.4385)
(60, 39.8685)
(61, 40.1855)
(62, 40.3013)
(63, 41.3697)
(64, 41.5887)
(65, 41.5887)
(66, 41.5887)
(67, 41.8994)
(68, 41.8994)
(69, 42.5385)
(70, 42.6792)
(71, 42.8199)
(72, 43.3734)
(73, 44.1151)
(74, 44.252)
(75, 44.6256)
(76, 44.831)
(77, 45.1059)
(78, 45.522)
(79, 45.6589)
(80, 46.0669)
(81, 46.3276)
(82, 46.6669)
(83, 47.0335)
(84, 47.4647)
(85, 48.0921)
(86, 48.3443)
(87, 48.3443)
(88, 48.9711)
(89, 49.5381)
(90, 50.3254)
(91, 50.7498)
(92, 50.7498)
(93, 51.7405)
(94, 51.8481)
(95, 52.1434)
(96, 52.4178)
(97, 52.8244)
(98, 53.0298)
(99, 53.4364)
(100, 53.763)
(101, 54.2975)
(102, 55.2076)
(103, 55.7971)
(104, 56.2913)
(105, 56.4459)
(106, 57.0804)
(107, 57.5142)
(108, 57.6149)
(109, 57.6149)
(110, 58.2591)
(111, 58.6617)
(112, 58.6617)
(113, 58.6617)
(114, 58.8807)
(115, 59.1717)
(116, 59.1717)
(117, 59.1717)
(118, 59.357)
(119, 60.2046)
(120, 60.6225)
(121, 60.6225)
(122, 60.6225)
(123, 61.0529)
(124, 61.1536)
(125, 61.823)
(126, 62.2037)
(127, 62.4142)
(128, 62.6253)
(129, 62.6253)
(130, 62.6983)
(131, 62.9176)
(132, 63.0223)
(133, 63.6614)
(134, 64.0099)
(135, 64.0099)
(136, 64.4165)
(137, 64.5212)
(138, 64.5212)
(139, 64.6716)
(140, 65.0564)
(141, 65.1971)
(142, 65.1971)
(143, 65.1971)
(144, 65.4161)
(145, 65.4161)
(146, 65.6215)
(147, 65.6215)
(148, 65.6215)
(149, 65.6215)
(150, 66.1688)

    };
    \addlegendentry{RW-R=5}
            
        \end{axis}
    \end{tikzpicture}



% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
% \begin{tikzpicture}

% \begin{axis}[%
% % width=4.521in,
% % height=3.566in,
% % at={(0.758in,0.481in)},
% % scale only axis,
% % xmin=0,
% % xmax=150,
% % ymin=0,
% % ymax=100,
% % axis background/.style={fill=white}
% ylabel={Network Data Collected [\%]},
%             xlabel={No. of sites visited},
%             xmin=0, xmax=100,
%             ymin=0, ymax=100,
%             %symbolic x coords={R=2, R=3, R=4, R=5},
%             %xtick=data,
%             %xtick={0, 15, 30, 45, 60, 75, 90, 105, 120, 135, 150},
%             xtick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
%             ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
%             ymajorgrids=true,
%             grid style=dashed,
% ]
% \addplot [color=blue, very thick]
%   table[row sep=crcr]{%
% % 1	3.28242\\
% % 2	4.56484\\
% % 3	5.84725\\
% % 4	7.12967\\
% % 5	8.41209\\
% % 6	9.69451\\
% % 7	10.97692\\
% % 8	12.2593\\
% % 9	13.5418\\
% % 10	14.8242\\
% % 11	16.1066\\
% % 12	17.389\\
% % 13	18.6714\\
% % 14	19.9538\\
% % 15	21.2363\\
% % 16	22.5187\\
% % 17	23.8011\\
% % 18	25.0835\\
% % 19	26.3659\\
% % 20	27.6484\\
% % 21	28.9308\\
% % 22	30.2132\\
% % 23	31.4956\\
% % 24	32.778\\
% % 25	34.0604\\
% % 26	35.3429\\
% % 27	36.6253\\
% % 28	37.9077\\
% % 29	39.1856\\
% % 30	40.4453\\
% % 31	41.6642\\
% % 32	42.8694\\
% % 33	44.111\\
% % 34	45.3668\\
% % 35	46.6045\\
% % 36	47.6893\\
% % 37	48.8542\\
% % 38	49.999\\
% % 39	51.1234\\
% % 40	52.2382\\
% % 41	53.2963\\
% % 42	54.347\\
% % 43	55.3794\\
% % 44	56.3892\\
% % 45	57.2773\\
% % 46	58.2129\\
% % 47	59.0362\\
% % 48	59.8656\\
% % 49	60.731\\
% % 50	61.4722\\
% % 51	62.1922\\
% % 52	62.9875\\
% % 53	63.7968\\
% % 54	64.4957\\
% % 55	65.1538\\
% % 56	65.8446\\
% % 57	66.5313\\
% % 58	67.2058\\
% % 59	67.8598\\
% % 60	68.4594\\
% % 61	69.142\\
% % 62	69.8001\\
% % 63	70.4369\\
% % 64	71.0819\\
% % 65	71.7178\\
% % 66	72.3037\\
% % 67	72.9308\\
% % 68	73.5035\\
% % 69	74.0521\\
% % 70	74.6198\\
% % 71	75.1928\\
% % 72	75.7402\\
% % 73	76.2058\\
% % 74	76.6919\\
% % 75	77.2295\\
% % 76	77.7405\\
% % 77	78.2037\\
% % 78	78.6656\\
% % 79	79.1344\\
% % 80	79.5705\\
% % 81	79.9981\\
% % 82	80.4341\\
% % 83	80.9028\\
% % 84	81.3388\\
% % 85	81.7748\\
% % 86	82.2109\\
% % 87	82.6469\\
% % 88	83.0829\\
% % 89	83.5189\\
% % 90	83.9459\\
% % 91	84.3819\\
% % 92	84.8179\\
% % 93	85.2539\\
% % 94	85.69\\
% % 95	86.0988\\
% % 96	86.5302\\
% % 97	86.9663\\
% % 98	87.3757\\
% % 99	87.7981\\
% % 100	88.2114\\
% % 101	88.5989\\
% % 102	89.0307\\
% % 103	89.4444\\
% % 104	89.8593\\
% % 105	90.2738\\
% % 106	90.6496\\
% % 107	91.0207\\
% % 108	91.3926\\
% % 109	91.7506\\
% % 110	92.1132\\
% % 111	92.4592\\
% % 112	92.7967\\
% % 113	93.1467\\
% % 114	93.4842\\
% % 115	93.8177\\
% % 116	94.1465\\
% % 117	94.4754\\
% % 118	94.8084\\
% % 119	95.1328\\
% % 120	95.4571\\
% % 121	95.7678\\
% % 122	96.0922\\
% % 123	96.4256\\
% % 124	96.7409\\
% % 125	96.9876\\
% % 126	97.262\\
% % 127	97.546\\
% % 128	97.8204\\
% % 129	98.136\\
% % 130	98.3971\\
% % 131	98.7087\\
% % 132	98.9671\\
% % 133	99.1793\\
% % 134	99.3656\\
% % 135	99.6277\\
% % 136	99.8643\\
% % 137	100\\
% % 138	100\\
% % 139	100\\
% % 140	100\\
% % 141	100\\
% % 142	100\\
% % 143	100\\
% % 144	100\\
% % 145	100\\
% % 146	100\\
% % 147	100\\
% % 148	100\\
% % 149	100\\
% % 150	100\\
% 1	3.57515\\
% 2	5.1503\\
% 3	6.72545\\
% 4	8.30061\\
% 5	9.87576\\
% 6	11.45091\\
% 7	13.0261\\
% 8	14.6012\\
% 9	16.1764\\
% 10	17.7515\\
% 11	19.3267\\
% 12	20.9018\\
% 13	22.477\\
% 14	24.0521\\
% 15	25.6273\\
% 16	27.2024\\
% 17	28.7776\\
% 18	30.3527\\
% 19	31.9279\\
% 20	33.503\\
% 21	35.0782\\
% 22	36.6533\\
% 23	38.2285\\
% 24	39.8036\\
% 25	41.3788\\
% 26	42.9539\\
% 27	44.5237\\
% 28	45.9415\\
% 29	47.5167\\
% 30	48.913\\
% 31	50.4882\\
% 32	52.0579\\
% 33	53.6222\\
% 34	54.9373\\
% 35	56.3766\\
% 36	57.8849\\
% 37	59.2244\\
% 38	60.5894\\
% 39	61.848\\
% 40	63.0904\\
% 41	64.1676\\
% 42	65.3782\\
% 43	66.5993\\
% 44	67.6434\\
% 45	68.6008\\
% 46	69.5269\\
% 47	70.4876\\
% 48	71.4091\\
% 49	72.2936\\
% 50	73.1275\\
% 51	74.1342\\
% 52	74.9428\\
% 53	75.7515\\
% 54	76.6054\\
% 55	77.429\\
% 56	78.3031\\
% 57	79.1118\\
% 58	79.9151\\
% 59	80.7185\\
% 60	81.5218\\
% 61	82.3251\\
% 62	83.1285\\
% 63	83.9209\\
% 64	84.7031\\
% 65	85.4906\\
% 66	86.2614\\
% 67	87.0221\\
% 68	87.6546\\
% 69	88.3785\\
% 70	89.0697\\
% 71	89.7411\\
% 72	90.3925\\
% 73	91.1011\\
% 74	91.7718\\
% 75	92.3855\\
% 76	92.983\\
% 77	93.5647\\
% 78	94.1414\\
% 79	94.6972\\
% 80	95.2639\\
% 81	96.8258\\
% 82	97.3713\\
% 83	98.9371\\
% 84	99.4727\\
% 85	100\\
% 86	100\\
% 87	100\\
% 88	100\\
% 89	100\\
% 90	100\\
% 91	100\\
% 92	100\\
% 93	100\\
% 94	100\\
% 95	100\\
% 96	100\\
% 97	100\\
% 98	100\\
% 99	100\\
% 100	100\\
% };
% \addlegendentry{R=2}
% \addplot [color=black, very thick]
%   table[row sep=crcr]{%
% % 1	5.20478\\
% % 2	6.40956\\
% % 3	7.61434\\
% % 4	8.81912\\
% % 5	10.0239\\
% % 6	11.22868\\
% % 7	12.43346\\
% % 8	13.63824\\
% % 9	14.843\\
% % 10	16.0478\\
% % 11	17.2526\\
% % 12	18.4574\\
% % 13	19.6621\\
% % 14	20.8669\\
% % 15	22.0717\\
% % 16	23.2765\\
% % 17	24.4813\\
% % 18	25.686\\
% % 19	26.8908\\
% % 20	28.0956\\
% % 21	29.3004\\
% % 22	30.5052\\
% % 23	31.7099\\
% % 24	32.9147\\
% % 25	34.1195\\
% % 26	35.3243\\
% % 27	36.5291\\
% % 28	37.7338\\
% % 29	38.9346\\
% % 30	40.1394\\
% % 31	41.3442\\
% % 32	42.5489\\
% % 33	43.7537\\
% % 34	44.9505\\
% % 35	46.1231\\
% % 36	47.3117\\
% % 37	48.5125\\
% % 38	49.6891\\
% % 39	50.8497\\
% % 40	51.9016\\
% % 41	52.9577\\
% % 42	53.9977\\
% % 43	55.118\\
% % 44	56.1378\\
% % 45	57.0977\\
% % 46	58.0612\\
% % 47	58.8603\\
% % 48	59.6635\\
% % 49	60.5712\\
% % 50	61.571\\
% % 51	62.3859\\
% % 52	63.0647\\
% % 53	63.7556\\
% % 54	64.4385\\
% % 55	65.1371\\
% % 56	65.876\\
% % 57	66.6071\\
% % 58	67.2978\\
% % 59	67.9484\\
% % 60	68.5669\\
% % 61	69.2095\\
% % 62	69.8401\\
% % 63	70.4666\\
% % 64	71.081\\
% % 65	71.6955\\
% % 66	72.3139\\
% % 67	72.9324\\
% % 68	73.5468\\
% % 69	74.1573\\
% % 70	74.7717\\
% % 71	75.3861\\
% % 72	76.0006\\
% % 73	76.615\\
% % 74	77.2214\\
% % 75	77.7637\\
% % 76	78.3742\\
% % 77	78.9404\\
% % 78	79.4986\\
% % 79	80.0971\\
% % 80	80.6754\\
% % 81	81.2177\\
% % 82	81.7118\\
% % 83	82.2058\\
% % 84	82.7078\\
% % 85	83.1939\\
% % 86	83.74\\
% % 87	84.254\\
% % 88	84.7319\\
% % 89	85.1776\\
% % 90	85.5953\\
% % 91	86.0613\\
% % 92	86.4709\\
% % 93	86.9087\\
% % 94	87.3385\\
% % 95	87.7521\\
% % 96	88.1618\\
% % 97	88.5674\\
% % 98	88.981\\
% % 99	89.3907\\
% % 100	89.8003\\
% % 101	90.1979\\
% % 102	90.6075\\
% % 103	90.989\\
% % 104	91.3906\\
% % 105	91.7922\\
% % 106	92.1657\\
% % 107	92.5513\\
% % 108	92.9208\\
% % 109	93.3103\\
% % 110	93.6436\\
% % 111	94.0131\\
% % 112	94.3666\\
% % 113	94.7201\\
% % 114	95.0493\\
% % 115	95.3626\\
% % 116	95.6798\\
% % 117	95.985\\
% % 118	96.3143\\
% % 119	96.6436\\
% % 120	96.9569\\
% % 121	97.2419\\
% % 122	97.539\\
% % 123	97.8523\\
% % 124	98.1413\\
% % 125	98.4546\\
% % 126	98.792\\
% % 127	99.0972\\
% % 128	99.3742\\
% % 129	99.6794\\
% % 130	99.9403\\
% % 131	100\\
% % 132	100\\
% % 133	100\\
% % 134	100\\
% % 135	100\\
% % 136	100\\
% % 137	100\\
% % 138	100\\
% % 139	100\\
% % 140	100\\
% % 141	100\\
% % 142	100\\
% % 143	100\\
% % 144	100\\
% % 145	100\\
% % 146	100\\
% % 147	100\\
% % 148	100\\
% % 149	100\\
% % 150	100\\
% 1	5.58382\\
% 2	7.16764\\
% 3	8.75147\\
% 4	10.33529\\
% 5	11.91911\\
% 6	13.50293\\
% 7	15.0868\\
% 8	16.6706\\
% 9	18.2544\\
% 10	19.8382\\
% 11	21.422\\
% 12	23.0059\\
% 13	24.5897\\
% 14	26.1735\\
% 15	27.7573\\
% 16	29.3411\\
% 17	30.925\\
% 18	32.5088\\
% 19	34.0926\\
% 20	35.6764\\
% 21	37.2603\\
% 22	38.8441\\
% 23	40.4279\\
% 24	42.0117\\
% 25	43.5845\\
% 26	45.1463\\
% 27	46.7246\\
% 28	48.1765\\
% 29	49.7342\\
% 30	51.2849\\
% 31	52.8356\\
% 32	54.2399\\
% 33	55.6118\\
% 34	56.9012\\
% 35	58.234\\
% 36	59.5125\\
% 37	60.8136\\
% 38	61.9924\\
% 39	63.1452\\
% 40	64.1377\\
% 41	65.1856\\
% 42	66.4634\\
% 43	67.5684\\
% 44	68.6421\\
% 45	69.685\\
% 46	70.7179\\
% 47	71.861\\
% 48	72.7306\\
% 49	73.6301\\
% 50	74.5418\\
% 51	75.4723\\
% 52	76.3212\\
% 53	77.134\\
% 54	77.9418\\
% 55	78.7495\\
% 56	79.5624\\
% 57	80.3646\\
% 58	81.1724\\
% 59	81.9746\\
% 60	82.7823\\
% 61	83.5901\\
% 62	84.3978\\
% 63	85.2001\\
% 64	86.0078\\
% 65	86.7769\\
% 66	87.5681\\
% 67	88.3759\\
% 68	89.1836\\
% 69	89.9109\\
% 70	90.6659\\
% 71	91.4634\\
% 72	92.1673\\
% 73	92.8921\\
% 74	93.5897\\
% 75	94.2422\\
% 76	94.9101\\
% 77	95.544\\
% 78	96.2069\\
% 79	97.7708\\
% 80	98.4539\\
% 81	99.0128\\
% 82	100\\
% 83	100\\
% 84	100\\
% 85	100\\
% 86	100\\
% 87	100\\
% 88	100\\
% 89	100\\
% 90	100\\
% 91	100\\
% 92	100\\
% 93	100\\
% 94	100\\
% 95	100\\
% 96	100\\
% 97	100\\
% 98	100\\
% 99	100\\
% 100	100\\
% };
% \addlegendentry{R=3}
% \addplot [color=brown, very thick]
%   table[row sep=crcr]{%
% % 1	6.28599\\
% % 2	7.57198\\
% % 3	8.85797\\
% % 4	10.14396\\
% % 5	11.42995\\
% % 6	12.71594\\
% % 7	14.00193\\
% % 8	15.2879\\
% % 9	16.5739\\
% % 10	17.8599\\
% % 11	19.1459\\
% % 12	20.4319\\
% % 13	21.7179\\
% % 14	23.0039\\
% % 15	24.2898\\
% % 16	25.5758\\
% % 17	26.8618\\
% % 18	28.1478\\
% % 19	29.4338\\
% % 20	30.7198\\
% % 21	32.0058\\
% % 22	33.2918\\
% % 23	34.5778\\
% % 24	35.8637\\
% % 25	37.1497\\
% % 26	38.4313\\
% % 27	39.7173\\
% % 28	41.0033\\
% % 29	42.2849\\
% % 30	43.5709\\
% % 31	44.8568\\
% % 32	46.1208\\
% % 33	47.3406\\
% % 34	48.6133\\
% % 35	49.8508\\
% % 36	50.9207\\
% % 37	51.8942\\
% % 38	52.9155\\
% % 39	54.0321\\
% % 40	55.0674\\
% % 41	56.0458\\
% % 42	57.0848\\
% % 43	57.9789\\
% % 44	58.7989\\
% % 45	59.5843\\
% % 46	60.4244\\
% % 47	61.2106\\
% % 48	61.9975\\
% % 49	62.8136\\
% % 50	63.6008\\
% % 51	64.3503\\
% % 52	65.091\\
% % 53	65.8316\\
% % 54	66.5609\\
% % 55	67.241\\
% % 56	67.9897\\
% % 57	68.694\\
% % 58	69.3597\\
% % 59	70.0394\\
% % 60	70.6905\\
% % 61	71.3937\\
% % 62	72.0139\\
% % 63	72.6708\\
% % 64	73.2825\\
% % 65	73.8855\\
% % 66	74.4796\\
% % 67	75.0869\\
% % 68	75.6854\\
% % 69	76.2928\\
% % 70	76.8825\\
% % 71	77.4721\\
% % 72	78.0233\\
% % 73	78.5644\\
% % 74	79.11\\
% % 75	79.6009\\
% % 76	80.1155\\
% % 77	80.6964\\
% % 78	81.2773\\
% % 79	81.8229\\
% % 80	82.3166\\
% % 81	82.8225\\
% % 82	83.3163\\
% % 83	83.806\\
% % 84	84.2755\\
% % 85	84.7532\\
% % 86	85.2429\\
% % 87	85.7326\\
% % 88	86.1819\\
% % 89	86.6474\\
% % 90	87.0887\\
% % 91	87.5656\\
% % 92	88.0028\\
% % 93	88.4801\\
% % 94	88.921\\
% % 95	89.378\\
% % 96	89.8016\\
% % 97	90.2345\\
% % 98	90.654\\
% % 99	91.0692\\
% % 100	91.4623\\
% % 101	91.8908\\
% % 102	92.3059\\
% % 103	92.6991\\
% % 104	93.0643\\
% % 105	93.4325\\
% % 106	93.8079\\
% % 107	94.2073\\
% % 108	94.5979\\
% % 109	94.9411\\
% % 110	95.3166\\
% % 111	95.6682\\
% % 112	96.0026\\
% % 113	96.3369\\
% % 114	96.6717\\
% % 115	97.006\\
% % 116	97.3404\\
% % 117	97.6707\\
% % 118	98.005\\
% % 119	98.3313\\
% % 120	98.6657\\
% % 121	98.9956\\
% % 122	99.3058\\
% % 123	99.6273\\
% % 124	99.9411\\
% % 125	100\\
% % 126	100\\
% % 127	100\\
% % 128	100\\
% % 129	100\\
% % 130	100\\
% % 131	100\\
% % 132	100\\
% % 133	100\\
% % 134	100\\
% % 135	100\\
% % 136	100\\
% % 137	100\\
% % 138	100\\
% % 139	100\\
% % 140	100\\
% % 141	100\\
% % 142	100\\
% % 143	100\\
% % 144	100\\
% % 145	100\\
% % 146	100\\
% % 147	100\\
% % 148	100\\
% % 149	100\\
% % 150	100\\
% 1	6.48216\\
% 2	7.96432\\
% 3	9.44647\\
% 4	10.92863\\
% 5	12.41079\\
% 6	13.89295\\
% 7	15.3751\\
% 8	16.8573\\
% 9	18.3394\\
% 10	19.8216\\
% 11	21.3037\\
% 12	22.7859\\
% 13	24.268\\
% 14	25.7502\\
% 15	27.2324\\
% 16	28.7145\\
% 17	30.1967\\
% 18	31.6788\\
% 19	33.161\\
% 20	34.6432\\
% 21	36.1253\\
% 22	37.6075\\
% 23	39.0896\\
% 24	40.5718\\
% 25	42.0539\\
% 26	43.5361\\
% 27	45.0183\\
% 28	46.5004\\
% 29	47.9826\\
% 30	49.4647\\
% 31	50.9469\\
% 32	52.429\\
% 33	53.8333\\
% 34	55.1701\\
% 35	56.6423\\
% 36	58.0595\\
% 37	59.5017\\
% 38	60.9589\\
% 39	62.2245\\
% 40	63.3454\\
% 41	64.4969\\
% 42	65.8784\\
% 43	66.934\\
% 44	67.9788\\
% 45	69.1645\\
% 46	70.3994\\
% 47	71.5187\\
% 48	72.5588\\
% 49	73.5582\\
% 50	74.5835\\
% 51	75.5337\\
% 52	76.4582\\
% 53	77.3858\\
% 54	78.2216\\
% 55	79.0485\\
% 56	79.8091\\
% 57	80.6861\\
% 58	81.4889\\
% 59	82.2495\\
% 60	83.1538\\
% 61	83.9149\\
% 62	84.6754\\
% 63	85.487\\
% 64	86.2939\\
% 65	87.0394\\
% 66	87.7999\\
% 67	88.5605\\
% 68	89.321\\
% 69	90.0769\\
% 70	90.8278\\
% 71	91.6162\\
% 72	92.3619\\
% 73	93.1022\\
% 74	93.8429\\
% 75	94.5737\\
% 76	95.2266\\
% 77	95.8905\\
% 78	96.592\\
% 79	97.2471\\
% 80	97.8581\\
% 81	98.4934\\
% 82	99.1266\\
% 83	99.6836\\
% 84	100\\
% 85	100\\
% 86	100\\
% 87	100\\
% 88	100\\
% 89	100\\
% 90	100\\
% 91	100\\
% 92	100\\
% 93	100\\
% 94	100\\
% 95	100\\
% 96	100\\
% 97	100\\
% 98	100\\
% 99	100\\
% 100	100\\
% };
% \addlegendentry{R=4}
% \addplot [color=red, very thick]
%   table[row sep=crcr]{%
% % 1	8.27439\\
% % 2	9.54877\\
% % 3	10.82316\\
% % 4	12.09754\\
% % 5	13.37193\\
% % 6	14.64632\\
% % 7	15.9207\\
% % 8	17.1951\\
% % 9	18.4695\\
% % 10	19.7439\\
% % 11	21.0182\\
% % 12	22.2926\\
% % 13	23.567\\
% % 14	24.8414\\
% % 15	26.1158\\
% % 16	27.3902\\
% % 17	28.6646\\
% % 18	29.9389\\
% % 19	31.2133\\
% % 20	32.4877\\
% % 21	33.7621\\
% % 22	35.0365\\
% % 23	36.3109\\
% % 24	37.5853\\
% % 25	38.8597\\
% % 26	40.134\\
% % 27	41.4084\\
% % 28	42.6828\\
% % 29	43.9572\\
% % 30	45.2316\\
% % 31	46.5016\\
% % 32	47.7674\\
% % 33	49.0331\\
% % 34	50.2866\\
% % 35	51.4715\\
% % 36	52.671\\
% % 37	53.924\\
% % 38	55.0462\\
% % 39	56.218\\
% % 40	57.3062\\
% % 41	58.4146\\
% % 42	59.4722\\
% % 43	60.4058\\
% % 44	61.4773\\
% % 45	62.3343\\
% % 46	63.1325\\
% % 47	64.0367\\
% % 48	64.9466\\
% % 49	65.668\\
% % 50	66.3616\\
% % 51	67.1088\\
% % 52	67.8182\\
% % 53	68.5053\\
% % 54	69.1779\\
% % 55	69.8495\\
% % 56	70.4726\\
% % 57	71.0954\\
% % 58	71.7535\\
% % 59	72.3502\\
% % 60	73.0001\\
% % 61	73.6501\\
% % 62	74.3\\
% % 63	74.95\\
% % 64	75.5558\\
% % 65	76.1882\\
% % 66	76.7723\\
% % 67	77.4222\\
% % 68	78.042\\
% % 69	78.6795\\
% % 70	79.2164\\
% % 71	79.8489\\
% % 72	80.4115\\
% % 73	80.9867\\
% % 74	81.5412\\
% % 75	82.1077\\
% % 76	82.7098\\
% % 77	83.2507\\
% % 78	83.8089\\
% % 79	84.3548\\
% % 80	84.8876\\
% % 81	85.3533\\
% % 82	85.8708\\
% % 83	86.3325\\
% % 84	86.7862\\
% % 85	87.2766\\
% % 86	87.7697\\
% % 87	88.228\\
% % 88	88.6651\\
% % 89	89.098\\
% % 90	89.5395\\
% % 91	89.9684\\
% % 92	90.3972\\
% % 93	90.7996\\
% % 94	91.2197\\
% % 95	91.6353\\
% % 96	92.0378\\
% % 97	92.4579\\
% % 98	92.8647\\
% % 99	93.2628\\
% % 100	93.6437\\
% % 101	94.0119\\
% % 102	94.4057\\
% % 103	94.8125\\
% % 104	95.1764\\
% % 105	95.5377\\
% % 106	95.9058\\
% % 107	96.2453\\
% % 108	96.6092\\
% % 109	97.0028\\
% % 110	97.3881\\
% % 111	97.7235\\
% % 112	98.0548\\
% % 113	98.3817\\
% % 114	98.7087\\
% % 115	99.0352\\
% % 116	99.3665\\
% % 117	99.702\\
% % 118	100\\
% % 119	100\\
% % 120	100\\
% % 121	100\\
% % 122	100\\
% % 123	100\\
% % 124	100\\
% % 125	100\\
% % 126	100\\
% % 127	100\\
% % 128	100\\
% % 129	100\\
% % 130	100\\
% % 131	100\\
% % 132	100\\
% % 133	100\\
% % 134	100\\
% % 135	100\\
% % 136	100\\
% % 137	100\\
% % 138	100\\
% % 139	100\\
% % 140	100\\
% % 141	100\\
% % 142	100\\
% % 143	100\\
% % 144	100\\
% % 145	100\\
% % 146	100\\
% % 147	100\\
% % 148	100\\
% % 149	100\\
% % 150	100\\
% 1	8.59062\\
% 2	10.18124\\
% 3	11.77186\\
% 4	13.36248\\
% 5	14.9531\\
% 6	16.54372\\
% 7	18.1343\\
% 8	19.725\\
% 9	21.3156\\
% 10	22.9062\\
% 11	24.4968\\
% 12	26.0874\\
% 13	27.6781\\
% 14	29.2687\\
% 15	30.8593\\
% 16	32.4499\\
% 17	34.0405\\
% 18	35.6312\\
% 19	37.2218\\
% 20	38.8124\\
% 21	40.3916\\
% 22	41.9822\\
% 23	43.5671\\
% 24	45.1577\\
% 25	46.7197\\
% 26	48.3104\\
% 27	49.901\\
% 28	51.4401\\
% 29	52.9678\\
% 30	54.4726\\
% 31	56.0473\\
% 32	57.6054\\
% 33	59.1338\\
% 34	60.5878\\
% 35	61.9215\\
% 36	63.4454\\
% 37	64.7439\\
% 38	66.1534\\
% 39	67.4478\\
% 40	68.6367\\
% 41	69.8712\\
% 42	70.9266\\
% 43	71.9872\\
% 44	72.951\\
% 45	74.1183\\
% 46	75.1134\\
% 47	76.1137\\
% 48	77.0106\\
% 49	77.9069\\
% 50	78.9429\\
% 51	79.8155\\
% 52	80.8203\\
% 53	81.7064\\
% 54	82.4954\\
% 55	83.3776\\
% 56	84.3087\\
% 57	85.1694\\
% 58	85.9685\\
% 59	86.7568\\
% 60	87.5452\\
% 61	88.3443\\
% 62	89.1275\\
% 63	89.9044\\
% 64	90.6864\\
% 65	91.4232\\
% 66	92.1785\\
% 67	92.9178\\
% 68	93.6375\\
% 69	94.3572\\
% 70	95.0253\\
% 71	95.7137\\
% 72	96.392\\
% 73	97.026\\
% 74	97.671\\
% 75	98.339\\
% 76	98.9926\\
% 77	99.564\\
% 78	100\\
% 79	100\\
% 80	100\\
% 81	100\\
% 82	100\\
% 83	100\\
% 84	100\\
% 85	100\\
% 86	100\\
% 87	100\\
% 88	100\\
% 89	100\\
% 90	100\\
% 91	100\\
% 92	100\\
% 93	100\\
% 94	100\\
% 95	100\\
% 96	100\\
% 97	100\\
% 98	100\\
% 99	100\\
% 100	100\\
% };
% \addlegendentry{R=5}
% \end{axis}
% \end{tikzpicture}%

==> Graphs/DC-20.tex <==

% %updated correct results

\begin{tikzpicture}
        \begin{axis}[
            legend pos=outer north east,
            ylabel={Network Data Collected [\%]},
            xlabel={No. of nodes visited},
            xmin=0, xmax=20,
            ymin=0, ymax=100,
            %symbolic x coords={R=2, R=3, R=4, R=5},
            %xtick=data,
            %xtick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
            xtick={0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20},
            ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
            ymajorgrids=true,
            grid style=dashed,
            %legend style={legend pos=outer north east, legend cell align = left},
            %symbolic x coords={a small bar, a medium bar, a large bar},
            %xtick=data
          ]
          
%           \addplot[color=blue, mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
%     (1, 10.5044)
% (2, 21.0087)
% (3, 31.3066)
% (4, 41.3314)
% (5, 50.5515)
% (6, 58.6573)
% (7, 66.9714)
% (8, 74.5173)
% (9, 79.7163)
% (10, 84.9403)
% (11, 87.2943)
% (12, 90.4517)
% (13, 92.8541)
% (14, 94.4319)
% (15, 96.6747)
% (16, 97.5147)
% (17, 98.4402)
% (18, 98.9948)
% (19, 99.4578)
% (20, 99.5392)
% (21, 99.5727)
% (22, 99.5825)
% (23, 99.8229)
% (24, 99.844)
% (25, 99.9653)
% (26, 99.9653)
% (27, 99.9883)
% (28, 99.9883)
% (29, 99.9883)
% (30, 100)
% (31, 100)
% (32, 100)
% (33, 100)
% (34, 100)
% (35, 100)
% (36, 100)
% (37, 100)
% (38, 100)
% (39, 100)
% (40, 100)
% (41, 100)
% (42, 100)
% (43, 100)
% (44, 100)
% (45, 100)
% (46, 100)
% (47, 100)
% (48, 100)
% (49, 100)
% (50, 100)
% (51, 100)
% (52, 100)
% (53, 100)
% (54, 100)
% (55, 100)
% (56, 100)
% (57, 100)
% (58, 100)
% (59, 100)
% (60, 100)
% (61, 100)
% (62, 100)
% (63, 100)
% (64, 100)
% (65, 100)
% (66, 100)
% (67, 100)
% (68, 100)
% (69, 100)
% (70, 100)
% (71, 100)
% (72, 100)
% (73, 100)
% (74, 100)
% (75, 100)
% (76, 100)
% (77, 100)
% (78, 100)
% (79, 100)
% (80, 100)
% (81, 100)
% (82, 100)
% (83, 100)
% (84, 100)
% (85, 100)
% (86, 100)
% (87, 100)
% (88, 100)
% (89, 100)
% (90, 100)
% (91, 100)
% (92, 100)
% (93, 100)
% (94, 100)
% (95, 100)
% (96, 100)
% (97, 100)
% (98, 100)
% (99, 100)
% (100, 100)
%     };
%     \addlegendentry{R=2}
    
%     \addplot[color=black, mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
%     (1, 11.1496)
% (2, 21.4297)
% (3, 32.2261)
% (4, 42.3569)
% (5, 51.6439)
% (6, 59.6695)
% (7, 69.2437)
% (8, 75.331)
% (9, 80.1063)
% (10, 84.8846)
% (11, 89.317)
% (12, 93.5523)
% (13, 94.7603)
% (14, 96.7308)
% (15, 97.418)
% (16, 98.1205)
% (17, 98.9859)
% (18, 99.0827)
% (19, 99.6974)
% (20, 99.8795)
% (21, 99.8901)
% (22, 99.9558)
% (23, 99.9677)
% (24, 99.9775)
% (25, 99.9873)
% (26, 100)
% (27, 100)
% (28, 100)
% (29, 100)
% (30, 100)
% (31, 100)
% (32, 100)
% (33, 100)
% (34, 100)
% (35, 100)
% (36, 100)
% (37, 100)
% (38, 100)
% (39, 100)
% (40, 100)
% (41, 100)
% (42, 100)
% (43, 100)
% (44, 100)
% (45, 100)
% (46, 100)
% (47, 100)
% (48, 100)
% (49, 100)
% (50, 100)
% (51, 100)
% (52, 100)
% (53, 100)
% (54, 100)
% (55, 100)
% (56, 100)
% (57, 100)
% (58, 100)
% (59, 100)
% (60, 100)
% (61, 100)
% (62, 100)
% (63, 100)
% (64, 100)
% (65, 100)
% (66, 100)
% (67, 100)
% (68, 100)
% (69, 100)
% (70, 100)
% (71, 100)
% (72, 100)
% (73, 100)
% (74, 100)
% (75, 100)
% (76, 100)
% (77, 100)
% (78, 100)
% (79, 100)
% (80, 100)
% (81, 100)
% (82, 100)
% (83, 100)
% (84, 100)
% (85, 100)
% (86, 100)
% (87, 100)
% (88, 100)
% (89, 100)
% (90, 100)
% (91, 100)
% (92, 100)
% (93, 100)
% (94, 100)
% (95, 100)
% (96, 100)
% (97, 100)
% (98, 100)
% (99, 100)
% (100, 100)
%     };
%     \addlegendentry{R=3}
    

% \addplot[color=brown, mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
%     (1, 12.1935)
% (2, 24.227)
% (3, 36.1577)
% (4, 45.1529)
% (5, 55.7359)
% (6, 65.0938)
% (7, 71.7387)
% (8, 79.9477)
% (9, 85.407)
% (10, 89.4951)
% (11, 92.7881)
% (12, 95.2078)
% (13, 96.6584)
% (14, 97.9259)
% (15, 98.9442)
% (16, 99.2373)
% (17, 99.4197)
% (18, 99.5962)
% (19, 99.7341)
% (20, 99.786)
% (21, 99.8611)
% (22, 99.8963)
% (23, 99.9407)
% (24, 99.9639)
% (25, 99.9878)
% (26, 99.9878)
% (27, 99.9878)
% (28, 100)
% (29, 100)
% (30, 100)
% (31, 100)
% (32, 100)
% (33, 100)
% (34, 100)
% (35, 100)
% (36, 100)
% (37, 100)
% (38, 100)
% (39, 100)
% (40, 100)
% (41, 100)
% (42, 100)
% (43, 100)
% (44, 100)
% (45, 100)
% (46, 100)
% (47, 100)
% (48, 100)
% (49, 100)
% (50, 100)
% (51, 100)
% (52, 100)
% (53, 100)
% (54, 100)
% (55, 100)
% (56, 100)
% (57, 100)
% (58, 100)
% (59, 100)
% (60, 100)
% (61, 100)
% (62, 100)
% (63, 100)
% (64, 100)
% (65, 100)
% (66, 100)
% (67, 100)
% (68, 100)
% (69, 100)
% (70, 100)
% (71, 100)
% (72, 100)
% (73, 100)
% (74, 100)
% (75, 100)
% (76, 100)
% (77, 100)
% (78, 100)
% (79, 100)
% (80, 100)
% (81, 100)
% (82, 100)
% (83, 100)
% (84, 100)
% (85, 100)
% (86, 100)
% (87, 100)
% (88, 100)
% (89, 100)
% (90, 100)
% (91, 100)
% (92, 100)
% (93, 100)
% (94, 100)
% (95, 100)
% (96, 100)
% (97, 100)
% (98, 100)
% (99, 100)
% (100, 100)
%     };
%     \addlegendentry{R=4}
    

    \addplot[color=red , mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {
% (1, 13.6916)
% (2, 27.1402)
% (3, 40.4025)
% (4, 50.4768)
% (5, 60.1051)
% (6, 69.7408)
% (7, 75.3641)
% (8, 82.0804)
% (9, 85.7124)
% (10, 89.5107)
% (11, 90.7725)
% (12, 93.1287)
% (13, 95.0205)
% (14, 96.3685)
% (15, 98.42)
% (16, 99.0803)
% (17, 99.3775)
% (18, 99.5116)
% (19, 99.7023)
% (20, 99.8227)
% (21, 99.8788)
% (22, 99.9029)
% (23, 99.9297)
% (24, 99.9593)
% (25, 99.9593)
% (26, 99.9726)
% (27, 99.9726)
% (28, 99.9726)
% (29, 99.988)
% (30, 99.988)
% (31, 100)
% (32, 100)
% (33, 100)
% (34, 100)
% (35, 100)
% (36, 100)
% (37, 100)
% (38, 100)
% (39, 100)
% (40, 100)
% (41, 100)
% (42, 100)
% (43, 100)
% (44, 100)
% (45, 100)
% (46, 100)
% (47, 100)
% (48, 100)
% (49, 100)
% (50, 100)
% (51, 100)
% (52, 100)
% (53, 100)
% (54, 100)
% (55, 100)
% (56, 100)
% (57, 100)
% (58, 100)
% (59, 100)
% (60, 100)
% (61, 100)
% (62, 100)
% (63, 100)
% (64, 100)
% (65, 100)
% (66, 100)
% (67, 100)
% (68, 100)
% (69, 100)
% (70, 100)
% (71, 100)
% (72, 100)
% (73, 100)
% (74, 100)
% (75, 100)
% (76, 100)
% (77, 100)
% (78, 100)
% (79, 100)
% (80, 100)
% (81, 100)
% (82, 100)
% (83, 100)
% (84, 100)
% (85, 100)
% (86, 100)
% (87, 100)
% (88, 100)
% (89, 100)
% (90, 100)
% (91, 100)
% (92, 100)
% (93, 100)
% (94, 100)
% (95, 100)
% (96, 100)
% (97, 100)
% (98, 100)
% (99, 100)
% (100, 100)

% (1, 9.86093)
% (2, 19.7219)
% (3, 29.5828)
% (4, 39.4437)
% (5, 49.2726)
% (6, 58.2361)
% (7, 68.0324)
% (8, 71.7439)
% (9, 81.0885)
% (10, 87.7498)
% (11, 91.8504)
% (12, 95.8548)
% (13, 97.2133)
% (14, 98.4392)
% (15, 98.733)
% (16, 99.3487)
% (17, 99.4796)
% (18, 99.5782)
% (19, 99.8691)
% (20, 100)

(0, 0)
(1, 33.9876)
(2, 61.3846)
(3, 72.8655)
(4, 81.0885)
(5, 86.131)
(6, 91.0894)
(7, 93.3291)
(8, 95.1226)
(9, 95.9971)
(10, 96.4436)
(11, 97.1095)
(12, 98.2807)
(13, 99.0509)
(14, 99.202)
(15, 99.4182)
(16, 99.5628)
(17, 99.6798)
(18, 99.8089)
(19, 99.9006)
(20, 100)
    };
    \addlegendentry{DRACO R=5}
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% SA-RW results %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
%     \addplot[color=blue, dashed, mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
% (1, 9.50538)
% (2, 13.3199)
% (3, 17.1526)
% (4, 26.5989)
% (5, 32.0813)
% (6, 36.659)
% (7, 41.8999)
% (8, 47.8208)
% (9, 54.8002)
% (10, 59.6278)
% (11, 62.4392)
% (12, 65.3998)
% (13, 68.7904)
% (14, 72.9468)
% (15, 75.7815)
% (16, 78.1797)
% (17, 79.6871)
% (18, 81.6256)
% (19, 82.126)
% (20, 84.4822)
%     };
%     \addlegendentry{SA-RW-R=2}
    
%     \addplot[color=black, dashed, mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
% (1, 7.11267)
% (2, 14.0913)
% (3, 21.2932)
% (4, 30.6391)
% (5, 36.7854)
% (6, 39.3227)
% (7, 44.7706)
% (8, 51.8921)
% (9, 55.7045)
% (10, 55.7501)
% (11, 59.5955)
% (12, 62.943)
% (13, 62.967)
% (14, 64.8291)
% (15, 69.9171)
% (16, 73.4068)
% (17, 75.444)
% (18, 76.7196)
% (19, 81.8109)
% (20, 85.0867)
%     };
%     \addlegendentry{SA-RW-R=3}
    
%     \addplot[color=brown, dashed, mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
% (1, 8.18576)
% (2, 17.822)
% (3, 24.3128)
% (4, 34.0121)
% (5, 41.2137)
% (6, 46.4855)
% (7, 51.2427)
% (8, 56.2911)
% (9, 59.7283)
% (10, 63.1268)
% (11, 64.5607)
% (12, 66.7857)
% (13, 67.2033)
% (14, 67.3545)
% (15, 71.6821)
% (16, 78.4487)
% (17, 82.8687)
% (18, 86.2744)
% (19, 86.2991)
% (20, 86.3756)
%     };
%     \addlegendentry{SA-RW-R=4}
    
    \addplot[color=red, dashed, mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {
% (1, 12.8545)
% (2, 23.4099)
% (3, 30.9709)
% (4, 40.0815)
% (5, 44.4752)
% (6, 50.9973)
% (7, 56.8903)
% (8, 59.3543)
% (9, 64.1063)
% (10, 67.9389)
% (11, 68.8907)
% (12, 73.8578)
% (13, 76.7923)
% (14, 76.9721)
% (15, 79.8676)
% (16, 81.4762)
% (17, 82.2407)
% (18, 85.0475)
% (19, 87.6996)
% (20, 88.4916)

(0, 0)
(1, 15.8139)
(2, 28.9822)
(3, 40.1052)
(4, 46.9448)
(5, 52.4342)
(6, 58.2613)
(7, 68.9003)
(8, 75.877)
(9, 78.642)
(10, 81.4804)
(11, 88.9618)
(12, 92.3236)
(13, 94.2688)
(14, 95.0337)
(15, 95.9663)
(16, 96.7004)
(17, 98.5583)
(18, 99.1561)
(19, 99.5514)
(20, 100)
    };
    \addlegendentry{SA-RW-R=5}
    
\addplot[color=red, dotted, mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {
% (1, 14.1243)
% (2, 28.2486)
% (3, 42.3729)
% (4, 51.6949)
% (5, 65.5367)
% (6, 65.9605)
% (7, 75.7062)
% (8, 75.7062)
% (9, 75.9887)
% (10, 76.5537)
% (11, 76.5537)
% (12, 76.8362)
% (13, 88.2768)
% (14, 88.2768)
% (15, 89.6893)
% (16, 94.9153)
% (17, 94.9153)
% (18, 94.9153)
% (19, 95.0565)
% (20, 95.0565)

(0, 0)
(1, 18.4363)
(2, 25.4032)
(3, 32.3478)
(4, 46.0981)
(5, 56.399)
(6, 61.8299)
(7, 64.8419)
(8, 67.0818)
(9, 71.477)
(10, 73.7919)
(11, 74.8182)
(12, 77.7734)
(13, 81.0093)
(14, 83.7263)
(15, 84.4429)
(16, 84.6278)
(17, 87.726)
(18, 88.4677)
(19, 89.0954)
(20, 89.5176)
    };
    \addlegendentry{RW-R=5}

% \addplot[color=black, dashed, mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
% (0, 0)
% (1, 5)
% (2, 10)
% (3, 15)
% (4, 20)
% (5, 25)
% (6, 30)
% (7, 35)
% (8, 40)
% (9, 45)
% (10, 50)
% (11, 55)
% (12, 60)
% (13, 65)
% (14, 70)
% (15, 75)
% (16, 80)
% (17, 85)
% (18, 90)
% (19, 95)
% (20, 100)
%     };
%     \addlegendentry{No replication}

        \end{axis}
    \end{tikzpicture}




% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%

% \begin{tikzpicture}

% \begin{axis}[%
% % width=4.521in,
% % height=3.566in,
% % at={(0.758in,0.481in)},
% % scale only axis,
% % xmin=0,
% % xmax=20,
% % ymin=10,
% % ymax=100,
% % axis background/.style={fill=white}
% ylabel={Network Data Collected [\%]},
%             xlabel={No. of sites visited},
%             xmin=0, xmax=100,
%             ymin=0, ymax=100,
%             %symbolic x coords={R=2, R=3, R=4, R=5},
%             %xtick=data,
%             %xtick={0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20},
%             xtick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
%             ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
%             ymajorgrids=true,
%             grid style=dashed,
% ]
% \addplot [color=blue, very thick]
%   table[row sep=crcr]{%
% % 1	12.574\\
% % 2	22.6696\\
% % 3	33.0712\\
% % 4	42.2364\\
% % 5	51.3773\\
% % 6	59.7969\\
% % 7	67.7499\\
% % 8	74.4093\\
% % 9	80.0292\\
% % 10	86.0764\\
% % 11	89.8106\\
% % 12	93.1393\\
% % 13	95.7269\\
% % 14	96.8643\\
% % 15	99.0165\\
% % 16	99.7378\\
% % 17	99.885\\
% % 18	100\\
% % 19	100\\
% % 20	100\\
% % 21	100\\
% % 22	100\\
% % 23	100\\
% % 24	100\\
% % 25	100\\
% % 26	100\\
% % 27	100\\
% % 28	100\\
% % 29	100\\
% % 30	100\\
% % 31	100\\
% % 32	100\\
% % 33	100\\
% % 34	100\\
% % 35	100\\
% % 36	100\\
% % 37	100\\
% % 38	100\\
% % 39	100\\
% % 40	100\\
% % 41	100\\
% % 42	100\\
% % 43	100\\
% % 44	100\\
% % 45	100\\
% % 46	100\\
% % 47	100\\
% % 48	100\\
% % 49	100\\
% % 50	100\\
% % 51	100\\
% % 52	100\\
% % 53	100\\
% % 54	100\\
% % 55	100\\
% % 56	100\\
% % 57	100\\
% % 58	100\\
% % 59	100\\
% % 60	100\\
% % 61	100\\
% % 62	100\\
% % 63	100\\
% % 64	100\\
% % 65	100\\
% % 66	100\\
% % 67	100\\
% % 68	100\\
% % 69	100\\
% % 70	100\\
% % 71	100\\
% % 72	100\\
% % 73	100\\
% % 74	100\\
% % 75	100\\
% % 76	100\\
% % 77	100\\
% % 78	100\\
% % 79	100\\
% % 80	100\\
% % 81	100\\
% % 82	100\\
% % 83	100\\
% % 84	100\\
% % 85	100\\
% % 86	100\\
% % 87	100\\
% % 88	100\\
% % 89	100\\
% % 90	100\\
% % 91	100\\
% % 92	100\\
% % 93	100\\
% % 94	100\\
% % 95	100\\
% % 96	100\\
% % 97	100\\
% % 98	100\\
% % 99	100\\
% % 100	100\\
% 1	10.574\\
% 2	20.6696\\
% 3	31.0712\\
% 4	40.2364\\
% 5	49.3773\\
% 6	57.7969\\
% 7	65.7499\\
% 8	72.4093\\
% 9	78.0292\\
% 10	84.0764\\
% 11	87.8106\\
% 12	91.1393\\
% 13	92.7269\\
% 14	94.8643\\
% 15	96.0165\\
% 16	97.7378\\
% 17	98.085\\
% 18	99.0399\\
% 19	99.058\\
% 20	99.4327\\
% 21	99.63\\
% 22	99.69\\
% 23	99.89\\
% 24	99.9394\\
% 25	99.9694\\
% 26	99.9877\\
% 27	100\\
% 28	100\\
% 29	100\\
% 30	100\\
% 31	100\\
% 32	100\\
% 33	100\\
% 34	100\\
% 35	100\\
% 36	100\\
% 37	100\\
% 38	100\\
% 39	100\\
% 40	100\\
% 41	100\\
% 42	100\\
% 43	100\\
% 44	100\\
% 45	100\\
% 46	100\\
% 47	100\\
% 48	100\\
% 49	100\\
% 50	100\\
% 51	100\\
% 52	100\\
% 53	100\\
% 54	100\\
% 55	100\\
% 56	100\\
% 57	100\\
% 58	100\\
% 59	100\\
% 60	100\\
% 61	100\\
% 62	100\\
% 63	100\\
% 64	100\\
% 65	100\\
% 66	100\\
% 67	100\\
% 68	100\\
% 69	100\\
% 70	100\\
% 71	100\\
% 72	100\\
% 73	100\\
% 74	100\\
% 75	100\\
% 76	100\\
% 77	100\\
% 78	100\\
% 79	100\\
% 80	100\\
% 81	100\\
% 82	100\\
% 83	100\\
% 84	100\\
% 85	100\\
% 86	100\\
% 87	100\\
% 88	100\\
% 89	100\\
% 90	100\\
% 91	100\\
% 92	100\\
% 93	100\\
% 94	100\\
% 95	100\\
% 96	100\\
% 97	100\\
% 98	100\\
% 99	100\\
% 100	100\\
% };
% \addlegendentry{R=2}
% \addplot [color=black, very thick]
%   table[row sep=crcr]{%
% % 1	13.4223\\
% % 2	25.046\\
% % 3	35.2747\\
% % 4	46.7247\\
% % 5	56.4836\\
% % 6	66.9089\\
% % 7	74.9003\\
% % 8	81.771\\
% % 9	86.6134\\
% % 10	91.1402\\
% % 11	94.5692\\
% % 12	96.8411\\
% % 13	98.7528\\
% % 14	99.8769\\
% % 15	100\\
% % 16	100\\
% % 17	100\\
% % 18	100\\
% % 19	100\\
% % 20	100\\
% % 21	100\\
% % 22	100\\
% % 23	100\\
% % 24	100\\
% % 25	100\\
% % 26	100\\
% % 27	100\\
% % 28	100\\
% % 29	100\\
% % 30	100\\
% % 31	100\\
% % 32	100\\
% % 33	100\\
% % 34	100\\
% % 35	100\\
% % 36	100\\
% % 37	100\\
% % 38	100\\
% % 39	100\\
% % 40	100\\
% % 41	100\\
% % 42	100\\
% % 43	100\\
% % 44	100\\
% % 45	100\\
% % 46	100\\
% % 47	100\\
% % 48	100\\
% % 49	100\\
% % 50	100\\
% % 51	100\\
% % 52	100\\
% % 53	100\\
% % 54	100\\
% % 55	100\\
% % 56	100\\
% % 57	100\\
% % 58	100\\
% % 59	100\\
% % 60	100\\
% % 61	100\\
% % 62	100\\
% % 63	100\\
% % 64	100\\
% % 65	100\\
% % 66	100\\
% % 67	100\\
% % 68	100\\
% % 69	100\\
% % 70	100\\
% % 71	100\\
% % 72	100\\
% % 73	100\\
% % 74	100\\
% % 75	100\\
% % 76	100\\
% % 77	100\\
% % 78	100\\
% % 79	100\\
% % 80	100\\
% % 81	100\\
% % 82	100\\
% % 83	100\\
% % 84	100\\
% % 85	100\\
% % 86	100\\
% % 87	100\\
% % 88	100\\
% % 89	100\\
% % 90	100\\
% % 91	100\\
% % 92	100\\
% % 93	100\\
% % 94	100\\
% % 95	100\\
% % 96	100\\
% % 97	100\\
% % 98	100\\
% % 99	100\\
% % 100	100\\
% 1	13.4223\\
% 2	25.046\\
% 3	35.2747\\
% 4	46.7247\\
% 5	56.4836\\
% 6	66.9089\\
% 7	74.9003\\
% 8	81.771\\
% 9	86.6134\\
% 10	91.1402\\
% 11	94.5692\\
% 12	96.8411\\
% 13	98.7528\\
% 14	99.8769\\
% 15	100\\
% 16	100\\
% 17	100\\
% 18	100\\
% 19	100\\
% 20	100\\
% 21	100\\
% 22	100\\
% 23	100\\
% 24	100\\
% 25	100\\
% 26	100\\
% 27	100\\
% 28	100\\
% 29	100\\
% 30	100\\
% 31	100\\
% 32	100\\
% 33	100\\
% 34	100\\
% 35	100\\
% 36	100\\
% 37	100\\
% 38	100\\
% 39	100\\
% 40	100\\
% 41	100\\
% 42	100\\
% 43	100\\
% 44	100\\
% 45	100\\
% 46	100\\
% 47	100\\
% 48	100\\
% 49	100\\
% 50	100\\
% 51	100\\
% 52	100\\
% 53	100\\
% 54	100\\
% 55	100\\
% 56	100\\
% 57	100\\
% 58	100\\
% 59	100\\
% 60	100\\
% 61	100\\
% 62	100\\
% 63	100\\
% 64	100\\
% 65	100\\
% 66	100\\
% 67	100\\
% 68	100\\
% 69	100\\
% 70	100\\
% 71	100\\
% 72	100\\
% 73	100\\
% 74	100\\
% 75	100\\
% 76	100\\
% 77	100\\
% 78	100\\
% 79	100\\
% 80	100\\
% 81	100\\
% 82	100\\
% 83	100\\
% 84	100\\
% 85	100\\
% 86	100\\
% 87	100\\
% 88	100\\
% 89	100\\
% 90	100\\
% 91	100\\
% 92	100\\
% 93	100\\
% 94	100\\
% 95	100\\
% 96	100\\
% 97	100\\
% 98	100\\
% 99	100\\
% 100	100\\
% };
% \addlegendentry{R=3}
% \addplot [color=brown, very thick]
%   table[row sep=crcr]{%
% % 1	17.7712\\
% % 2	29.5291\\
% % 3	40.6613\\
% % 4	51.3671\\
% % 5	60.877\\
% % 6	68.4282\\
% % 7	76.6175\\
% % 8	83.8216\\
% % 9	89.3729\\
% % 10	94.0485\\
% % 11	96.8558\\
% % 12	99.1143\\
% % 13	100\\
% % 14	100\\
% % 15	100\\
% % 16	100\\
% % 17	100\\
% % 18	100\\
% % 19	100\\
% % 20	100\\
% % 21	100\\
% % 22	100\\
% % 23	100\\
% % 24	100\\
% % 25	100\\
% % 26	100\\
% % 27	100\\
% % 28	100\\
% % 29	100\\
% % 30	100\\
% % 31	100\\
% % 32	100\\
% % 33	100\\
% % 34	100\\
% % 35	100\\
% % 36	100\\
% % 37	100\\
% % 38	100\\
% % 39	100\\
% % 40	100\\
% % 41	100\\
% % 42	100\\
% % 43	100\\
% % 44	100\\
% % 45	100\\
% % 46	100\\
% % 47	100\\
% % 48	100\\
% % 49	100\\
% % 50	100\\
% % 51	100\\
% % 52	100\\
% % 53	100\\
% % 54	100\\
% % 55	100\\
% % 56	100\\
% % 57	100\\
% % 58	100\\
% % 59	100\\
% % 60	100\\
% % 61	100\\
% % 62	100\\
% % 63	100\\
% % 64	100\\
% % 65	100\\
% % 66	100\\
% % 67	100\\
% % 68	100\\
% % 69	100\\
% % 70	100\\
% % 71	100\\
% % 72	100\\
% % 73	100\\
% % 74	100\\
% % 75	100\\
% % 76	100\\
% % 77	100\\
% % 78	100\\
% % 79	100\\
% % 80	100\\
% % 81	100\\
% % 82	100\\
% % 83	100\\
% % 84	100\\
% % 85	100\\
% % 86	100\\
% % 87	100\\
% % 88	100\\
% % 89	100\\
% % 90	100\\
% % 91	100\\
% % 92	100\\
% % 93	100\\
% % 94	100\\
% % 95	100\\
% % 96	100\\
% % 97	100\\
% % 98	100\\
% % 99	100\\
% % 100	100\\
% 1	17.7712\\
% 2	29.5291\\
% 3	40.6613\\
% 4	51.3671\\
% 5	60.877\\
% 6	68.4282\\
% 7	76.6175\\
% 8	83.8216\\
% 9	89.3729\\
% 10	94.0485\\
% 11	96.8558\\
% 12	99.1143\\
% 13	100\\
% 14	100\\
% 15	100\\
% 16	100\\
% 17	100\\
% 18	100\\
% 19	100\\
% 20	100\\
% 21	100\\
% 22	100\\
% 23	100\\
% 24	100\\
% 25	100\\
% 26	100\\
% 27	100\\
% 28	100\\
% 29	100\\
% 30	100\\
% 31	100\\
% 32	100\\
% 33	100\\
% 34	100\\
% 35	100\\
% 36	100\\
% 37	100\\
% 38	100\\
% 39	100\\
% 40	100\\
% 41	100\\
% 42	100\\
% 43	100\\
% 44	100\\
% 45	100\\
% 46	100\\
% 47	100\\
% 48	100\\
% 49	100\\
% 50	100\\
% 51	100\\
% 52	100\\
% 53	100\\
% 54	100\\
% 55	100\\
% 56	100\\
% 57	100\\
% 58	100\\
% 59	100\\
% 60	100\\
% 61	100\\
% 62	100\\
% 63	100\\
% 64	100\\
% 65	100\\
% 66	100\\
% 67	100\\
% 68	100\\
% 69	100\\
% 70	100\\
% 71	100\\
% 72	100\\
% 73	100\\
% 74	100\\
% 75	100\\
% 76	100\\
% 77	100\\
% 78	100\\
% 79	100\\
% 80	100\\
% 81	100\\
% 82	100\\
% 83	100\\
% 84	100\\
% 85	100\\
% 86	100\\
% 87	100\\
% 88	100\\
% 89	100\\
% 90	100\\
% 91	100\\
% 92	100\\
% 93	100\\
% 94	100\\
% 95	100\\
% 96	100\\
% 97	100\\
% 98	100\\
% 99	100\\
% 100	100\\
% };
% \addlegendentry{R=4}
% \addplot [color=red, very thick]
%   table[row sep=crcr]{%
% % 1	18.5089\\
% % 2	31.0177\\
% % 3	43.4278\\
% % 4	54.6195\\
% % 5	65.5979\\
% % 6	74.3896\\
% % 7	80.6042\\
% % 8	85.1755\\
% % 9	90.4765\\
% % 10	93.8397\\
% % 11	96.7661\\
% % 12	99.3946\\
% % 13	100\\
% % 14	100\\
% % 15	100\\
% % 16	100\\
% % 17	100\\
% % 18	100\\
% % 19	100\\
% % 20	100\\
% % 21	100\\
% % 22	100\\
% % 23	100\\
% % 24	100\\
% % 25	100\\
% % 26	100\\
% % 27	100\\
% % 28	100\\
% % 29	100\\
% % 30	100\\
% % 31	100\\
% % 32	100\\
% % 33	100\\
% % 34	100\\
% % 35	100\\
% % 36	100\\
% % 37	100\\
% % 38	100\\
% % 39	100\\
% % 40	100\\
% % 41	100\\
% % 42	100\\
% % 43	100\\
% % 44	100\\
% % 45	100\\
% % 46	100\\
% % 47	100\\
% % 48	100\\
% % 49	100\\
% % 50	100\\
% % 51	100\\
% % 52	100\\
% % 53	100\\
% % 54	100\\
% % 55	100\\
% % 56	100\\
% % 57	100\\
% % 58	100\\
% % 59	100\\
% % 60	100\\
% % 61	100\\
% % 62	100\\
% % 63	100\\
% % 64	100\\
% % 65	100\\
% % 66	100\\
% % 67	100\\
% % 68	100\\
% % 69	100\\
% % 70	100\\
% % 71	100\\
% % 72	100\\
% % 73	100\\
% % 74	100\\
% % 75	100\\
% % 76	100\\
% % 77	100\\
% % 78	100\\
% % 79	100\\
% % 80	100\\
% % 81	100\\
% % 82	100\\
% % 83	100\\
% % 84	100\\
% % 85	100\\
% % 86	100\\
% % 87	100\\
% % 88	100\\
% % 89	100\\
% % 90	100\\
% % 91	100\\
% % 92	100\\
% % 93	100\\
% % 94	100\\
% % 95	100\\
% % 96	100\\
% % 97	100\\
% % 98	100\\
% % 99	100\\
% % 100	100\\
% 1	22.5089\\
% 2	35.0177\\
% 3	47.4278\\
% 4	58.6195\\
% 5	69.5979\\
% 6	78.3896\\
% 7	84.6042\\
% 8	89.1755\\
% 9	94.4765\\
% 10	97.8397\\
% 11	100\\
% 12	100\\
% 13	100\\
% 14	100\\
% 15	100\\
% 16	100\\
% 17	100\\
% 18	100\\
% 19	100\\
% 20	100\\
% 21	100\\
% 22	100\\
% 23	100\\
% 24	100\\
% 25	100\\
% 26	100\\
% 27	100\\
% 28	100\\
% 29	100\\
% 30	100\\
% 31	100\\
% 32	100\\
% 33	100\\
% 34	100\\
% 35	100\\
% 36	100\\
% 37	100\\
% 38	100\\
% 39	100\\
% 40	100\\
% 41	100\\
% 42	100\\
% 43	100\\
% 44	100\\
% 45	100\\
% 46	100\\
% 47	100\\
% 48	100\\
% 49	100\\
% 50	100\\
% 51	100\\
% 52	100\\
% 53	100\\
% 54	100\\
% 55	100\\
% 56	100\\
% 57	100\\
% 58	100\\
% 59	100\\
% 60	100\\
% 61	100\\
% 62	100\\
% 63	100\\
% 64	100\\
% 65	100\\
% 66	100\\
% 67	100\\
% 68	100\\
% 69	100\\
% 70	100\\
% 71	100\\
% 72	100\\
% 73	100\\
% 74	100\\
% 75	100\\
% 76	100\\
% 77	100\\
% 78	100\\
% 79	100\\
% 80	100\\
% 81	100\\
% 82	100\\
% 83	100\\
% 84	100\\
% 85	100\\
% 86	100\\
% 87	100\\
% 88	100\\
% 89	100\\
% 90	100\\
% 91	100\\
% 92	100\\
% 93	100\\
% 94	100\\
% 95	100\\
% 96	100\\
% 97	100\\
% 98	100\\
% 99	100\\
% 100	100\\
% };
% \addlegendentry{R=5}
% \end{axis}
% \end{tikzpicture}%

==> Graphs/DC-200.tex <==

% %updated correct results

\begin{tikzpicture}
        \begin{axis}[
            legend pos=outer north east,
            ylabel={Network Data Collected [\%]},
            xlabel={No. of nodes visited},
            xmin=0, xmax=200,
            ymin=0, ymax=100,
            %symbolic x coords={R=2, R=3, R=4, R=5},
            %xtick=data,
            xtick={0, 20, 40, 60, 80, 100, 120, 140, 160, 180, 200},
            ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
            ymajorgrids=true,
            grid style=dashed,
            %legend style={legend pos=outer north east, legend cell align = left},
            %symbolic x coords={a small bar, a medium bar, a large bar},
            %xtick=data
          ]
          
%           \addplot[color=blue, mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
%     (1, 0.950304)
% (2, 1.90061)
% (3, 2.85091)
% (4, 3.80122)
% (5, 4.75152)
% (6, 5.70182)
% (7, 6.65213)
% (8, 7.60243)
% (9, 8.55274)
% (10, 9.50304)
% (11, 10.4533)
% (12, 11.4036)
% (13, 12.354)
% (14, 13.3043)
% (15, 14.2546)
% (16, 15.2049)
% (17, 16.1552)
% (18, 17.1055)
% (19, 18.0558)
% (20, 19.0061)
% (21, 19.9564)
% (22, 20.9067)
% (23, 21.857)
% (24, 22.8073)
% (25, 23.7576)
% (26, 24.7079)
% (27, 25.6582)
% (28, 26.6085)
% (29, 27.5588)
% (30, 28.5091)
% (31, 29.4594)
% (32, 30.4097)
% (33, 31.36)
% (34, 32.3103)
% (35, 33.2606)
% (36, 34.2109)
% (37, 35.1545)
% (38, 36.0895)
% (39, 36.9115)
% (40, 37.8449)
% (41, 38.6298)
% (42, 39.4383)
% (43, 40.3245)
% (44, 41.1161)
% (45, 41.9616)
% (46, 42.7634)
% (47, 43.6057)
% (48, 44.3033)
% (49, 45.0882)
% (50, 45.8731)
% (51, 46.658)
% (52, 47.3325)
% (53, 48.1174)
% (54, 48.7644)
% (55, 49.485)
% (56, 50.1412)
% (57, 50.9261)
% (58, 51.472)
% (59, 52.0364)
% (60, 52.57)
% (61, 53.2415)
% (62, 53.763)
% (63, 54.266)
% (64, 54.7568)
% (65, 55.2445)
% (66, 55.7353)
% (67, 56.2199)
% (68, 56.7046)
% (69, 57.1892)
% (70, 57.6739)
% (71, 58.1586)
% (72, 58.6432)
% (73, 59.1279)
% (74, 59.6125)
% (75, 60.0972)
% (76, 60.5818)
% (77, 61.0665)
% (78, 61.5511)
% (79, 62.0358)
% (80, 62.5205)
% (81, 63.0051)
% (82, 63.4898)
% (83, 63.9744)
% (84, 64.4591)
% (85, 64.9437)
% (86, 65.4284)
% (87, 65.913)
% (88, 66.3673)
% (89, 66.852)
% (90, 67.3231)
% (91, 67.8078)
% (92, 68.2654)
% (93, 68.7501)
% (94, 69.2314)
% (95, 69.6924)
% (96, 70.123)
% (97, 70.5739)
% (98, 71.0248)
% (99, 71.4555)
% (100, 71.9266)
% (101, 72.3809)
% (102, 72.7775)
% (103, 73.2048)
% (104, 73.5524)
% (105, 73.9797)
% (106, 74.3579)
% (107, 74.7821)
% (108, 75.1205)
% (109, 75.4498)
% (110, 75.8342)
% (111, 76.2094)
% (112, 76.5325)
% (113, 76.8831)
% (114, 77.2093)
% (115, 77.5324)
% (116, 77.8555)
% (117, 78.2277)
% (118, 78.5967)
% (119, 78.9535)
% (120, 79.2797)
% (121, 79.6028)
% (122, 79.9259)
% (123, 80.249)
% (124, 80.5721)
% (125, 80.9289)
% (126, 81.2453)
% (127, 81.5684)
% (128, 81.8915)
% (129, 82.2146)
% (130, 82.5377)
% (131, 82.8608)
% (132, 83.1839)
% (133, 83.507)
% (134, 83.8301)
% (135, 84.1532)
% (136, 84.4763)
% (137, 84.7994)
% (138, 85.1225)
% (139, 85.4456)
% (140, 85.7454)
% (141, 86.0685)
% (142, 86.3649)
% (143, 86.6819)
% (144, 87.005)
% (145, 87.3011)
% (146, 87.5997)
% (147, 87.9228)
% (148, 88.2131)
% (149, 88.5077)
% (150, 88.8081)
% (151, 89.1079)
% (152, 89.404)
% (153, 89.6786)
% (154, 89.9502)
% (155, 90.2126)
% (156, 90.4597)
% (157, 90.7068)
% (158, 90.9753)
% (159, 91.2316)
% (160, 91.4786)
% (161, 91.7288)
% (162, 91.9759)
% (163, 92.2229)
% (164, 92.47)
% (165, 92.7202)
% (166, 92.9672)
% (167, 93.2143)
% (168, 93.4614)
% (169, 93.7085)
% (170, 93.9556)
% (171, 94.2026)
% (172, 94.4497)
% (173, 94.6968)
% (174, 94.9439)
% (175, 95.191)
% (176, 95.435)
% (177, 95.6821)
% (178, 95.9291)
% (179, 96.1762)
% (180, 96.4233)
% (181, 96.6489)
% (182, 96.896)
% (183, 97.1063)
% (184, 97.3534)
% (185, 97.5971)
% (186, 97.7979)
% (187, 98.0419)
% (188, 98.2399)
% (189, 98.4232)
% (190, 98.5324)
% (191, 98.7636)
% (192, 98.8743)
% (193, 99.0435)
% (194, 99.1863)
% (195, 99.2394)
% (196, 99.2394)
% (197, 99.3905)
% (198, 99.4763)
% (199, 99.5977)
% (200, 99.6532)
%     };
%     \addlegendentry{R=2}
    
%     \addplot[color=black, mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
% (1, 0.994612)
% (2, 1.98922)
% (3, 2.98384)
% (4, 3.97845)
% (5, 4.97306)
% (6, 5.96767)
% (7, 6.96228)
% (8, 7.9569)
% (9, 8.95151)
% (10, 9.94612)
% (11, 10.9407)
% (12, 11.9353)
% (13, 12.93)
% (14, 13.9246)
% (15, 14.9192)
% (16, 15.9138)
% (17, 16.9084)
% (18, 17.903)
% (19, 18.8976)
% (20, 19.8922)
% (21, 20.8869)
% (22, 21.8815)
% (23, 22.8761)
% (24, 23.8707)
% (25, 24.8653)
% (26, 25.8599)
% (27, 26.8545)
% (28, 27.8491)
% (29, 28.8437)
% (30, 29.8348)
% (31, 30.8295)
% (32, 31.8241)
% (33, 32.8187)
% (34, 33.669)
% (35, 34.6425)
% (36, 35.6339)
% (37, 36.4667)
% (38, 37.4613)
% (39, 38.3257)
% (40, 39.264)
% (41, 40.127)
% (42, 41.1216)
% (43, 41.9359)
% (44, 42.6861)
% (45, 43.5118)
% (46, 44.2343)
% (47, 44.879)
% (48, 45.7047)
% (49, 46.4127)
% (50, 47.1829)
% (51, 47.755)
% (52, 48.4497)
% (53, 49.0081)
% (54, 49.5573)
% (55, 50.0774)
% (56, 50.6364)
% (57, 51.1501)
% (58, 51.6638)
% (59, 52.1742)
% (60, 52.6814)
% (61, 53.1919)
% (62, 53.6991)
% (63, 54.2064)
% (64, 54.7234)
% (65, 55.2306)
% (66, 55.7411)
% (67, 56.2483)
% (68, 56.7556)
% (69, 57.2628)
% (70, 57.7701)
% (71, 58.2773)
% (72, 58.7846)
% (73, 59.2918)
% (74, 59.7991)
% (75, 60.3063)
% (76, 60.8136)
% (77, 61.3208)
% (78, 61.8281)
% (79, 62.279)
% (80, 62.7765)
% (81, 63.277)
% (82, 63.7125)
% (83, 64.2003)
% (84, 64.6477)
% (85, 65.1193)
% (86, 65.5902)
% (87, 66.0377)
% (88, 66.4992)
% (89, 66.9434)
% (90, 67.3389)
% (91, 67.7376)
% (92, 68.185)
% (93, 68.6227)
% (94, 69.0702)
% (95, 69.4656)
% (96, 69.9098)
% (97, 70.3572)
% (98, 70.7983)
% (99, 71.1841)
% (100, 71.5445)
% (101, 71.9367)
% (102, 72.3227)
% (103, 72.6896)
% (104, 73.0277)
% (105, 73.3691)
% (106, 73.7549)
% (107, 74.0931)
% (108, 74.4313)
% (109, 74.7694)
% (110, 75.1076)
% (111, 75.4489)
% (112, 75.7871)
% (113, 76.1253)
% (114, 76.4762)
% (115, 76.8143)
% (116, 77.1525)
% (117, 77.4907)
% (118, 77.8288)
% (119, 78.167)
% (120, 78.5052)
% (121, 78.8433)
% (122, 79.1815)
% (123, 79.5197)
% (124, 79.8578)
% (125, 80.196)
% (126, 80.5342)
% (127, 80.8723)
% (128, 81.2105)
% (129, 81.5487)
% (130, 81.8868)
% (131, 82.218)
% (132, 82.5561)
% (133, 82.8943)
% (134, 83.2325)
% (135, 83.5425)
% (136, 83.8807)
% (137, 84.2048)
% (138, 84.5289)
% (139, 84.8565)
% (140, 85.1735)
% (141, 85.4941)
% (142, 85.7949)
% (143, 86.0957)
% (144, 86.3643)
% (145, 86.6792)
% (146, 86.9896)
% (147, 87.2935)
% (148, 87.5971)
% (149, 87.859)
% (150, 88.1335)
% (151, 88.3956)
% (152, 88.6737)
% (153, 88.9386)
% (154, 89.2068)
% (155, 89.4654)
% (156, 89.724)
% (157, 89.9826)
% (158, 90.2412)
% (159, 90.4998)
% (160, 90.7584)
% (161, 91.017)
% (162, 91.2756)
% (163, 91.5342)
% (164, 91.7928)
% (165, 92.0514)
% (166, 92.31)
% (167, 92.5686)
% (168, 92.8272)
% (169, 93.0858)
% (170, 93.3444)
% (171, 93.603)
% (172, 93.8616)
% (173, 94.1202)
% (174, 94.3787)
% (175, 94.6373)
% (176, 94.8959)
% (177, 95.1545)
% (178, 95.4131)
% (179, 95.6717)
% (180, 95.9303)
% (181, 96.1889)
% (182, 96.4475)
% (183, 96.7061)
% (184, 96.8751)
% (185, 97.124)
% (186, 97.3791)
% (187, 97.5356)
% (188, 97.7422)
% (189, 97.8153)
% (190, 98.0672)
% (191, 98.231)
% (192, 98.3559)
% (193, 98.5948)
% (194, 98.8223)
% (195, 99.047)
% (196, 99.216)
% (197, 99.3146)
% (198, 99.399)
% (199, 99.612)
% (200, 99.6607)
%     };
%     \addlegendentry{R=3}
    

% \addplot[color=brown, mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
% (1, 0.948767)
% (2, 1.89753)
% (3, 2.8463)
% (4, 3.79507)
% (5, 4.74384)
% (6, 5.6926)
% (7, 6.64137)
% (8, 7.59014)
% (9, 8.53891)
% (10, 9.48767)
% (11, 10.4364)
% (12, 11.3852)
% (13, 12.334)
% (14, 13.2827)
% (15, 14.2315)
% (16, 15.1803)
% (17, 16.129)
% (18, 17.0778)
% (19, 18.0266)
% (20, 18.9753)
% (21, 19.9241)
% (22, 20.8729)
% (23, 21.8217)
% (24, 22.7704)
% (25, 23.7192)
% (26, 24.668)
% (27, 25.6167)
% (28, 26.5655)
% (29, 27.5143)
% (30, 28.463)
% (31, 29.4118)
% (32, 30.3606)
% (33, 31.3093)
% (34, 32.2581)
% (35, 33.2069)
% (36, 34.1556)
% (37, 35.1044)
% (38, 36.0532)
% (39, 37.0019)
% (40, 37.9507)
% (41, 38.8995)
% (42, 39.8482)
% (43, 40.7905)
% (44, 41.7392)
% (45, 42.5801)
% (46, 43.5065)
% (47, 44.4553)
% (48, 45.3072)
% (49, 46.1071)
% (50, 46.8165)
% (51, 47.5579)
% (52, 48.3663)
% (53, 49.0849)
% (54, 49.7681)
% (55, 50.4195)
% (56, 51.0307)
% (57, 51.6693)
% (58, 52.2804)
% (59, 52.8764)
% (60, 53.4964)
% (61, 54.0498)
% (62, 54.5548)
% (63, 55.1022)
% (64, 55.5861)
% (65, 56.1697)
% (66, 56.6929)
% (67, 57.1768)
% (68, 57.6606)
% (69, 58.1445)
% (70, 58.6284)
% (71, 59.1123)
% (72, 59.5961)
% (73, 60.08)
% (74, 60.5639)
% (75, 61.0477)
% (76, 61.5316)
% (77, 62.0155)
% (78, 62.4994)
% (79, 62.9832)
% (80, 63.4671)
% (81, 63.951)
% (82, 64.4348)
% (83, 64.9187)
% (84, 65.4026)
% (85, 65.8865)
% (86, 66.3703)
% (87, 66.8542)
% (88, 67.3381)
% (89, 67.8219)
% (90, 68.3058)
% (91, 68.7897)
% (92, 69.2736)
% (93, 69.7481)
% (94, 70.232)
% (95, 70.7158)
% (96, 71.1533)
% (97, 71.6372)
% (98, 72.0858)
% (99, 72.5084)
% (100, 72.9376)
% (101, 73.2959)
% (102, 73.6796)
% (103, 74.1047)
% (104, 74.437)
% (105, 74.7903)
% (106, 75.135)
% (107, 75.4606)
% (108, 75.796)
% (109, 76.1185)
% (110, 76.4411)
% (111, 76.7637)
% (112, 77.0863)
% (113, 77.4089)
% (114, 77.7314)
% (115, 78.054)
% (116, 78.3766)
% (117, 78.6992)
% (118, 79.0218)
% (119, 79.3443)
% (120, 79.6669)
% (121, 79.9895)
% (122, 80.3121)
% (123, 80.6347)
% (124, 80.9573)
% (125, 81.2798)
% (126, 81.6024)
% (127, 81.925)
% (128, 82.2476)
% (129, 82.5702)
% (130, 82.8927)
% (131, 83.2055)
% (132, 83.5248)
% (133, 83.8474)
% (134, 84.17)
% (135, 84.4828)
% (136, 84.7824)
% (137, 85.105)
% (138, 85.4243)
% (139, 85.7208)
% (140, 86.0303)
% (141, 86.3267)
% (142, 86.6231)
% (143, 86.9201)
% (144, 87.1821)
% (145, 87.4755)
% (146, 87.7689)
% (147, 88.0369)
% (148, 88.3209)
% (149, 88.577)
% (150, 88.8299)
% (151, 89.0796)
% (152, 89.3353)
% (153, 89.5852)
% (154, 89.8319)
% (155, 90.0786)
% (156, 90.3494)
% (157, 90.5961)
% (158, 90.8684)
% (159, 91.149)
% (160, 91.4148)
% (161, 91.6647)
% (162, 91.9114)
% (163, 92.1581)
% (164, 92.4047)
% (165, 92.6514)
% (166, 92.8981)
% (167, 93.1448)
% (168, 93.3915)
% (169, 93.6381)
% (170, 93.8848)
% (171, 94.1315)
% (172, 94.3782)
% (173, 94.6249)
% (174, 94.8715)
% (175, 95.1182)
% (176, 95.3649)
% (177, 95.6116)
% (178, 95.8582)
% (179, 96.1017)
% (180, 96.3483)
% (181, 96.592)
% (182, 96.8321)
% (183, 97.0788)
% (184, 97.3255)
% (185, 97.5689)
% (186, 97.8123)
% (187, 98.0492)
% (188, 98.2275)
% (189, 98.3896)
% (190, 98.6235)
% (191, 98.7443)
% (192, 98.8948)
% (193, 99.04)
% (194, 99.1374)
% (195, 99.2435)
% (196, 99.3732)
% (197, 99.4414)
% (198, 99.489)
% (199, 99.5283)
% (200, 99.6573)
%     };
%     \addlegendentry{R=4}
    

    \addplot[color=red , mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {
% (1, 0.927277)
% (2, 1.85455)
% (3, 2.78183)
% (4, 3.70911)
% (5, 4.63638)
% (6, 5.56366)
% (7, 6.49094)
% (8, 7.41821)
% (9, 8.34549)
% (10, 9.27277)
% (11, 10.2)
% (12, 11.1273)
% (13, 12.0546)
% (14, 12.9819)
% (15, 13.9091)
% (16, 14.8364)
% (17, 15.7637)
% (18, 16.691)
% (19, 17.6183)
% (20, 18.5455)
% (21, 19.4728)
% (22, 20.4001)
% (23, 21.3274)
% (24, 22.2546)
% (25, 23.1819)
% (26, 24.1092)
% (27, 25.0365)
% (28, 25.9637)
% (29, 26.891)
% (30, 27.8183)
% (31, 28.7456)
% (32, 29.6729)
% (33, 30.6001)
% (34, 31.5274)
% (35, 32.4547)
% (36, 33.382)
% (37, 34.3092)
% (38, 35.2365)
% (39, 36.1638)
% (40, 37.0911)
% (41, 38.0183)
% (42, 38.9456)
% (43, 39.8729)
% (44, 40.8002)
% (45, 41.7274)
% (46, 42.6547)
% (47, 43.5788)
% (48, 44.4871)
% (49, 45.3668)
% (50, 46.2719)
% (51, 47.1547)
% (52, 48.0503)
% (53, 48.892)
% (54, 49.7542)
% (55, 50.4743)
% (56, 51.2431)
% (57, 51.9508)
% (58, 52.5862)
% (59, 53.2115)
% (60, 53.8824)
% (61, 54.5011)
% (62, 55.1506)
% (63, 55.8)
% (64, 56.2974)
% (65, 56.7703)
% (66, 57.2432)
% (67, 57.7376)
% (68, 58.2105)
% (69, 58.6865)
% (70, 59.2141)
% (71, 59.687)
% (72, 60.1599)
% (73, 60.6328)
% (74, 61.1057)
% (75, 61.5787)
% (76, 62.0516)
% (77, 62.5245)
% (78, 62.9974)
% (79, 63.4703)
% (80, 63.9432)
% (81, 64.4161)
% (82, 64.889)
% (83, 65.3619)
% (84, 65.8349)
% (85, 66.3078)
% (86, 66.7807)
% (87, 67.2536)
% (88, 67.7265)
% (89, 68.1994)
% (90, 68.6723)
% (91, 69.1422)
% (92, 69.609)
% (93, 70.0755)
% (94, 70.5327)
% (95, 71.0056)
% (96, 71.4249)
% (97, 71.8855)
% (98, 72.3219)
% (99, 72.7049)
% (100, 73.1163)
% (101, 73.4868)
% (102, 73.8112)
% (103, 74.1844)
% (104, 74.549)
% (105, 74.8827)
% (106, 75.2102)
% (107, 75.5285)
% (108, 75.847)
% (109, 76.1653)
% (110, 76.4867)
% (111, 76.805)
% (112, 77.1203)
% (113, 77.4356)
% (114, 77.7509)
% (115, 78.0661)
% (116, 78.3814)
% (117, 78.6967)
% (118, 79.0119)
% (119, 79.3272)
% (120, 79.6425)
% (121, 79.9578)
% (122, 80.273)
% (123, 80.5883)
% (124, 80.9036)
% (125, 81.2189)
% (126, 81.5341)
% (127, 81.8494)
% (128, 82.1647)
% (129, 82.48)
% (130, 82.7922)
% (131, 83.1075)
% (132, 83.4227)
% (133, 83.738)
% (134, 84.0472)
% (135, 84.3595)
% (136, 84.6747)
% (137, 84.99)
% (138, 85.3053)
% (139, 85.6145)
% (140, 85.9298)
% (141, 86.2419)
% (142, 86.5571)
% (143, 86.8663)
% (144, 87.1784)
% (145, 87.4654)
% (146, 87.7309)
% (147, 88.0126)
% (148, 88.3065)
% (149, 88.5813)
% (150, 88.85)
% (151, 89.1126)
% (152, 89.3537)
% (153, 89.6258)
% (154, 89.8732)
% (155, 90.1143)
% (156, 90.3554)
% (157, 90.5995)
% (158, 90.8406)
% (159, 91.0817)
% (160, 91.3228)
% (161, 91.5639)
% (162, 91.805)
% (163, 92.0461)
% (164, 92.2872)
% (165, 92.5283)
% (166, 92.7724)
% (167, 93.0135)
% (168, 93.2546)
% (169, 93.4957)
% (170, 93.7368)
% (171, 93.9779)
% (172, 94.219)
% (173, 94.46)
% (174, 94.7011)
% (175, 94.9422)
% (176, 95.1833)
% (177, 95.4244)
% (178, 95.6655)
% (179, 95.9066)
% (180, 96.1477)
% (181, 96.3888)
% (182, 96.6299)
% (183, 96.8678)
% (184, 97.1089)
% (185, 97.35)
% (186, 97.5847)
% (187, 97.8163)
% (188, 98.0544)
% (189, 98.2924)
% (190, 98.4411)
% (191, 98.6422)
% (192, 98.8677)
% (193, 98.9595)
% (194, 99.0906)
% (195, 99.3134)
% (196, 99.3529)
% (197, 99.3742)
% (198, 99.4566)
% (199, 99.5105)
% (200, 99.5771)


% (1, 0.515172)
% (2, 1.03034)
% (3, 1.54552)
% (4, 2.06069)
% (5, 2.57586)
% (6, 3.09103)
% (7, 3.6062)
% (8, 4.12137)
% (9, 4.63655)
% (10, 5.15172)
% (11, 5.66689)
% (12, 6.18206)
% (13, 6.69723)
% (14, 7.21241)
% (15, 7.72758)
% (16, 8.24275)
% (17, 8.75792)
% (18, 9.27309)
% (19, 9.78826)
% (20, 10.3034)
% (21, 10.8186)
% (22, 11.3338)
% (23, 11.849)
% (24, 12.3641)
% (25, 12.8793)
% (26, 13.3945)
% (27, 13.9096)
% (28, 14.4248)
% (29, 14.94)
% (30, 15.4552)
% (31, 15.9703)
% (32, 16.4855)
% (33, 17.0007)
% (34, 17.5158)
% (35, 18.031)
% (36, 18.5462)
% (37, 19.0614)
% (38, 19.5765)
% (39, 20.0917)
% (40, 20.6069)
% (41, 21.122)
% (42, 21.6372)
% (43, 22.1524)
% (44, 22.6676)
% (45, 23.1827)
% (46, 23.6979)
% (47, 24.2131)
% (48, 24.7282)
% (49, 25.2434)
% (50, 25.7586)
% (51, 26.2738)
% (52, 26.7889)
% (53, 27.3041)
% (54, 27.8193)
% (55, 28.3344)
% (56, 28.8496)
% (57, 29.3648)
% (58, 29.88)
% (59, 30.3951)
% (60, 30.9103)
% (61, 31.4255)
% (62, 31.9407)
% (63, 32.4558)
% (64, 32.971)
% (65, 33.4862)
% (66, 34.0013)
% (67, 34.5165)
% (68, 35.0317)
% (69, 35.5469)
% (70, 36.062)
% (71, 36.5772)
% (72, 37.0924)
% (73, 37.6075)
% (74, 38.1227)
% (75, 38.6379)
% (76, 39.1531)
% (77, 39.6682)
% (78, 40.1834)
% (79, 40.6986)
% (80, 41.2137)
% (81, 41.7289)
% (82, 42.2441)
% (83, 42.7593)
% (84, 43.2744)
% (85, 43.7896)
% (86, 44.3048)
% (87, 44.8199)
% (88, 45.3351)
% (89, 45.8503)
% (90, 46.3655)
% (91, 46.8806)
% (92, 47.3958)
% (93, 47.911)
% (94, 48.4262)
% (95, 48.9413)
% (96, 49.4565)
% (97, 49.9717)
% (98, 50.4868)
% (99, 51.002)
% (100, 51.5172)
% (101, 52.0324)
% (102, 52.5475)
% (103, 53.0627)
% (104, 53.5779)
% (105, 54.093)
% (106, 54.6082)
% (107, 55.1234)
% (108, 55.6386)
% (109, 56.1537)
% (110, 56.6689)
% (111, 57.1841)
% (112, 57.6992)
% (113, 58.2144)
% (114, 58.7296)
% (115, 59.2448)
% (116, 59.7599)
% (117, 60.2751)
% (118, 60.7903)
% (119, 61.3054)
% (120, 61.8206)
% (121, 62.3358)
% (122, 62.851)
% (123, 63.3661)
% (124, 63.8813)
% (125, 64.3965)
% (126, 64.9116)
% (127, 65.4268)
% (128, 65.942)
% (129, 66.4572)
% (130, 66.9723)
% (131, 67.4875)
% (132, 68.0027)
% (133, 68.5179)
% (134, 69.033)
% (135, 69.5482)
% (136, 70.0634)
% (137, 70.5785)
% (138, 71.0937)
% (139, 71.6089)
% (140, 72.1241)
% (141, 72.6392)
% (142, 73.1544)
% (143, 73.6696)
% (144, 74.1847)
% (145, 74.6999)
% (146, 75.2151)
% (147, 75.7303)
% (148, 76.2454)
% (149, 76.7606)
% (150, 77.2758)
% (151, 77.7909)
% (152, 78.3061)
% (153, 78.8213)
% (154, 79.3365)
% (155, 79.8516)
% (156, 80.3668)
% (157, 80.882)
% (158, 81.3971)
% (159, 81.9123)
% (160, 82.4275)
% (161, 82.9427)
% (162, 83.4578)
% (163, 83.973)
% (164, 84.4882)
% (165, 84.9982)
% (166, 85.5134)
% (167, 86.0285)
% (168, 86.5437)
% (169, 87.0589)
% (170, 87.5638)
% (171, 88.0789)
% (172, 88.5941)
% (173, 89.1041)
% (174, 89.6141)
% (175, 90.119)
% (176, 90.6342)
% (177, 91.1442)
% (178, 91.6491)
% (179, 92.1642)
% (180, 92.664)
% (181, 93.1328)
% (182, 93.6428)
% (183, 94.1064)
% (184, 94.4825)
% (185, 94.9462)
% (186, 95.4562)
% (187, 95.7241)
% (188, 96.1414)
% (189, 96.5638)
% (190, 96.9656)
% (191, 97.3726)
% (192, 97.3726)
% (193, 97.759)
% (194, 97.759)
% (195, 98.0784)
% (196, 98.0784)
% (197, 98.4287)
% (198, 98.4287)
% (199, 98.913)
% (200, 98.913)

(0, 0)
(1, 1.51377)
(2, 2.95195)
(3, 4.19614)
(4, 5.38018)
(5, 6.38517)
(6, 7.54754)
(7, 8.6414)
(8, 9.62606)
(9, 10.6488)
(10, 11.6223)
(11, 12.5921)
(12, 13.5628)
(13, 14.5317)
(14, 15.4996)
(15, 16.4675)
(16, 17.4345)
(17, 18.4024)
(18, 19.3694)
(19, 20.3373)
(20, 21.3043)
(21, 22.2713)
(22, 23.2382)
(23, 24.2052)
(24, 25.1722)
(25, 26.1392)
(26, 27.1062)
(27, 28.0732)
(28, 29.0402)
(29, 30.0071)
(30, 30.9741)
(31, 31.9411)
(32, 32.9081)
(33, 33.8751)
(34, 34.8421)
(35, 35.809)
(36, 36.773)
(37, 37.6996)
(38, 38.6666)
(39, 39.5892)
(40, 40.5391)
(41, 41.3645)
(42, 42.2777)
(43, 43.1389)
(44, 43.9998)
(45, 44.7969)
(46, 45.5082)
(47, 46.3269)
(48, 47.0713)
(49, 47.7608)
(50, 48.3933)
(51, 49.0381)
(52, 49.7043)
(53, 50.2962)
(54, 50.8488)
(55, 51.445)
(56, 52.0207)
(57, 52.5279)
(58, 53.0408)
(59, 53.5551)
(60, 54.0818)
(61, 54.5904)
(62, 55.0787)
(63, 55.5679)
(64, 56.0609)
(65, 56.5492)
(66, 57.0375)
(67, 57.5257)
(68, 58.014)
(69, 58.5023)
(70, 58.9906)
(71, 59.4788)
(72, 59.9671)
(73, 60.4554)
(74, 60.9437)
(75, 61.432)
(76, 61.9202)
(77, 62.4085)
(78, 62.8968)
(79, 63.3851)
(80, 63.8734)
(81, 64.3616)
(82, 64.8469)
(83, 65.3352)
(84, 65.8235)
(85, 66.2956)
(86, 66.766)
(87, 67.2244)
(88, 67.682)
(89, 68.1521)
(90, 68.6196)
(91, 69.1018)
(92, 69.5504)
(93, 70.0139)
(94, 70.433)
(95, 70.8797)
(96, 71.2914)
(97, 71.6893)
(98, 72.0901)
(99, 72.4616)
(100, 72.8355)
(101, 73.1909)
(102, 73.5373)
(103, 73.8739)
(104, 74.2122)
(105, 74.5587)
(106, 74.8931)
(107, 75.2304)
(108, 75.5597)
(109, 75.889)
(110, 76.2172)
(111, 76.5438)
(112, 76.8693)
(113, 77.1948)
(114, 77.5203)
(115, 77.8458)
(116, 78.1723)
(117, 78.4978)
(118, 78.8233)
(119, 79.1488)
(120, 79.4725)
(121, 79.798)
(122, 80.1236)
(123, 80.4491)
(124, 80.7746)
(125, 81.1001)
(126, 81.4256)
(127, 81.7512)
(128, 82.0767)
(129, 82.4012)
(130, 82.7267)
(131, 83.0522)
(132, 83.3778)
(133, 83.7014)
(134, 84.0251)
(135, 84.3497)
(136, 84.6733)
(137, 84.9877)
(138, 85.2989)
(139, 85.5979)
(140, 85.8964)
(141, 86.1922)
(142, 86.4897)
(143, 86.7685)
(144, 87.0359)
(145, 87.2955)
(146, 87.5625)
(147, 87.8232)
(148, 88.0869)
(149, 88.3359)
(150, 88.6009)
(151, 88.8499)
(152, 89.1045)
(153, 89.3534)
(154, 89.6023)
(155, 89.8513)
(156, 90.1002)
(157, 90.3491)
(158, 90.598)
(159, 90.847)
(160, 91.0959)
(161, 91.3448)
(162, 91.5938)
(163, 91.8427)
(164, 92.0916)
(165, 92.3405)
(166, 92.5895)
(167, 92.8384)
(168, 93.0873)
(169, 93.3362)
(170, 93.5852)
(171, 93.8341)
(172, 94.083)
(173, 94.3319)
(174, 94.5809)
(175, 94.8298)
(176, 95.0787)
(177, 95.3277)
(178, 95.5766)
(179, 95.8255)
(180, 96.0678)
(181, 96.3168)
(182, 96.5648)
(183, 96.8137)
(184, 97.0617)
(185, 97.3097)
(186, 97.5503)
(187, 97.7955)
(188, 98.0273)
(189, 98.2632)
(190, 98.4969)
(191, 98.699)
(192, 98.8786)
(193, 99.0824)
(194, 99.2984)
(195, 99.4311)
(196, 99.5753)
(197, 99.6797)
(198, 99.8394)
(199, 99.9361)
(200, 100)
    };
    \addlegendentry{DRACO R=5}
    
% \addplot[color=blue , mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
%     (1, 0.507434)
% (2, 1.01487)
% (3, 1.5223)
% (4, 2.02974)
% (5, 2.53717)
% (6, 3.0446)
% (7, 3.55204)
% (8, 4.05947)
% (9, 4.56691)
% (10, 5.07434)
% (11, 5.58177)
% (12, 6.08921)
% (13, 6.59664)
% (14, 7.10407)
% (15, 7.61151)
% (16, 8.11894)
% (17, 8.62638)
% (18, 9.13381)
% (19, 9.64124)
% (20, 10.1487)
% (21, 10.6561)
% (22, 11.1635)
% (23, 11.671)
% (24, 12.1784)
% (25, 12.6858)
% (26, 13.1933)
% (27, 13.7007)
% (28, 14.2081)
% (29, 14.7156)
% (30, 15.223)
% (31, 15.7305)
% (32, 16.2379)
% (33, 16.7453)
% (34, 17.2528)
% (35, 17.7602)
% (36, 18.2676)
% (37, 18.7751)
% (38, 19.2825)
% (39, 19.7899)
% (40, 20.2974)
% (41, 20.8048)
% (42, 21.3122)
% (43, 21.8197)
% (44, 22.3271)
% (45, 22.8345)
% (46, 23.342)
% (47, 23.8494)
% (48, 24.3568)
% (49, 24.8643)
% (50, 25.3717)
% (51, 25.8791)
% (52, 26.3866)
% (53, 26.894)
% (54, 27.4014)
% (55, 27.9089)
% (56, 28.4163)
% (57, 28.9237)
% (58, 29.4312)
% (59, 29.9386)
% (60, 30.446)
% (61, 30.9535)
% (62, 31.4609)
% (63, 31.9683)
% (64, 32.4758)
% (65, 32.9832)
% (66, 33.4906)
% (67, 33.9981)
% (68, 34.5055)
% (69, 35.0129)
% (70, 35.5204)
% (71, 36.0278)
% (72, 36.5352)
% (73, 37.0427)
% (74, 37.5501)
% (75, 38.0575)
% (76, 38.565)
% (77, 39.0724)
% (78, 39.5798)
% (79, 40.0873)
% (80, 40.5947)
% (81, 41.1021)
% (82, 41.6096)
% (83, 42.117)
% (84, 42.6244)
% (85, 43.1319)
% (86, 43.6393)
% (87, 44.1467)
% (88, 44.6542)
% (89, 45.1616)
% (90, 45.6691)
% (91, 46.1765)
% (92, 46.6839)
% (93, 47.1914)
% (94, 47.6988)
% (95, 48.2062)
% (96, 48.7137)
% (97, 49.2211)
% (98, 49.7285)
% (99, 50.236)
% (100, 50.7434)
% (101, 51.2508)
% (102, 51.7583)
% (103, 52.2657)
% (104, 52.7731)
% (105, 53.2806)
% (106, 53.788)
% (107, 54.2954)
% (108, 54.8029)
% (109, 55.3103)
% (110, 55.8177)
% (111, 56.3252)
% (112, 56.8326)
% (113, 57.34)
% (114, 57.8475)
% (115, 58.3549)
% (116, 58.8623)
% (117, 59.3698)
% (118, 59.8772)
% (119, 60.3846)
% (120, 60.8921)
% (121, 61.3995)
% (122, 61.9069)
% (123, 62.4144)
% (124, 62.9218)
% (125, 63.4292)
% (126, 63.9367)
% (127, 64.4441)
% (128, 64.9515)
% (129, 65.459)
% (130, 65.9664)
% (131, 66.4738)
% (132, 66.9813)
% (133, 67.4887)
% (134, 67.9961)
% (135, 68.5036)
% (136, 69.011)
% (137, 69.5184)
% (138, 70.0259)
% (139, 70.5333)
% (140, 71.0407)
% (141, 71.5482)
% (142, 72.0556)
% (143, 72.563)
% (144, 73.0705)
% (145, 73.5779)
% (146, 74.0854)
% (147, 74.5928)
% (148, 75.1002)
% (149, 75.6077)
% (150, 76.1151)
% (151, 76.6225)
% (152, 77.13)
% (153, 77.6374)
% (154, 78.1448)
% (155, 78.6523)
% (156, 79.1597)
% (157, 79.6671)
% (158, 80.1746)
% (159, 80.682)
% (160, 81.1894)
% (161, 81.6969)
% (162, 82.2043)
% (163, 82.7117)
% (164, 83.2192)
% (165, 83.7266)
% (166, 84.234)
% (167, 84.7415)
% (168, 85.2489)
% (169, 85.7563)
% (170, 86.2587)
% (171, 86.7661)
% (172, 87.2685)
% (173, 87.7708)
% (174, 88.2783)
% (175, 88.7806)
% (176, 89.2881)
% (177, 89.7854)
% (178, 90.2826)
% (179, 90.7901)
% (180, 91.2924)
% (181, 91.7999)
% (182, 92.3073)
% (183, 92.7894)
% (184, 93.2664)
% (185, 93.7738)
% (186, 94.2406)
% (187, 94.7024)
% (188, 95.0474)
% (189, 95.5447)
% (190, 96.0471)
% (191, 96.4327)
% (192, 96.9351)
% (193, 97.4375)
% (194, 97.9144)
% (195, 98.3001)
% (196, 98.4523)
% (197, 98.9496)
% (198, 99.4215)
% (199, 99.8884)
% (200, 100)
    
%     };
%     \addlegendentry{with nodes R=5}
            
        \addplot[color=red, dashed, mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {
% (1, 0.947777)
% (2, 1.89555)
% (3, 2.84333)
% (4, 3.79111)
% (5, 4.73889)
% (6, 5.68666)
% (7, 6.63444)
% (8, 7.58222)
% (9, 8.53)
% (10, 9.47777)
% (11, 10.4256)
% (12, 11.3733)
% (13, 12.3211)
% (14, 13.2689)
% (15, 14.2167)
% (16, 15.1644)
% (17, 16.1122)
% (18, 17.06)
% (19, 17.9983)
% (20, 18.9461)
% (21, 19.8938)
% (22, 20.8416)
% (23, 21.7894)
% (24, 22.7372)
% (25, 23.685)
% (26, 24.6327)
% (27, 25.5805)
% (28, 26.5283)
% (29, 27.277)
% (30, 28.2248)
% (31, 29.1726)
% (32, 30.1204)
% (33, 30.907)
% (34, 31.8548)
% (35, 32.8026)
% (36, 33.7504)
% (37, 34.6981)
% (38, 35.2194)
% (39, 35.7123)
% (40, 36.66)
% (41, 37.6078)
% (42, 38.5556)
% (43, 39.4939)
% (44, 39.9962)
% (45, 40.5933)
% (46, 41.1146)
% (47, 42.0055)
% (48, 42.9533)
% (49, 43.9011)
% (50, 44.3844)
% (51, 44.8962)
% (52, 45.844)
% (53, 46.7918)
% (54, 47.7396)
% (55, 48.2229)
% (56, 48.7063)
% (57, 49.1897)
% (58, 49.6825)
% (59, 50.1659)
% (60, 50.6587)
% (61, 51.1421)
% (62, 51.6254)
% (63, 52.1088)
% (64, 53.0566)
% (65, 54.0044)
% (66, 54.4877)
% (67, 54.9711)
% (68, 55.4545)
% (69, 55.8999)
% (70, 56.3833)
% (71, 56.8666)
% (72, 57.35)
% (73, 57.8334)
% (74, 58.3167)
% (75, 58.639)
% (76, 59.1224)
% (77, 60.0701)
% (78, 60.5535)
% (79, 61.0369)
% (80, 61.5202)
% (81, 61.9183)
% (82, 62.4301)
% (83, 62.9135)
% (84, 63.3968)
% (85, 63.8802)
% (86, 64.3636)
% (87, 64.8469)
% (88, 65.3208)
% (89, 65.8042)
% (90, 66.2876)
% (91, 66.7709)
% (92, 67.1879)
% (93, 67.5102)
% (94, 67.8324)
% (95, 68.3158)
% (96, 68.7992)
% (97, 69.1214)
% (98, 69.6048)
% (99, 69.8512)
% (100, 70.3346)
% (101, 70.6568)
% (102, 71.1402)
% (103, 71.4624)
% (104, 71.9458)
% (105, 72.268)
% (106, 72.5903)
% (107, 73.0736)
% (108, 73.3959)
% (109, 73.8793)
% (110, 74.3626)
% (111, 74.7702)
% (112, 75.1588)
% (113, 75.481)
% (114, 75.7369)
% (115, 76.0591)
% (116, 76.4098)
% (117, 76.7321)
% (118, 77.2154)
% (119, 77.6988)
% (120, 78.1822)
% (121, 78.6655)
% (122, 78.9878)
% (123, 79.31)
% (124, 79.6323)
% (125, 79.8787)
% (126, 80.2009)
% (127, 80.5232)
% (128, 80.8454)
% (129, 81.0918)
% (130, 81.4141)
% (131, 81.7363)
% (132, 82.0586)
% (133, 82.1723)
% (134, 82.4946)
% (135, 82.8168)
% (136, 83.139)
% (137, 83.4613)
% (138, 83.8404)
% (139, 84.1626)
% (140, 84.4091)
% (141, 84.7313)
% (142, 85.0535)
% (143, 85.3758)
% (144, 85.698)
% (145, 86.1624)
% (146, 86.4089)
% (147, 86.551)
% (148, 86.7975)
% (149, 86.8828)
% (150, 87.205)
% (151, 87.5272)
% (152, 87.8495)
% (153, 87.9632)
% (154, 88.2286)
% (155, 88.475)
% (156, 88.7973)
% (157, 89.2712)
% (158, 89.5176)
% (159, 89.5176)
% (160, 89.8398)
% (161, 90.0862)
% (162, 90.3327)
% (163, 90.5791)
% (164, 90.9013)
% (165, 91.1857)
% (166, 91.4321)
% (167, 91.7543)
% (168, 92.0008)
% (169, 92.2472)
% (170, 92.4936)
% (171, 92.74)
% (172, 93.0623)
% (173, 93.3087)
% (174, 93.5551)
% (175, 93.83)
% (176, 93.83)
% (177, 93.83)
% (178, 93.83)
% (179, 94.0764)
% (180, 94.0764)
% (181, 94.3228)
% (182, 94.5692)
% (183, 94.5692)
% (184, 94.8157)
% (185, 94.8157)
% (186, 95.0621)
% (187, 95.299)
% (188, 95.5454)
% (189, 95.5454)
% (190, 95.7919)
% (191, 95.7919)
% (192, 96.0383)
% (193, 96.0383)
% (194, 96.2658)
% (195, 96.5122)
% (196, 96.5122)
% (197, 96.5122)
% (198, 96.5122)
% (199, 96.5122)
% (200, 96.5122)


(0, 0)
(1, 0.39189)
(2, 0.75092)
(3, 1.28913)
(4, 1.86763)
(5, 2.22966)
(6, 2.77243)
(7, 3.0878)
(8, 3.62601)
(9, 3.96812)
(10, 4.89583)
(11, 5.60377)
(12, 5.97119)
(13, 6.5454)
(14, 6.80798)
(15, 7.18765)
(16, 7.45097)
(17, 8.02814)
(18, 8.30163)
(19, 8.86506)
(20, 9.15359)
(21, 9.85162)
(22, 10.1119)
(23, 10.4555)
(24, 10.8735)
(25, 11.5648)
(26, 12.1485)
(27, 12.5665)
(28, 12.9071)
(29, 13.3817)
(30, 13.9312)
(31, 14.6208)
(32, 15.0893)
(33, 15.8728)
(34, 16.1331)
(35, 16.6231)
(36, 16.9354)
(37, 17.4425)
(38, 18.0596)
(39, 18.3043)
(40, 18.6539)
(41, 19.3941)
(42, 20.1197)
(43, 20.6066)
(44, 21.3115)
(45, 21.5755)
(46, 22.1137)
(47, 22.4551)
(48, 23.2465)
(49, 23.6325)
(50, 23.9448)
(51, 24.6537)
(52, 25.2912)
(53, 25.6318)
(54, 26.2517)
(55, 26.515)
(56, 26.8021)
(57, 27.1574)
(58, 27.6191)
(59, 28.1627)
(60, 29.1975)
(61, 29.8166)
(62, 30.911)
(63, 31.3037)
(64, 31.8748)
(65, 32.4243)
(66, 32.9892)
(67, 33.4577)
(68, 33.8556)
(69, 34.5605)
(70, 35.1366)
(71, 35.7106)
(72, 35.9166)
(73, 36.258)
(74, 36.8229)
(75, 37.0869)
(76, 38.0057)
(77, 38.2691)
(78, 38.7559)
(79, 39.0735)
(80, 39.6844)
(81, 40.3163)
(82, 40.6041)
(83, 40.8667)
(84, 41.4436)
(85, 41.9538)
(86, 42.2171)
(87, 42.7566)
(88, 43.0437)
(89, 43.3322)
(90, 43.6326)
(91, 43.9457)
(92, 44.7249)
(93, 45.2186)
(94, 45.6803)
(95, 46.5735)
(96, 47.1415)
(97, 47.8702)
(98, 48.6448)
(99, 48.983)
(100, 49.3994)
(101, 49.9583)
(102, 50.4268)
(103, 50.8004)
(104, 51.3811)
(105, 51.7454)
(106, 52.0785)
(107, 52.547)
(108, 53.3058)
(109, 53.8553)
(110, 54.3904)
(111, 55.165)
(112, 55.7221)
(113, 56.4878)
(114, 57.0558)
(115, 57.6862)
(116, 57.9733)
(117, 58.6646)
(118, 59.2028)
(119, 59.4202)
(120, 60.1399)
(121, 60.3876)
(122, 60.8782)
(123, 61.6479)
(124, 62.2001)
(125, 62.9671)
(126, 63.541)
(127, 64.0645)
(128, 64.6118)
(129, 65.0934)
(130, 65.4833)
(131, 65.8209)
(132, 66.2098)
(133, 67.0362)
(134, 67.6953)
(135, 68.1547)
(136, 68.6691)
(137, 69.1375)
(138, 69.5524)
(139, 70.1234)
(140, 70.8283)
(141, 71.1911)
(142, 71.678)
(143, 71.9934)
(144, 72.4083)
(145, 73.0303)
(146, 73.4988)
(147, 73.8364)
(148, 74.4561)
(149, 74.6595)
(150, 75.1978)
(151, 75.4804)
(152, 76.1717)
(153, 76.8221)
(154, 77.5855)
(155, 78.135)
(156, 78.8851)
(157, 79.1887)
(158, 79.6824)
(159, 80.0185)
(160, 80.7886)
(161, 81.0772)
(162, 81.3406)
(163, 81.8274)
(164, 82.1152)
(165, 82.403)
(166, 82.9249)
(167, 83.4776)
(168, 84.2447)
(169, 84.5779)
(170, 85.1274)
(171, 85.5313)
(172, 86.0182)
(173, 86.7409)
(174, 87.2093)
(175, 87.7521)
(176, 88.1815)
(177, 88.4969)
(178, 88.7342)
(179, 89.3657)
(180, 89.6811)
(181, 90.249)
(182, 90.8008)
(183, 91.0137)
(184, 91.7154)
(185, 92.1096)
(186, 92.5559)
(187, 92.835)
(188, 93.5417)
(189, 94.2703)
(190, 94.8873)
(191, 95.4507)
(192, 96.1421)
(193, 96.5585)
(194, 97.0446)
(195, 97.4535)
(196, 98.0291)
(197, 98.5152)
(198, 99.0534)
(199, 99.5286)
(200, 100)

    };
    \addlegendentry{SA-RW-R=5}
    
\addplot[color=red, dotted, mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {
% (1, 0.960799)
% (2, 1.9216)
% (3, 2.8824)
% (4, 3.8432)
% (5, 4.804)
% (6, 5.7648)
% (7, 6.7256)
% (8, 7.6864)
% (9, 8.64719)
% (10, 9.57917)
% (11, 10.54)
% (12, 11.5008)
% (13, 12.4616)
% (14, 13.4224)
% (15, 14.3832)
% (16, 15.344)
% (17, 16.3048)
% (18, 17.2656)
% (19, 17.7556)
% (20, 18.7164)
% (21, 19.2064)
% (22, 20.1672)
% (23, 21.128)
% (24, 22.0888)
% (25, 23.0496)
% (26, 24.0104)
% (27, 24.9712)
% (28, 25.932)
% (29, 26.8928)
% (30, 27.8536)
% (31, 28.8144)
% (32, 29.7752)
% (33, 30.736)
% (34, 31.6968)
% (35, 32.6576)
% (36, 33.6184)
% (37, 34.5792)
% (38, 35.54)
% (39, 36.5008)
% (40, 37.4616)
% (41, 37.9516)
% (42, 38.9124)
% (43, 39.8732)
% (44, 40.5746)
% (45, 41.3528)
% (46, 42.2271)
% (47, 43.1879)
% (48, 44.1487)
% (49, 44.754)
% (50, 45.4746)
% (51, 46.4354)
% (52, 47.108)
% (53, 47.598)
% (54, 48.2417)
% (55, 49.1833)
% (56, 49.9135)
% (57, 50.4035)
% (58, 51.3547)
% (59, 51.9889)
% (60, 52.9497)
% (61, 53.6318)
% (62, 54.1987)
% (63, 55.0826)
% (64, 55.5726)
% (65, 56.0723)
% (66, 56.6487)
% (67, 57.1387)
% (68, 57.6287)
% (69, 58.1188)
% (70, 58.6184)
% (71, 59.1084)
% (72, 59.6368)
% (73, 60.1268)
% (74, 60.5208)
% (75, 61.0108)
% (76, 61.5008)
% (77, 61.9908)
% (78, 62.3174)
% (79, 62.8075)
% (80, 63.2975)
% (81, 63.6241)
% (82, 64.0277)
% (83, 64.9885)
% (84, 65.4785)
% (85, 65.9493)
% (86, 66.4393)
% (87, 66.9293)
% (88, 67.256)
% (89, 67.746)
% (90, 68.236)
% (91, 68.5626)
% (92, 68.9566)
% (93, 69.4466)
% (94, 69.9366)
% (95, 70.2537)
% (96, 70.7725)
% (97, 71.2625)
% (98, 71.7525)
% (99, 72.0023)
% (100, 72.4923)
% (101, 72.819)
% (102, 73.1841)
% (103, 73.5108)
% (104, 73.8374)
% (105, 74.1641)
% (106, 74.4139)
% (107, 74.9039)
% (108, 75.1537)
% (109, 75.6437)
% (110, 75.8935)
% (111, 76.2202)
% (112, 76.5277)
% (113, 76.8351)
% (114, 77.2675)
% (115, 77.7383)
% (116, 78.2283)
% (117, 78.555)
% (118, 78.8816)
% (119, 79.1699)
% (120, 79.4197)
% (121, 79.7463)
% (122, 80.0154)
% (123, 80.2652)
% (124, 80.5919)
% (125, 80.8417)
% (126, 81.1683)
% (127, 81.495)
% (128, 81.985)
% (129, 82.3117)
% (130, 82.6384)
% (131, 82.965)
% (132, 83.4454)
% (133, 83.9354)
% (134, 84.2429)
% (135, 84.5696)
% (136, 84.8962)
% (137, 85.146)
% (138, 85.3958)
% (139, 85.6457)
% (140, 85.9243)
% (141, 86.4143)
% (142, 86.6641)
% (143, 86.9139)
% (144, 87.1637)
% (145, 87.4135)
% (146, 87.6633)
% (147, 87.9131)
% (148, 88.2398)
% (149, 88.2398)
% (150, 88.3743)
% (151, 88.6241)
% (152, 88.9508)
% (153, 89.0565)
% (154, 89.3063)
% (155, 89.3063)
% (156, 89.5561)
% (157, 89.8828)
% (158, 89.9885)
% (159, 90.3151)
% (160, 90.565)
% (161, 90.8916)
% (162, 91.2183)
% (163, 91.4681)
% (164, 91.7179)
% (165, 91.7179)
% (166, 92.035)
% (167, 92.035)
% (168, 92.2848)
% (169, 92.6115)
% (170, 92.6115)
% (171, 92.6115)
% (172, 92.9381)
% (173, 93.1687)
% (174, 93.4185)
% (175, 93.5146)
% (176, 93.5146)
% (177, 93.5146)
% (178, 93.5146)
% (179, 93.7644)
% (180, 94.0142)
% (181, 94.264)
% (182, 94.264)
% (183, 94.5811)
% (184, 94.5907)
% (185, 94.8405)
% (186, 95.0903)
% (187, 95.1287)
% (188, 95.3209)
% (189, 95.5707)
% (190, 95.8301)
% (191, 96.0895)
% (192, 96.0895)
% (193, 96.3394)
% (194, 96.5892)
% (195, 96.5892)
% (196, 96.8294)
% (197, 96.8294)
% (198, 97.0792)
% (199, 97.0792)
% (200, 97.329)


(0, 0)
(1, 0.422009)
(2, 0.796446)
(3, 1.37283)
(4, 1.81646)
(5, 2.24407)
(6, 2.77179)
(7, 2.96136)
(8, 3.43109)
(9, 4.00402)
(10, 4.74495)
(11, 5.26508)
(12, 5.70679)
(13, 6.21866)
(14, 7.0436)
(15, 7.86526)
(16, 8.22183)
(17, 8.4686)
(18, 8.8296)
(19, 9.34973)
(20, 9.91972)
(21, 10.1665)
(22, 10.7394)
(23, 11.2981)
(24, 11.5056)
(25, 11.9493)
(26, 12.3513)
(27, 12.795)
(28, 13.0203)
(29, 13.351)
(30, 13.4608)
(31, 13.7411)
(32, 13.9952)
(33, 14.5098)
(34, 14.79)
(35, 15.2287)
(36, 15.6775)
(37, 16.1636)
(38, 16.4438)
(39, 16.7871)
(40, 17.2188)
(41, 17.5527)
(42, 18.0728)
(43, 18.4885)
(44, 18.9042)
(45, 18.9925)
(46, 19.1081)
(47, 19.2728)
(48, 19.6525)
(49, 19.9957)
(50, 20.2746)
(51, 20.9264)
(52, 21.1718)
(53, 21.4769)
(54, 21.7892)
(55, 22.0574)
(56, 22.6015)
(57, 22.7997)
(58, 23.143)
(59, 23.2585)
(60, 23.5847)
(61, 24.1048)
(62, 24.769)
(63, 25.107)
(64, 25.2654)
(65, 25.7535)
(66, 26.2529)
(67, 26.6769)
(68, 27.0031)
(69, 27.8163)
(70, 28.1729)
(71, 28.5783)
(72, 28.5783)
(73, 29.0653)
(74, 29.4563)
(75, 30.0365)
(76, 30.2098)
(77, 30.2098)
(78, 30.8234)
(79, 31.1551)
(80, 31.3135)
(81, 31.6474)
(82, 31.9611)
(83, 32.5612)
(84, 33.389)
(85, 33.8739)
(86, 34.443)
(87, 34.9301)
(88, 35.2)
(89, 35.5746)
(90, 35.6844)
(91, 36.4398)
(92, 37.1062)
(93, 37.6083)
(94, 38.0103)
(95, 38.3536)
(96, 38.3536)
(97, 38.4592)
(98, 38.6753)
(99, 39.073)
(100, 39.2871)
(101, 39.8262)
(102, 40.1399)
(103, 40.4178)
(104, 40.6074)
(105, 40.7979)
(106, 41.08)
(107, 41.1955)
(108, 41.5422)
(109, 41.6326)
(110, 41.721)
(111, 42.3904)
(112, 42.5593)
(113, 43.3095)
(114, 43.8486)
(115, 44.0635)
(116, 44.0635)
(117, 44.2219)
(118, 44.5356)
(119, 44.6454)
(120, 44.8101)
(121, 45.1356)
(122, 45.7212)
(123, 46.0791)
(124, 46.0791)
(125, 46.0791)
(126, 46.1675)
(127, 46.3638)
(128, 46.6211)
(129, 47.0628)
(130, 47.406)
(131, 47.5707)
(132, 47.914)
(133, 47.914)
(134, 48.4103)
(135, 48.829)
(136, 48.9346)
(137, 49.2102)
(138, 49.2102)
(139, 49.7118)
(140, 50.3743)
(141, 50.3743)
(142, 50.4899)
(143, 50.6632)
(144, 50.7753)
(145, 50.8637)
(146, 50.9477)
(147, 51.0316)
(148, 51.0316)
(149, 51.12)
(150, 51.3731)
(151, 51.8003)
(152, 51.8003)
(153, 51.8003)
(154, 51.8842)
(155, 51.9898)
(156, 52.1234)
(157, 52.2106)
(158, 52.4011)
(159, 52.6265)
(160, 53.1098)
(161, 53.2185)
(162, 53.3283)
(163, 53.4868)
(164, 53.5707)
(165, 54.1647)
(166, 54.9925)
(167, 55.4217)
(168, 55.5407)
(169, 55.6505)
(170, 55.7345)
(171, 56.5061)
(172, 56.5868)
(173, 56.5868)
(174, 57.0453)
(175, 57.359)
(176, 57.6727)
(177, 57.6727)
(178, 57.7535)
(179, 57.8995)
(180, 58.4196)
(181, 58.4196)
(182, 58.4196)
(183, 58.578)
(184, 58.7427)
(185, 59.3095)
(186, 59.4679)
(187, 59.9797)
(188, 60.0681)
(189, 60.517)
(190, 60.8171)
(191, 61.6449)
(192, 61.6449)
(193, 61.6449)
(194, 61.7505)
(195, 61.7505)
(196, 61.8603)
(197, 62.5002)
(198, 62.61)
(199, 62.61)
(200, 63.0743)

    };
    \addlegendentry{RW-R=5}        
            
            
        \end{axis}
    \end{tikzpicture}

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
% \begin{tikzpicture}

% \begin{axis}[%
% % width=4.521in,
% % height=3.566in,
% % at={(0.758in,0.481in)},
% % scale only axis,
% % xmin=0,
% % xmax=200,
% % ymin=0,
% % ymax=100,
% % axis background/.style={fill=white}
% ylabel={Network Data Collected [\%]},
%             xlabel={No. of sites visited},
%             xmin=0, xmax=100,
%             ymin=0, ymax=100,
%             %symbolic x coords={R=2, R=3, R=4, R=5},
%             %xtick=data,
%             %xtick={0, 20, 40, 60, 80, 100, 120, 140, 160, 180, 200},
%             xtick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
%             ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
%             ymajorgrids=true,
%             grid style=dashed,
% ]
% \addplot [color=blue, very thick]
%   table[row sep=crcr]{%
% % 1	3.963119\\
% % 2	4.92624\\
% % 3	5.88936\\
% % 4	6.85248\\
% % 5	7.81559\\
% % 6	8.77871\\
% % 7	9.74183\\
% % 8	10.70495\\
% % 9	11.66807\\
% % 10	12.63119\\
% % 11	13.5943\\
% % 12	14.5574\\
% % 13	15.5205\\
% % 14	16.4837\\
% % 15	17.4468\\
% % 16	18.4099\\
% % 17	19.373\\
% % 18	20.3361\\
% % 19	21.2993\\
% % 20	22.2624\\
% % 21	23.2255\\
% % 22	24.1886\\
% % 23	25.1517\\
% % 24	26.1149\\
% % 25	27.078\\
% % 26	28.0411\\
% % 27	29.0042\\
% % 28	29.9673\\
% % 29	30.9305\\
% % 30	31.8936\\
% % 31	32.8567\\
% % 32	33.8198\\
% % 33	34.7829\\
% % 34	35.746\\
% % 35	36.7092\\
% % 36	37.6723\\
% % 37	38.6354\\
% % 38	39.5985\\
% % 39	40.5616\\
% % 40	41.5248\\
% % 41	42.4113\\
% % 42	43.339\\
% % 43	44.3021\\
% % 44	45.1386\\
% % 45	46.1017\\
% % 46	46.867\\
% % 47	47.5221\\
% % 48	48.3386\\
% % 49	49.0129\\
% % 50	49.6919\\
% % 51	50.3372\\
% % 52	50.9379\\
% % 53	51.5928\\
% % 54	52.1027\\
% % 55	52.6125\\
% % 56	53.2546\\
% % 57	53.7519\\
% % 58	54.2462\\
% % 59	55.0461\\
% % 60	55.6882\\
% % 61	56.1824\\
% % 62	56.8214\\
% % 63	57.3126\\
% % 64	57.8038\\
% % 65	58.295\\
% % 66	58.7862\\
% % 67	59.2774\\
% % 68	59.7686\\
% % 69	60.2598\\
% % 70	60.751\\
% % 71	61.2454\\
% % 72	61.7366\\
% % 73	62.2278\\
% % 74	62.8671\\
% % 75	63.3583\\
% % 76	63.8495\\
% % 77	64.3407\\
% % 78	64.8319\\
% % 79	65.3231\\
% % 80	65.8142\\
% % 81	66.2921\\
% % 82	66.7833\\
% % 83	67.2612\\
% % 84	67.729\\
% % 85	68.2169\\
% % 86	68.7048\\
% % 87	69.1626\\
% % 88	69.6505\\
% % 89	70.0884\\
% % 90	70.5396\\
% % 91	71.0008\\
% % 92	71.4554\\
% % 93	71.8903\\
% % 94	72.3218\\
% % 95	72.7502\\
% % 96	73.1751\\
% % 97	73.5335\\
% % 98	73.9229\\
% % 99	74.2936\\
% % 100	74.6735\\
% % 101	75.0525\\
% % 102	75.3799\\
% % 103	75.7505\\
% % 104	76.1212\\
% % 105	76.4802\\
% % 106	76.8108\\
% % 107	77.1383\\
% % 108	77.4658\\
% % 109	77.7932\\
% % 110	78.1207\\
% % 111	78.4481\\
% % 112	78.7756\\
% % 113	79.1031\\
% % 114	79.4305\\
% % 115	79.758\\
% % 116	80.0854\\
% % 117	80.4129\\
% % 118	80.7404\\
% % 119	81.0678\\
% % 120	81.3953\\
% % 121	81.7228\\
% % 122	82.0502\\
% % 123	82.3777\\
% % 124	82.7051\\
% % 125	83.0326\\
% % 126	83.3601\\
% % 127	83.6875\\
% % 128	84.015\\
% % 129	84.3424\\
% % 130	84.6699\\
% % 131	84.9974\\
% % 132	85.3248\\
% % 133	85.6523\\
% % 134	85.9797\\
% % 135	86.3072\\
% % 136	86.6347\\
% % 137	86.9621\\
% % 138	87.2896\\
% % 139	87.617\\
% % 140	87.9445\\
% % 141	88.272\\
% % 142	88.5994\\
% % 143	88.8972\\
% % 144	89.2247\\
% % 145	89.5361\\
% % 146	89.8316\\
% % 147	90.1117\\
% % 148	90.3888\\
% % 149	90.6746\\
% % 150	91.002\\
% % 151	91.2822\\
% % 152	91.5326\\
% % 153	91.8096\\
% % 154	92.0601\\
% % 155	92.3105\\
% % 156	92.5609\\
% % 157	92.8113\\
% % 158	93.0617\\
% % 159	93.3121\\
% % 160	93.5625\\
% % 161	93.8129\\
% % 162	94.0633\\
% % 163	94.3138\\
% % 164	94.5642\\
% % 165	94.8146\\
% % 166	95.065\\
% % 167	95.3154\\
% % 168	95.5658\\
% % 169	95.8162\\
% % 170	96.0666\\
% % 171	96.317\\
% % 172	96.5675\\
% % 173	96.8179\\
% % 174	97.0683\\
% % 175	97.3187\\
% % 176	97.5691\\
% % 177	97.8195\\
% % 178	98.0699\\
% % 179	98.3203\\
% % 180	98.5707\\
% % 181	98.8212\\
% % 182	99.0716\\
% % 183	99.322\\
% % 184	99.5724\\
% % 185	99.8228\\
% % 186	100\\
% % 187	100\\
% % 188	100\\
% % 189	100\\
% % 190	100\\
% % 191	100\\
% % 192	100\\
% % 193	100\\
% % 194	100\\
% % 195	100\\
% % 196	100\\
% % 197	100\\
% % 198	100\\
% % 199	100\\
% % 200	100\\
% 1	1.42857\\
% 2	2.85714\\
% 3	4.28571\\
% 4	5.71428\\
% 5	7.14285\\
% 6	8.57142\\
% 7	10\\
% 8	11.4286\\
% 9	12.8571\\
% 10	14.2857\\
% 11	15.7143\\
% 12	17.1428\\
% 13	18.5714\\
% 14	20\\
% 15	21.4286\\
% 16	22.8571\\
% 17	24.2857\\
% 18	25.7143\\
% 19	27.1428\\
% 20	28.5714\\
% 21	30\\
% 22	31.4286\\
% 23	32.8571\\
% 24	34.2857\\
% 25	35.7143\\
% 26	37.1428\\
% 27	38.5714\\
% 28	40\\
% 29	41.4286\\
% 30	42.8571\\
% 31	44.2857\\
% 32	45.7143\\
% 33	47.1428\\
% 34	48.5714\\
% 35	50\\
% 36	51.4285\\
% 37	52.8571\\
% 38	54.2857\\
% 39	55.7143\\
% 40	57.1428\\
% 41	58.5714\\
% 42	59.9952\\
% 43	61.2329\\
% 44	62.4659\\
% 45	63.3567\\
% 46	64.6096\\
% 47	65.539\\
% 48	66.8245\\
% 49	67.8954\\
% 50	68.9613\\
% 51	69.7899\\
% 52	70.6986\\
% 53	71.6194\\
% 54	72.4284\\
% 55	73.4374\\
% 56	74.4701\\
% 57	75.2224\\
% 58	75.984\\
% 59	76.722\\
% 60	77.6788\\
% 61	78.6403\\
% 62	79.3784\\
% 63	80.3305\\
% 64	81.2872\\
% 65	82.0251\\
% 66	82.7583\\
% 67	83.7104\\
% 68	84.5787\\
% 69	85.3072\\
% 70	86.0358\\
% 71	86.7644\\
% 72	87.493\\
% 73	88.2215\\
% 74	88.9501\\
% 75	89.6787\\
% 76	90.4072\\
% 77	91.1358\\
% 78	91.8644\\
% 79	92.593\\
% 80	93.3215\\
% 81	94.0501\\
% 82	94.7787\\
% 83	95.5072\\
% 84	96.2358\\
% 85	96.9644\\
% 86	97.693\\
% 87	98.4215\\
% 88	99.1454\\
% 89	99.874\\
% 90	99.994\\
% 91	100\\
% 92	100\\
% 93	100\\
% 94	100\\
% 95	100\\
% 96	100\\
% 97	100\\
% 98	100\\
% 99	100\\
% 100	100\\
% };
% \addlegendentry{R=2}
% \addplot [color=black, very thick]
%   table[row sep=crcr]{%
% % 1	4.973687\\
% % 2	5.94737\\
% % 3	6.92106\\
% % 4	7.89475\\
% % 5	8.86843\\
% % 6	9.84212\\
% % 7	10.81581\\
% % 8	11.7895\\
% % 9	12.76318\\
% % 10	13.73687\\
% % 11	14.7106\\
% % 12	15.6842\\
% % 13	16.6579\\
% % 14	17.6316\\
% % 15	18.6053\\
% % 16	19.579\\
% % 17	20.5527\\
% % 18	21.5264\\
% % 19	22.5001\\
% % 20	23.4737\\
% % 21	24.4474\\
% % 22	25.4211\\
% % 23	26.3948\\
% % 24	27.3685\\
% % 25	28.3422\\
% % 26	29.3159\\
% % 27	30.2895\\
% % 28	31.2632\\
% % 29	32.2369\\
% % 30	33.2106\\
% % 31	34.1843\\
% % 32	35.158\\
% % 33	36.1317\\
% % 34	37.0984\\
% % 35	38.0721\\
% % 36	39.0458\\
% % 37	40.0195\\
% % 38	40.8617\\
% % 39	41.6797\\
% % 40	42.6534\\
% % 41	43.6271\\
% % 42	44.4381\\
% % 43	45.3149\\
% % 44	46.1225\\
% % 45	46.9267\\
% % 46	47.7343\\
% % 47	48.5385\\
% % 48	49.3044\\
% % 49	50.1085\\
% % 50	50.9095\\
% % 51	51.6626\\
% % 52	52.3368\\
% % 53	53.0103\\
% % 54	53.6219\\
% % 55	54.2058\\
% % 56	54.7581\\
% % 57	55.3361\\
% % 58	55.8791\\
% % 59	56.3974\\
% % 60	56.9003\\
% % 61	57.4154\\
% % 62	57.9306\\
% % 63	58.4334\\
% % 64	58.9423\\
% % 65	59.4389\\
% % 66	59.9386\\
% % 67	60.4352\\
% % 68	60.9317\\
% % 69	61.4283\\
% % 70	61.9249\\
% % 71	62.4215\\
% % 72	62.9181\\
% % 73	63.4146\\
% % 74	63.9112\\
% % 75	64.4078\\
% % 76	64.9044\\
% % 77	65.3837\\
% % 78	65.8802\\
% % 79	66.3734\\
% % 80	66.8699\\
% % 81	67.3631\\
% % 82	67.8493\\
% % 83	68.3285\\
% % 84	68.8009\\
% % 85	69.2456\\
% % 86	69.685\\
% % 87	70.1331\\
% % 88	70.5523\\
% % 89	70.9901\\
% % 90	71.4313\\
% % 91	71.8725\\
% % 92	72.2752\\
% % 93	72.7199\\
% % 94	73.1577\\
% % 95	73.589\\
% % 96	73.9854\\
% % 97	74.4231\\
% % 98	74.8195\\
% % 99	75.2572\\
% % 100	75.6667\\
% % 101	76.0503\\
% % 102	76.4309\\
% % 103	76.8161\\
% % 104	77.1999\\
% % 105	77.5804\\
% % 106	77.9516\\
% % 107	78.2826\\
% % 108	78.674\\
% % 109	79.0624\\
% % 110	79.3934\\
% % 111	79.7372\\
% % 112	80.0683\\
% % 113	80.3993\\
% % 114	80.7304\\
% % 115	81.0614\\
% % 116	81.3925\\
% % 117	81.7235\\
% % 118	82.0546\\
% % 119	82.3857\\
% % 120	82.7167\\
% % 121	83.0478\\
% % 122	83.3788\\
% % 123	83.7099\\
% % 124	84.0409\\
% % 125	84.372\\
% % 126	84.703\\
% % 127	85.0341\\
% % 128	85.3651\\
% % 129	85.6962\\
% % 130	86.0272\\
% % 131	86.3583\\
% % 132	86.6893\\
% % 133	87.0204\\
% % 134	87.3515\\
% % 135	87.6825\\
% % 136	88.0136\\
% % 137	88.3412\\
% % 138	88.6722\\
% % 139	89.0033\\
% % 140	89.3146\\
% % 141	89.6119\\
% % 142	89.9135\\
% % 143	90.2121\\
% % 144	90.5331\\
% % 145	90.8314\\
% % 146	91.1197\\
% % 147	91.4146\\
% % 148	91.7028\\
% % 149	91.9807\\
% % 150	92.2493\\
% % 151	92.5241\\
% % 152	92.7869\\
% % 153	93.0528\\
% % 154	93.3183\\
% % 155	93.5746\\
% % 156	93.8308\\
% % 157	94.084\\
% % 158	94.3371\\
% % 159	94.5903\\
% % 160	94.8434\\
% % 161	95.0966\\
% % 162	95.3529\\
% % 163	95.606\\
% % 164	95.8592\\
% % 165	96.1123\\
% % 166	96.3655\\
% % 167	96.6186\\
% % 168	96.8718\\
% % 169	97.125\\
% % 170	97.3781\\
% % 171	97.6313\\
% % 172	97.8844\\
% % 173	98.1376\\
% % 174	98.3908\\
% % 175	98.6439\\
% % 176	98.8971\\
% % 177	99.1502\\
% % 178	99.4034\\
% % 179	99.6566\\
% % 180	99.9097\\
% % 181	100\\
% % 182	100\\
% % 183	100\\
% % 184	100\\
% % 185	100\\
% % 186	100\\
% % 187	100\\
% % 188	100\\
% % 189	100\\
% % 190	100\\
% % 191	100\\
% % 192	100\\
% % 193	100\\
% % 194	100\\
% % 195	100\\
% % 196	100\\
% % 197	100\\
% % 198	100\\
% % 199	100\\
% % 200	100\\
% 1	2.96087\\
% 2	4.42175\\
% 3	5.88262\\
% 4	7.3435\\
% 5	8.80437\\
% 6	10.26525\\
% 7	11.7261\\
% 8	13.187\\
% 9	14.6479\\
% 10	16.1087\\
% 11	17.5696\\
% 12	19.0305\\
% 13	20.4914\\
% 14	21.9522\\
% 15	23.4131\\
% 16	24.874\\
% 17	26.3349\\
% 18	27.7957\\
% 19	29.2566\\
% 20	30.7175\\
% 21	32.1784\\
% 22	33.6392\\
% 23	35.1001\\
% 24	36.561\\
% 25	38.0219\\
% 26	39.4827\\
% 27	40.9436\\
% 28	42.4045\\
% 29	43.8654\\
% 30	45.3262\\
% 31	46.7871\\
% 32	48.248\\
% 33	49.7089\\
% 34	51.1697\\
% 35	52.6306\\
% 36	54.0915\\
% 37	55.5524\\
% 38	57.0132\\
% 39	58.2887\\
% 40	59.3651\\
% 41	60.6054\\
% 42	62.0617\\
% 43	63.5225\\
% 44	64.5544\\
% 45	65.7917\\
% 46	66.7986\\
% 47	67.7755\\
% 48	68.7625\\
% 49	69.7309\\
% 50	70.7229\\
% 51	71.7098\\
% 52	72.6308\\
% 53	73.5981\\
% 54	74.4728\\
% 55	75.4447\\
% 56	76.2037\\
% 57	76.9626\\
% 58	77.7216\\
% 59	78.4666\\
% 60	79.2163\\
% 61	79.9613\\
% 62	80.7064\\
% 63	81.4514\\
% 64	82.1965\\
% 65	83.1453\\
% 66	83.8949\\
% 67	84.6446\\
% 68	85.3897\\
% 69	86.1347\\
% 70	86.8797\\
% 71	87.6248\\
% 72	88.3698\\
% 73	89.1149\\
% 74	89.8599\\
% 75	90.605\\
% 76	91.35\\
% 77	92.085\\
% 78	92.8301\\
% 79	93.5751\\
% 80	94.3202\\
% 81	95.0652\\
% 82	95.8103\\
% 83	96.5553\\
% 84	97.3004\\
% 85	98.0454\\
% 86	98.7855\\
% 87	99.5305\\
% 88	100\\
% 89	100\\
% 90	100\\
% 91	100\\
% 92	100\\
% 93	100\\
% 94	100\\
% 95	100\\
% 96	100\\
% 97	100\\
% 98	100\\
% 99	100\\
% 100	100\\
% };
% \addlegendentry{R=3}
% \addplot [color=brown, very thick]
%   table[row sep=crcr]{%
% % 1	5.936271\\
% % 2	6.87254\\
% % 3	7.80881\\
% % 4	8.74508\\
% % 5	9.68136\\
% % 6	10.61763\\
% % 7	11.5539\\
% % 8	12.49017\\
% % 9	13.42644\\
% % 10	14.36271\\
% % 11	15.299\\
% % 12	16.2353\\
% % 13	17.1715\\
% % 14	18.1078\\
% % 15	19.0441\\
% % 16	19.9803\\
% % 17	20.9166\\
% % 18	21.8529\\
% % 19	22.7892\\
% % 20	23.7254\\
% % 21	24.6617\\
% % 22	25.598\\
% % 23	26.5342\\
% % 24	27.4705\\
% % 25	28.4068\\
% % 26	29.3431\\
% % 27	30.2793\\
% % 28	31.2156\\
% % 29	32.1519\\
% % 30	33.0881\\
% % 31	34.0244\\
% % 32	34.9607\\
% % 33	35.8969\\
% % 34	36.8332\\
% % 35	37.7695\\
% % 36	38.7058\\
% % 37	39.642\\
% % 38	40.5783\\
% % 39	41.5146\\
% % 40	42.4508\\
% % 41	43.3871\\
% % 42	44.3203\\
% % 43	45.2533\\
% % 44	46.1896\\
% % 45	47.1163\\
% % 46	48.0429\\
% % 47	48.8351\\
% % 48	49.7714\\
% % 49	50.5572\\
% % 50	51.3439\\
% % 51	52.1208\\
% % 52	52.9418\\
% % 53	53.8184\\
% % 54	54.5926\\
% % 55	55.2668\\
% % 56	55.8531\\
% % 57	56.4763\\
% % 58	56.9999\\
% % 59	57.626\\
% % 60	58.3211\\
% % 61	58.861\\
% % 62	59.3792\\
% % 63	59.872\\
% % 64	60.3768\\
% % 65	60.8848\\
% % 66	61.3653\\
% % 67	61.8428\\
% % 68	62.3203\\
% % 69	62.7978\\
% % 70	63.2753\\
% % 71	63.7528\\
% % 72	64.2303\\
% % 73	64.7078\\
% % 74	65.1853\\
% % 75	65.6628\\
% % 76	66.1403\\
% % 77	66.6178\\
% % 78	67.0953\\
% % 79	67.5728\\
% % 80	68.0503\\
% % 81	68.5278\\
% % 82	69.0053\\
% % 83	69.4828\\
% % 84	69.9603\\
% % 85	70.4378\\
% % 86	70.9153\\
% % 87	71.3928\\
% % 88	71.8703\\
% % 89	72.3478\\
% % 90	72.8253\\
% % 91	73.3028\\
% % 92	73.7771\\
% % 93	74.2546\\
% % 94	74.6937\\
% % 95	75.136\\
% % 96	75.5623\\
% % 97	76.0366\\
% % 98	76.5016\\
% % 99	76.9666\\
% % 100	77.3868\\
% % 101	77.7663\\
% % 102	78.103\\
% % 103	78.4824\\
% % 104	78.8586\\
% % 105	79.2695\\
% % 106	79.6061\\
% % 107	79.9305\\
% % 108	80.258\\
% % 109	80.5824\\
% % 110	80.9372\\
% % 111	81.2617\\
% % 112	81.5801\\
% % 113	81.8984\\
% % 114	82.2167\\
% % 115	82.535\\
% % 116	82.8534\\
% % 117	83.1717\\
% % 118	83.49\\
% % 119	83.8084\\
% % 120	84.1267\\
% % 121	84.445\\
% % 122	84.7634\\
% % 123	85.0817\\
% % 124	85.4\\
% % 125	85.7184\\
% % 126	86.0367\\
% % 127	86.355\\
% % 128	86.6734\\
% % 129	86.9917\\
% % 130	87.31\\
% % 131	87.6284\\
% % 132	87.9467\\
% % 133	88.265\\
% % 134	88.5834\\
% % 135	88.9017\\
% % 136	89.22\\
% % 137	89.5384\\
% % 138	89.8567\\
% % 139	90.175\\
% % 140	90.4902\\
% % 141	90.7898\\
% % 142	91.0638\\
% % 143	91.3542\\
% % 144	91.6725\\
% % 145	91.9878\\
% % 146	92.2938\\
% % 147	92.6059\\
% % 148	92.8993\\
% % 149	93.1864\\
% % 150	93.452\\
% % 151	93.7114\\
% % 152	93.9798\\
% % 153	94.2359\\
% % 154	94.4793\\
% % 155	94.7259\\
% % 156	94.9726\\
% % 157	95.216\\
% % 158	95.4594\\
% % 159	95.7028\\
% % 160	95.9463\\
% % 161	96.1897\\
% % 162	96.4331\\
% % 163	96.6766\\
% % 164	96.92\\
% % 165	97.1634\\
% % 166	97.4069\\
% % 167	97.6503\\
% % 168	97.8937\\
% % 169	98.1372\\
% % 170	98.3806\\
% % 171	98.624\\
% % 172	98.8674\\
% % 173	99.1109\\
% % 174	99.3543\\
% % 175	99.5977\\
% % 176	99.8412\\
% % 177	100\\
% % 178	100\\
% % 179	100\\
% % 180	100\\
% % 181	100\\
% % 182	100\\
% % 183	100\\
% % 184	100\\
% % 185	100\\
% % 186	100\\
% % 187	100\\
% % 188	100\\
% % 189	100\\
% % 190	100\\
% % 191	100\\
% % 192	100\\
% % 193	100\\
% % 194	100\\
% % 195	100\\
% % 196	100\\
% % 197	100\\
% % 198	100\\
% % 199	100\\
% % 200	100\\
% 1	6.45973\\
% 2	7.91946\\
% 3	9.37918\\
% 4	10.83891\\
% 5	12.29864\\
% 6	13.75837\\
% 7	15.2181\\
% 8	16.6778\\
% 9	18.1376\\
% 10	19.5973\\
% 11	21.057\\
% 12	22.5167\\
% 13	23.9765\\
% 14	25.4362\\
% 15	26.8959\\
% 16	28.3557\\
% 17	29.8154\\
% 18	31.2751\\
% 19	32.7348\\
% 20	34.1946\\
% 21	35.6543\\
% 22	37.114\\
% 23	38.5738\\
% 24	40.0335\\
% 25	41.4932\\
% 26	42.9529\\
% 27	44.4127\\
% 28	45.8724\\
% 29	47.3321\\
% 30	48.7918\\
% 31	50.2516\\
% 32	51.7113\\
% 33	53.171\\
% 34	54.6308\\
% 35	55.8709\\
% 36	57.3307\\
% 37	58.7538\\
% 38	60.1247\\
% 39	61.3339\\
% 40	62.3951\\
% 41	63.5987\\
% 42	64.9957\\
% 43	66.1999\\
% 44	67.4035\\
% 45	68.6023\\
% 46	69.8011\\
% 47	70.9952\\
% 48	72.1516\\
% 49	73.2206\\
% 50	74.2386\\
% 51	75.2996\\
% 52	76.2443\\
% 53	77.1514\\
% 54	78.1413\\
% 55	78.9921\\
% 56	79.7782\\
% 57	80.5976\\
% 58	81.416\\
% 59	82.2119\\
% 60	82.9703\\
% 61	83.7194\\
% 62	84.4731\\
% 63	85.2221\\
% 64	85.9712\\
% 65	86.7156\\
% 66	87.4693\\
% 67	88.2138\\
% 68	88.9582\\
% 69	89.7027\\
% 70	90.4472\\
% 71	91.1916\\
% 72	91.9361\\
% 73	92.6806\\
% 74	93.425\\
% 75	94.1695\\
% 76	94.9139\\
% 77	95.6584\\
% 78	96.4029\\
% 79	97.1316\\
% 80	97.85\\
% 81	98.5108\\
% 82	99.2552\\
% 83	99.9893\\
% 84	100\\
% 85	100\\
% 86	100\\
% 87	100\\
% 88	100\\
% 89	100\\
% 90	100\\
% 91	100\\
% 92	100\\
% 93	100\\
% 94	100\\
% 95	100\\
% 96	100\\
% 97	100\\
% 98	100\\
% 99	100\\
% 100	100\\
% };
% \addlegendentry{R=4}
% \addplot [color=red, very thick]
%   table[row sep=crcr]{%
% % 1	8.972937\\
% % 2	9.94587\\
% % 3	10.91881\\
% % 4	11.89175\\
% % 5	12.86469\\
% % 6	13.83762\\
% % 7	14.81056\\
% % 8	15.7835\\
% % 9	16.75643\\
% % 10	17.72937\\
% % 11	18.7023\\
% % 12	19.6752\\
% % 13	20.6482\\
% % 14	21.6211\\
% % 15	22.5941\\
% % 16	23.567\\
% % 17	24.5399\\
% % 18	25.5129\\
% % 19	26.4858\\
% % 20	27.4587\\
% % 21	28.4317\\
% % 22	29.4046\\
% % 23	30.3776\\
% % 24	31.3505\\
% % 25	32.3234\\
% % 26	33.2964\\
% % 27	34.2693\\
% % 28	35.2422\\
% % 29	36.2152\\
% % 30	37.1881\\
% % 31	38.1611\\
% % 32	39.134\\
% % 33	40.1069\\
% % 34	41.0799\\
% % 35	42.0528\\
% % 36	43.0257\\
% % 37	43.9987\\
% % 38	44.9716\\
% % 39	45.8871\\
% % 40	46.7756\\
% % 41	47.6809\\
% % 42	48.5153\\
% % 43	49.3396\\
% % 44	50.1573\\
% % 45	51.1271\\
% % 46	51.9027\\
% % 47	52.6981\\
% % 48	53.3629\\
% % 49	54.0312\\
% % 50	54.6767\\
% % 51	55.2437\\
% % 52	55.7623\\
% % 53	56.3412\\
% % 54	56.8408\\
% % 55	57.4894\\
% % 56	58.0649\\
% % 57	58.5897\\
% % 58	59.089\\
% % 59	59.6584\\
% % 60	60.1641\\
% % 61	60.6635\\
% % 62	61.1914\\
% % 63	61.6876\\
% % 64	62.1838\\
% % 65	62.68\\
% % 66	63.1762\\
% % 67	63.6724\\
% % 68	64.1686\\
% % 69	64.6648\\
% % 70	65.161\\
% % 71	65.6572\\
% % 72	66.1534\\
% % 73	66.6496\\
% % 74	67.1458\\
% % 75	67.642\\
% % 76	68.1382\\
% % 77	68.631\\
% % 78	69.1272\\
% % 79	69.6234\\
% % 80	70.1196\\
% % 81	70.6158\\
% % 82	71.112\\
% % 83	71.6082\\
% % 84	72.1044\\
% % 85	72.6006\\
% % 86	73.09\\
% % 87	73.5729\\
% % 88	74.0691\\
% % 89	74.5653\\
% % 90	75.0344\\
% % 91	75.4901\\
% % 92	75.9863\\
% % 93	76.4825\\
% % 94	76.9787\\
% % 95	77.4654\\
% % 96	77.8885\\
% % 97	78.3323\\
% % 98	78.7494\\
% % 99	79.1596\\
% % 100	79.5508\\
% % 101	79.9896\\
% % 102	80.4285\\
% % 103	80.8324\\
% % 104	81.2299\\
% % 105	81.6147\\
% % 106	81.9996\\
% % 107	82.3684\\
% % 108	82.7628\\
% % 109	83.1063\\
% % 110	83.4402\\
% % 111	83.771\\
% % 112	84.1018\\
% % 113	84.4326\\
% % 114	84.7634\\
% % 115	85.0942\\
% % 116	85.425\\
% % 117	85.7558\\
% % 118	86.0866\\
% % 119	86.4174\\
% % 120	86.7482\\
% % 121	87.079\\
% % 122	87.4098\\
% % 123	87.7406\\
% % 124	88.0714\\
% % 125	88.3988\\
% % 126	88.7296\\
% % 127	89.0604\\
% % 128	89.3912\\
% % 129	89.722\\
% % 130	90.0461\\
% % 131	90.3769\\
% % 132	90.7077\\
% % 133	91.0351\\
% % 134	91.3198\\
% % 135	91.6236\\
% % 136	91.9307\\
% % 137	92.2413\\
% % 138	92.5387\\
% % 139	92.8234\\
% % 140	93.1082\\
% % 141	93.4119\\
% % 142	93.7157\\
% % 143	94.0195\\
% % 144	94.2979\\
% % 145	94.5794\\
% % 146	94.8578\\
% % 147	95.1362\\
% % 148	95.4305\\
% % 149	95.7088\\
% % 150	95.9872\\
% % 151	96.2656\\
% % 152	96.544\\
% % 153	96.8033\\
% % 154	97.0595\\
% % 155	97.3125\\
% % 156	97.5654\\
% % 157	97.8374\\
% % 158	98.0904\\
% % 159	98.3434\\
% % 160	98.5963\\
% % 161	98.8493\\
% % 162	99.1023\\
% % 163	99.3552\\
% % 164	99.6082\\
% % 165	99.8612\\
% % 166	100\\
% % 167	100\\
% % 168	100\\
% % 169	100\\
% % 170	100\\
% % 171	100\\
% % 172	100\\
% % 173	100\\
% % 174	100\\
% % 175	100\\
% % 176	100\\
% % 177	100\\
% % 178	100\\
% % 179	100\\
% % 180	100\\
% % 181	100\\
% % 182	100\\
% % 183	100\\
% % 184	100\\
% % 185	100\\
% % 186	100\\
% % 187	100\\
% % 188	100\\
% % 189	100\\
% % 190	100\\
% % 191	100\\
% % 192	100\\
% % 193	100\\
% % 194	100\\
% % 195	100\\
% % 196	100\\
% % 197	100\\
% % 198	100\\
% % 199	100\\
% % 200	100\\
% 1	9.40641\\
% 2	10.81281\\
% 3	12.21922\\
% 4	13.62562\\
% 5	15.03203\\
% 6	16.43843\\
% 7	17.84484\\
% 8	19.2512\\
% 9	20.6577\\
% 10	22.0641\\
% 11	23.4705\\
% 12	24.8769\\
% 13	26.2833\\
% 14	27.6897\\
% 15	29.0961\\
% 16	30.5025\\
% 17	31.9089\\
% 18	33.3153\\
% 19	34.7217\\
% 20	36.1281\\
% 21	37.5345\\
% 22	38.9409\\
% 23	40.3473\\
% 24	41.7537\\
% 25	43.1601\\
% 26	44.5665\\
% 27	45.973\\
% 28	47.3794\\
% 29	48.7858\\
% 30	50.1922\\
% 31	51.5986\\
% 32	53.005\\
% 33	54.4114\\
% 34	55.8178\\
% 35	57.2242\\
% 36	58.6306\\
% 37	60.037\\
% 38	61.4434\\
% 39	62.8498\\
% 40	64.2515\\
% 41	65.6579\\
% 42	67.0596\\
% 43	68.466\\
% 44	69.7155\\
% 45	71.122\\
% 46	72.5284\\
% 47	73.7688\\
% 48	75.1373\\
% 49	76.4585\\
% 50	77.8508\\
% 51	79.0488\\
% 52	79.9875\\
% 53	81.0301\\
% 54	81.8888\\
% 55	82.7905\\
% 56	83.5788\\
% 57	84.3055\\
% 58	85.032\\
% 59	85.9991\\
% 60	86.7211\\
% 61	87.6366\\
% 62	88.4991\\
% 63	89.2163\\
% 64	89.9336\\
% 65	90.6509\\
% 66	91.3681\\
% 67	92.0854\\
% 68	92.8027\\
% 69	93.5199\\
% 70	94.2372\\
% 71	94.9545\\
% 72	95.6717\\
% 73	96.389\\
% 74	97.1063\\
% 75	97.8235\\
% 76	98.5408\\
% 77	99.2581\\
% 78	99.9753\\
% 79	100\\
% 80	100\\
% 81	100\\
% 82	100\\
% 83	100\\
% 84	100\\
% 85	100\\
% 86	100\\
% 87	100\\
% 88	100\\
% 89	100\\
% 90	100\\
% 91	100\\
% 92	100\\
% 93	100\\
% 94	100\\
% 95	100\\
% 96	100\\
% 97	100\\
% 98	100\\
% 99	100\\
% 100	100\\
% };
% \addlegendentry{R=5}
% \end{axis}
% \end{tikzpicture}%

==> Graphs/DC-50.tex <==

% %updated correct results

\begin{tikzpicture}
        \begin{axis}[
            legend pos=outer north east,
            ylabel={Network Data Collected [\%]},
            xlabel={No. of nodes visited},
            xmin=0, xmax=50,
            ymin=0, ymax=100,
            %symbolic x coords={R=2, R=3, R=4, R=5},
            %xtick=data,
            xtick={0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
            ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
            ymajorgrids=true,
            grid style=dashed,
            %legend style={legend pos=outer north east, legend cell align = left},
            %symbolic x coords={a small bar, a medium bar, a large bar},
            %xtick=data
          ]
          
    %       \addplot[color=blue, mark size=2.5pt, mark options={solid}, very thick]
    %  coordinates 
    %  {
% (1, 4.06184)
% (2, 8.12368)
% (3, 12.1855)
% (4, 16.2474)
% (5, 20.2918)
% (6, 24.3191)
% (7, 28.308)
% (8, 32.2588)
% (9, 36.2081)
% (10, 40.0447)
% (11, 43.8053)
% (12, 47.4162)
% (13, 50.9339)
% (14, 54.4421)
% (15, 58.0733)
% (16, 61.3415)
% (17, 64.465)
% (18, 67.2715)
% (19, 69.9989)
% (20, 72.545)
% (21, 75.122)
% (22, 77.3631)
% (23, 79.5689)
% (24, 81.5478)
% (25, 83.6994)
% (26, 85.2954)
% (27, 86.8148)
% (28, 88.2434)
% (29, 89.3576)
% (30, 90.4595)
% (31, 91.777)
% (32, 92.7713)
% (33, 93.6539)
% (34, 94.3721)
% (35, 95.0207)
% (36, 95.7386)
% (37, 96.5029)
% (38, 96.9628)
% (39, 97.4988)
% (40, 97.9476)
% (41, 98.3279)
% (42, 98.6229)
% (43, 98.873)
% (44, 99.0325)
% (45, 99.2777)
% (46, 99.4409)
% (47, 99.5461)
% (48, 99.6303)
% (49, 99.7083)
% (50, 99.7332)
% (51, 99.7588)
% (52, 99.784)
% (53, 99.7962)
% (54, 99.7962)
% (55, 99.7962)
% (56, 99.8049)
% (57, 99.9964)
% (58, 99.9964)
% (59, 99.9964)
% (60, 99.9964)
% (61, 99.9964)
% (62, 100)
% (63, 100)
% (64, 100)
% (65, 100)
% (66, 100)
% (67, 100)
% (68, 100)
% (69, 100)
% (70, 100)
% (71, 100)
% (72, 100)
% (73, 100)
% (74, 100)
% (75, 100)
% (76, 100)
% (77, 100)
% (78, 100)
% (79, 100)
% (80, 100)
% (81, 100)
% (82, 100)
% (83, 100)
% (84, 100)
% (85, 100)
% (86, 100)
% (87, 100)
% (88, 100)
% (89, 100)
% (90, 100)
% (91, 100)
% (92, 100)
% (93, 100)
% (94, 100)
% (95, 100)
% (96, 100)
% (97, 100)
% (98, 100)
% (99, 100)
% (100, 100)


    % };
    % \addlegendentry{R=2}
    
%     \addplot[color=black, mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
%     (1, 4.5979)
% (2, 9.19092)
% (3, 13.7888)
% (4, 18.3493)
% (5, 22.9424)
% (6, 27.4461)
% (7, 31.7619)
% (8, 36.1848)
% (9, 40.6418)
% (10, 44.7021)
% (11, 48.7671)
% (12, 52.73)
% (13, 56.6757)
% (14, 60.2811)
% (15, 63.8108)
% (16, 66.8754)
% (17, 70.1023)
% (18, 72.8663)
% (19, 75.6606)
% (20, 77.976)
% (21, 80.4083)
% (22, 82.7019)
% (23, 84.5944)
% (24, 86.2895)
% (25, 87.814)
% (26, 89.4523)
% (27, 90.8733)
% (28, 91.9097)
% (29, 92.9625)
% (30, 93.8597)
% (31, 94.5911)
% (32, 95.3077)
% (33, 95.9067)
% (34, 96.5078)
% (35, 97.0779)
% (36, 97.4739)
% (37, 97.8269)
% (38, 98.1424)
% (39, 98.3655)
% (40, 98.6605)
% (41, 98.9071)
% (42, 99.0985)
% (43, 99.2404)
% (44, 99.4083)
% (45, 99.5471)
% (46, 99.6687)
% (47, 99.7592)
% (48, 99.8158)
% (49, 99.8477)
% (50, 99.8837)
% (51, 99.9297)
% (52, 99.9431)
% (53, 99.9431)
% (54, 99.9528)
% (55, 99.9528)
% (56, 99.9697)
% (57, 99.9697)
% (58, 99.9697)
% (59, 99.9824)
% (60, 99.9824)
% (61, 99.9824)
% (62, 99.9824)
% (63, 100)
% (64, 100)
% (65, 100)
% (66, 100)
% (67, 100)
% (68, 100)
% (69, 100)
% (70, 100)
% (71, 100)
% (72, 100)
% (73, 100)
% (74, 100)
% (75, 100)
% (76, 100)
% (77, 100)
% (78, 100)
% (79, 100)
% (80, 100)
% (81, 100)
% (82, 100)
% (83, 100)
% (84, 100)
% (85, 100)
% (86, 100)
% (87, 100)
% (88, 100)
% (89, 100)
% (90, 100)
% (91, 100)
% (92, 100)
% (93, 100)
% (94, 100)
% (95, 100)
% (96, 100)
% (97, 100)
% (98, 100)
% (99, 100)
% (100, 100)
%     };
%     \addlegendentry{R=3}
    

% \addplot[color=brown, mark size=2.5pt, mark options={solid}, very thick]
%     coordinates 
%     {
%     (1, 4.89604)
% (2, 9.78648)
% (3, 14.673)
% (4, 19.5026)
% (5, 24.3593)
% (6, 29.1292)
% (7, 33.8548)
% (8, 38.5225)
% (9, 43.0603)
% (10, 47.4826)
% (11, 51.7674)
% (12, 55.8103)
% (13, 59.6687)
% (14, 63.5021)
% (15, 66.9596)
% (16, 70.0608)
% (17, 72.8521)
% (18, 75.8728)
% (19, 78.3009)
% (20, 80.5184)
% (21, 82.5695)
% (22, 84.3368)
% (23, 85.854)
% (24, 87.2168)
% (25, 88.3877)
% (26, 89.7218)
% (27, 90.9526)
% (28, 92.0915)
% (29, 92.9898)
% (30, 94.0814)
% (31, 94.8485)
% (32, 95.5079)
% (33, 96.1488)
% (34, 96.6576)
% (35, 97.1353)
% (36, 97.4764)
% (37, 97.8437)
% (38, 98.1301)
% (39, 98.3683)
% (40, 98.6099)
% (41, 98.8692)
% (42, 99.2132)
% (43, 99.343)
% (44, 99.4927)
% (45, 99.5943)
% (46, 99.6815)
% (47, 99.7724)
% (48, 99.8544)
% (49, 99.8894)
% (50, 99.9193)
% (51, 99.9521)
% (52, 99.9757)
% (53, 99.9907)
% (54, 99.9907)
% (55, 99.9907)
% (56, 99.9907)
% (57, 100)
% (58, 100)
% (59, 100)
% (60, 100)
% (61, 100)
% (62, 100)
% (63, 100)
% (64, 100)
% (65, 100)
% (66, 100)
% (67, 100)
% (68, 100)
% (69, 100)
% (70, 100)
% (71, 100)
% (72, 100)
% (73, 100)
% (74, 100)
% (75, 100)
% (76, 100)
% (77, 100)
% (78, 100)
% (79, 100)
% (80, 100)
% (81, 100)
% (82, 100)
% (83, 100)
% (84, 100)
% (85, 100)
% (86, 100)
% (87, 100)
% (88, 100)
% (89, 100)
% (90, 100)
% (91, 100)
% (92, 100)
% (93, 100)
% (94, 100)
% (95, 100)
% (96, 100)
% (97, 100)
% (98, 100)
% (99, 100)
% (100, 100)
%     };
%     \addlegendentry{R=4}
    

    \addplot[color=red , mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {
% (1, 4.80756)
% (2, 9.61041)
% (3, 14.4079)
% (4, 19.2107)
% (5, 23.97)
% (6, 28.6835)
% (7, 33.2224)
% (8, 37.6679)
% (9, 42.1549)
% (10, 46.1902)
% (11, 50.3277)
% (12, 54.2463)
% (13, 58.1953)
% (14, 61.8834)
% (15, 65.2948)
% (16, 68.4062)
% (17, 71.3597)
% (18, 73.7449)
% (19, 76.4262)
% (20, 78.6797)
% (21, 80.688)
% (22, 82.6949)
% (23, 84.3322)
% (24, 86.0047)
% (25, 87.5451)
% (26, 89.0354)
% (27, 90.2363)
% (28, 91.2453)
% (29, 92.2514)
% (30, 93.2846)
% (31, 93.9577)
% (32, 94.9704)
% (33, 95.6607)
% (34, 96.117)
% (35, 96.7129)
% (36, 97.2117)
% (37, 97.5224)
% (38, 97.8775)
% (39, 98.1083)
% (40, 98.3503)
% (41, 98.6987)
% (42, 98.9134)
% (43, 99.1724)
% (44, 99.3306)
% (45, 99.4932)
% (46, 99.6185)
% (47, 99.7043)
% (48, 99.8186)
% (49, 99.8523)
% (50, 99.886)
% (51, 99.8956)
% (52, 99.9051)
% (53, 99.915)
% (54, 99.9429)
% (55, 99.9481)
% (56, 99.9481)
% (57, 99.9481)
% (58, 99.9713)
% (59, 99.9899)
% (60, 99.9899)
% (61, 99.9899)
% (62, 99.9899)
% (63, 99.9899)
% (64, 99.9899)
% (65, 100)
% (66, 100)
% (67, 100)
% (68, 100)
% (69, 100)
% (70, 100)
% (71, 100)
% (72, 100)
% (73, 100)
% (74, 100)
% (75, 100)
% (76, 100)
% (77, 100)
% (78, 100)
% (79, 100)
% (80, 100)
% (81, 100)
% (82, 100)
% (83, 100)
% (84, 100)
% (85, 100)
% (86, 100)
% (87, 100)
% (88, 100)
% (89, 100)
% (90, 100)
% (91, 100)
% (92, 100)
% (93, 100)
% (94, 100)
% (95, 100)
% (96, 100)
% (97, 100)
% (98, 100)
% (99, 100)
% (100, 100)
% (1, 4.29194)
% (2, 8.58388)
% (3, 12.8758)
% (4, 17.1678)
% (5, 21.4452)
% (6, 25.7372)
% (7, 29.9708)
% (8, 34.1778)
% (9, 38.2412)
% (10, 42.2858)
% (11, 46.3639)
% (12, 50.0783)
% (13, 53.9582)
% (14, 57.6448)
% (15, 61.064)
% (16, 64.2532)
% (17, 67.1959)
% (18, 70.2603)
% (19, 72.6831)
% (20, 75.2899)
% (21, 77.4197)
% (22, 79.4927)
% (23, 81.6685)
% (24, 83.9029)
% (25, 85.4216)
% (26, 87.149)
% (27, 88.7641)
% (28, 90.1527)
% (29, 91.1868)
% (30, 92.1282)
% (31, 92.9245)
% (32, 93.7215)
% (33, 94.6414)
% (34, 95.4398)
% (35, 96.0875)
% (36, 96.5571)
% (37, 97.0397)
% (38, 97.5065)
% (39, 97.8914)
% (40, 98.2172)
% (41, 98.6134)
% (42, 98.7726)
% (43, 98.9716)
% (44, 99.1703)
% (45, 99.3718)
% (46, 99.512)
% (47, 99.6407)
% (48, 99.7561)
% (49, 99.826)
% (50, 99.826)
(0, 0)
(1, 26.1352)
(2, 48.6286)
(3, 59.0034)
(4, 67.2843)
(5, 72.1068)
(6, 75.5577)
(7, 77.9602)
(8, 81.3487)
(9, 83.2301)
(10, 84.7613)
(11, 85.8954)
(12, 86.9382)
(13, 87.829)
(14, 88.9696)
(15, 89.7017)
(16, 90.4506)
(17, 91.1276)
(18, 91.9127)
(19, 92.6087)
(20, 93.1825)
(21, 93.7415)
(22, 94.3818)
(23, 94.7744)
(24, 95.2308)
(25, 95.672)
(26, 96.0584)
(27, 96.3998)
(28, 96.666)
(29, 96.9941)
(30, 97.2804)
(31, 97.5197)
(32, 97.7609)
(33, 98.0169)
(34, 98.2241)
(35, 98.4165)
(36, 98.6229)
(37, 98.7685)
(38, 98.9179)
(39, 99.062)
(40, 99.1776)
(41, 99.3031)
(42, 99.4103)
(43, 99.5228)
(44, 99.6189)
(45, 99.692)
(46, 99.7612)
(47, 99.8388)
(48, 99.8962)
(49, 99.9465)
(50, 100)
    };
    \addlegendentry{DRACO R=5}
    
        \addplot[color=red, dashed, mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {
% (1, 4.61467)
% (2, 9.22935)
% (3, 12.9672)
% (4, 17.5819)
% (5, 22.1043)
% (6, 26.6267)
% (7, 31.1491)
% (8, 35.6714)
% (9, 39.6862)
% (10, 42.0397)
% (11, 46.1467)
% (12, 50.0692)
% (13, 53.8533)
% (14, 57.3604)
% (15, 61.329)
% (16, 61.329)
% (17, 64.5593)
% (18, 64.5593)
% (19, 67.4665)
% (20, 70.7891)
% (21, 72.4042)
% (22, 74.2501)
% (23, 76.3267)
% (24, 77.9419)
% (25, 80.0185)
% (26, 81.3106)
% (27, 81.3106)
% (28, 82.9257)
% (29, 82.9257)
% (30, 84.1717)
% (31, 84.587)
% (32, 86.3406)
% (33, 87.6788)
% (34, 87.6788)
% (35, 88.9709)
% (36, 90.0323)
% (37, 91.9705)
% (38, 92.3396)
% (39, 92.3396)
% (40, 92.3396)
% (41, 93.5856)
% (42, 93.9086)
% (43, 94.6008)
% (44, 94.7393)
% (45, 96.0314)
% (46, 96.4006)
% (47, 96.4006)
% (48, 97.3235)
% (49, 97.3235)
% (50, 97.3235)



(0, 0)
(1, 4.82544)
(2, 8.10562)
(3, 13.9024)
(4, 16.6945)
(5, 22.6037)
(6, 23.4681)
(7, 26.1105)
(8, 34.0054)
(9, 36.6104)
(10, 37.6708)
(11, 39.2752)
(12, 43.6461)
(13, 44.9949)
(14, 51.229)
(15, 53.1433)
(16, 54.984)
(17, 57.0413)
(18, 62.9114)
(19, 68.2097)
(20, 70.6785)
(21, 75.3709)
(22, 76.6974)
(23, 77.6553)
(24, 79.5299)
(25, 80.293)
(26, 80.7477)
(27, 81.6568)
(28, 82.8724)
(29, 83.6875)
(30, 83.9434)
(31, 85.1284)
(32, 85.9387)
(33, 87.8532)
(34, 88.7544)
(35, 89.4824)
(36, 89.9332)
(37, 90.275)
(38, 91.1311)
(39, 91.3407)
(40, 92.4384)
(41, 94.0537)
(42, 94.9854)
(43, 95.9769)
(44, 97.0825)
(45, 97.5428)
(46, 98.3105)
(47, 98.8451)
(48, 99.3677)
(49, 99.5994)
(50, 100)

    };
    \addlegendentry{SA-RW-R=5}
    
\addplot[color=red, dotted, mark size=2.5pt, mark options={solid}, very thick]
    coordinates 
    {
% (1, 4.9505)
% (2, 9.90099)
% (3, 14.8515)
% (4, 19.0594)
% (5, 23.3663)
% (6, 26.2871)
% (7, 31.2376)
% (8, 34.802)
% (9, 37.7228)
% (10, 42.6733)
% (11, 47.4257)
% (12, 50.6436)
% (13, 52.0792)
% (14, 53.9109)
% (15, 55.198)
% (16, 59.0594)
% (17, 63.0198)
% (18, 67.3267)
% (19, 67.4752)
% (20, 70)
% (21, 71.3366)
% (22, 71.4356)
% (23, 74.9505)
% (24, 74.9505)
% (25, 77.0792)
% (26, 79.6535)
% (27, 82.5743)
% (28, 82.5743)
% (29, 84.3069)
% (30, 86.0396)
% (31, 88.8119)
% (32, 89.1584)
% (33, 90.198)
% (34, 90.3465)
% (35, 90.3465)
% (36, 90.9406)
% (37, 92.0792)
% (38, 92.0792)
% (39, 92.2277)
% (40, 93.0198)
% (41, 93.7624)
% (42, 95.5446)
% (43, 95.6436)
% (44, 96.5347)
% (45, 96.5347)
% (46, 96.5347)
% (47, 96.5347)
% (48, 96.5347)
% (49, 96.5347)
% (50, 96.5347)

(0, 0)
(1, 5.5558)
(2, 10.6642)
(3, 18.3209)
(4, 24.8346)
(5, 27.9095)
(6, 29.8025)
(7, 31.7013)
(8, 36.0336)
(9, 38.4463)
(10, 42.1065)
(11, 42.9366)
(12, 52.0987)
(13, 53.7522)
(14, 55.9405)
(15, 57.4913)
(16, 58.1421)
(17, 59.2722)
(18, 63.0918)
(19, 64.7906)
(20, 65.8006)
(21, 67.0668)
(22, 67.6281)
(23, 69.1019)
(24, 70.3759)
(25, 71.4653)
(26, 71.9521)
(27, 72.4693)
(28, 73.3734)
(29, 74.5824)
(30, 75.381)
(31, 76.0436)
(32, 76.6954)
(33, 77.3194)
(34, 77.5558)
(35, 77.9676)
(36, 80.1255)
(37, 80.3793)
(38, 80.6135)
(39, 81.1237)
(40, 81.5314)
(41, 82.2892)
(42, 82.7817)
(43, 83.0701)
(44, 83.3027)
(45, 83.475)
(46, 83.8194)
(47, 84.0434)
(48, 84.2099)
(49, 84.6997)
(50, 85.3221)
    };
    \addlegendentry{RW-R=5}

        \end{axis}
    \end{tikzpicture}


% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%

% \begin{tikzpicture}

% \begin{axis}[%
% %width=4.521in,
% %height=3.566in,
% %at={(0.758in,0.481in)},
% %scale only axis,
% % xmin=0,
% % xmax=50,
% % ymin=0,
% % ymax=100,
% %axis background/.style={fill=white}
% ylabel={Network Data Collected [\%]},
%             xlabel={No. of sites visited},
%             xmin=0, xmax=100,
%             ymin=0, ymax=100,
%             %symbolic x coords={R=2, R=3, R=4, R=5},
%             %xtick=data,
%             %xtick={0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
%             xtick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
%             ytick={0, 10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
%             ymajorgrids=true,
%             grid style=dashed,
% ]
% %\addplot [color=mycolor1, forget plot]
% \addplot [color=blue, very thick]
%   table[row sep=crcr]{%
% % 1	4.17917\\
% % 2	8.35833\\
% % 3	12.5375\\
% % 4	16.7167\\
% % 5	20.8958\\
% % 6	25.0235\\
% % 7	29.1546\\
% % 8	33.2528\\
% % 9	37.326\\
% % 10	41.2612\\
% % 11	45.1185\\
% % 12	48.8006\\
% % 13	52.2704\\
% % 14	55.7572\\
% % 15	58.8819\\
% % 16	62.322\\
% % 17	65.2023\\
% % 18	68.018\\
% % 19	70.7879\\
% % 20	73.2488\\
% % 21	75.7361\\
% % 22	78.0221\\
% % 23	80.1666\\
% % 24	82.1031\\
% % 25	84.049\\
% % 26	85.7923\\
% % 27	87.2409\\
% % 28	88.6368\\
% % 29	90.1204\\
% % 30	91.2377\\
% % 31	92.2756\\
% % 32	93.2028\\
% % 33	94.2617\\
% % 34	95.0461\\
% % 35	95.7163\\
% % 36	96.4655\\
% % 37	96.967\\
% % 38	97.3888\\
% % 39	97.9221\\
% % 40	98.3048\\
% % 41	98.6242\\
% % 42	98.9281\\
% % 43	99.1592\\
% % 44	100\\
% % 45	100\\
% % 46	100\\
% % 47	100\\
% % 48	100\\
% % 49	100\\
% % 50	100\\
% % 51	100\\
% % 52	100\\
% % 53	100\\
% % 54	100\\
% % 55	100\\
% % 56	100\\
% % 57	100\\
% % 58	100\\
% % 59	100\\
% % 60	100\\
% % 61	100\\
% % 62	100\\
% % 63	100\\
% % 64	100\\
% % 65	100\\
% % 66	100\\
% % 67	100\\
% % 68	100\\
% % 69	100\\
% % 70	100\\
% % 71	100\\
% % 72	100\\
% % 73	100\\
% % 74	100\\
% % 75	100\\
% % 76	100\\
% % 77	100\\
% % 78	100\\
% % 79	100\\
% % 80	100\\
% % 81	100\\
% % 82	100\\
% % 83	100\\
% % 84	100\\
% % 85	100\\
% % 86	100\\
% % 87	100\\
% % 88	100\\
% % 89	100\\
% % 90	100\\
% % 91	100\\
% % 92	100\\
% % 93	100\\
% % 94	100\\
% % 95	100\\
% % 96	100\\
% % 97	100\\
% % 98	100\\
% % 99	100\\
% % 100	100\\
% 1	15.5375\\
% 2	19.7167\\
% 3	23.8958\\
% 4	28.0235\\
% 5	32.1546\\
% 6	36.2528\\
% 7	40.326\\
% 8	44.2612\\
% 9	48.1185\\
% 10	51.8006\\
% 11	55.2704\\
% 12	58.7572\\
% 13	61.8819\\
% 14	65.322\\
% 15	68.2023\\
% 16	71.018\\
% 17	73.7879\\
% 18	76.2488\\
% 19	78.7361\\
% 20	81.0221\\
% 21	83.1666\\
% 22	85.1031\\
% 23	87.049\\
% 24	88.7923\\
% 25	90.2409\\
% 26	91.6368\\
% 27	93.1204\\
% 28	94.2377\\
% 29	95.2756\\
% 30	96.2028\\
% 31	97.2617\\
% 32	98.0461\\
% 33	98.7163\\
% 34	99.4655\\
% 35	99.967\\
% 36	100\\
% 37	100\\
% 38	100\\
% 39	100\\
% 40	100\\
% 41	100\\
% 42	100\\
% 43	100\\
% 44	100\\
% 45	100\\
% 46	100\\
% 47	100\\
% 48	100\\
% 49	100\\
% 50	100\\
% 51	100\\
% 52	100\\
% 53	100\\
% 54	100\\
% 55	100\\
% 56	100\\
% 57	100\\
% 58	100\\
% 59	100\\
% 60	100\\
% 61	100\\
% 62	100\\
% 63	100\\
% 64	100\\
% 65	100\\
% 66	100\\
% 67	100\\
% 68	100\\
% 69	100\\
% 70	100\\
% 71	100\\
% 72	100\\
% 73	100\\
% 74	100\\
% 75	100\\
% 76	100\\
% 77	100\\
% 78	100\\
% 79	100\\
% 80	100\\
% 81	100\\
% 82	100\\
% 83	100\\
% 84	100\\
% 85	100\\
% 86	100\\
% 87	100\\
% 88	100\\
% 89	100\\
% 90	100\\
% 91	100\\
% 92	100\\
% 93	100\\
% 94	100\\
% 95	100\\
% 96	100\\
% 97	100\\
% 98	100\\
% 99	100\\
% 100	100\\
% };
% \addlegendentry{R=2}
% \addplot [color=black, very thick]
%   table[row sep=crcr]{%
% % 1	5.55854\\
% % 2	10.11255\\
% % 3	14.6711\\
% % 4	19.2247\\
% % 5	23.7208\\
% % 6	28.2445\\
% % 7	32.7349\\
% % 8	37.1416\\
% % 9	41.5117\\
% % 10	45.6657\\
% % 11	49.738\\
% % 12	53.6518\\
% % 13	57.5215\\
% % 14	61.1014\\
% % 15	64.4014\\
% % 16	67.3874\\
% % 17	70.2875\\
% % 18	73.1353\\
% % 19	75.6252\\
% % 20	77.8701\\
% % 21	79.971\\
% % 22	82.093\\
% % 23	83.8862\\
% % 24	85.7734\\
% % 25	87.5845\\
% % 26	88.8464\\
% % 27	90.2581\\
% % 28	91.3957\\
% % 29	92.3838\\
% % 30	93.4032\\
% % 31	94.2899\\
% % 32	95.0896\\
% % 33	95.9993\\
% % 34	96.7595\\
% % 35	97.4158\\
% % 36	98.0026\\
% % 37	98.4348\\
% % 38	98.8125\\
% % 39	99.1336\\
% % 40	99.4283\\
% % 41	99.7807\\
% % 42	100\\
% % 43	100\\
% % 44	100\\
% % 45	100\\
% % 46	100\\
% % 47	100\\
% % 48	100\\
% % 49	100\\
% % 50	100\\
% % 51	100\\
% % 52	100\\
% % 53	100\\
% % 54	100\\
% % 55	100\\
% % 56	100\\
% % 57	100\\
% % 58	100\\
% % 59	100\\
% % 60	100\\
% % 61	100\\
% % 62	100\\
% % 63	100\\
% % 64	100\\
% % 65	100\\
% % 66	100\\
% % 67	100\\
% % 68	100\\
% % 69	100\\
% % 70	100\\
% % 71	100\\
% % 72	100\\
% % 73	100\\
% % 74	100\\
% % 75	100\\
% % 76	100\\
% % 77	100\\
% % 78	100\\
% % 79	100\\
% % 80	100\\
% % 81	100\\
% % 82	100\\
% % 83	100\\
% % 84	100\\
% % 85	100\\
% % 86	100\\
% % 87	100\\
% % 88	100\\
% % 89	100\\
% % 90	100\\
% % 91	100\\
% % 92	100\\
% % 93	100\\
% % 94	100\\
% % 95	100\\
% % 96	100\\
% % 97	100\\
% % 98	100\\
% % 99	100\\
% % 100	100\\
% 1	18.6711\\
% 2	23.2247\\
% 3	27.7208\\
% 4	32.2445\\
% 5	36.7349\\
% 6	41.1416\\
% 7	45.5117\\
% 8	49.6657\\
% 9	53.738\\
% 10	57.6518\\
% 11	61.5215\\
% 12	65.1014\\
% 13	68.4014\\
% 14	71.3874\\
% 15	74.2875\\
% 16	77.1353\\
% 17	79.6252\\
% 18	81.8701\\
% 19	83.971\\
% 20	86.093\\
% 21	87.8862\\
% 22	89.7734\\
% 23	91.5845\\
% 24	92.8464\\
% 25	94.2581\\
% 26	95.3957\\
% 27	96.3838\\
% 28	97.4032\\
% 29	98.2899\\
% 30	99.0896\\
% 31	99.9993\\
% 32	100\\
% 33	100\\
% 34	100\\
% 35	100\\
% 36	100\\
% 37	100\\
% 38	100\\
% 39	100\\
% 40	100\\
% 41	100\\
% 42	100\\
% 43	100\\
% 44	100\\
% 45	100\\
% 46	100\\
% 47	100\\
% 48	100\\
% 49	100\\
% 50	100\\
% 51	100\\
% 52	100\\
% 53	100\\
% 54	100\\
% 55	100\\
% 56	100\\
% 57	100\\
% 58	100\\
% 59	100\\
% 60	100\\
% 61	100\\
% 62	100\\
% 63	100\\
% 64	100\\
% 65	100\\
% 66	100\\
% 67	100\\
% 68	100\\
% 69	100\\
% 70	100\\
% 71	100\\
% 72	100\\
% 73	100\\
% 74	100\\
% 75	100\\
% 76	100\\
% 77	100\\
% 78	100\\
% 79	100\\
% 80	100\\
% 81	100\\
% 82	100\\
% 83	100\\
% 84	100\\
% 85	100\\
% 86	100\\
% 87	100\\
% 88	100\\
% 89	100\\
% 90	100\\
% 91	100\\
% 92	100\\
% 93	100\\
% 94	100\\
% 95	100\\
% 96	100\\
% 97	100\\
% 98	100\\
% 99	100\\
% 100	100\\
% };
% \addlegendentry{R=3}
% \addplot [color=brown, very thick]
%   table[row sep=crcr]{%
% % 1	6.93575\\
% % 2	11.87151\\
% % 3	16.792\\
% % 4	21.7278\\
% % 5	26.4808\\
% % 6	31.3226\\
% % 7	36.0524\\
% % 8	40.72\\
% % 9	45.2331\\
% % 10	49.7667\\
% % 11	54.1347\\
% % 12	58.2656\\
% % 13	62.4532\\
% % 14	66.28\\
% % 15	69.7588\\
% % 16	72.88\\
% % 17	75.7392\\
% % 18	78.3877\\
% % 19	80.5856\\
% % 20	83.1198\\
% % 21	85.4096\\
% % 22	87.47\\
% % 23	89.1167\\
% % 24	90.5321\\
% % 25	91.5249\\
% % 26	92.6433\\
% % 27	93.5152\\
% % 28	94.46\\
% % 29	95.2909\\
% % 30	96.1421\\
% % 31	97.031\\
% % 32	97.6105\\
% % 33	98.2121\\
% % 34	98.6282\\
% % 35	99.1441\\
% % 36	99.6124\\
% % 37	99.9286\\
% % 38	100\\
% % 39	100\\
% % 40	100\\
% % 41	100\\
% % 42	100\\
% % 43	100\\
% % 44	100\\
% % 45	100\\
% % 46	100\\
% % 47	100\\
% % 48	100\\
% % 49	100\\
% % 50	100\\
% % 51	100\\
% % 52	100\\
% % 53	100\\
% % 54	100\\
% % 55	100\\
% % 56	100\\
% % 57	100\\
% % 58	100\\
% % 59	100\\
% % 60	100\\
% % 61	100\\
% % 62	100\\
% % 63	100\\
% % 64	100\\
% % 65	100\\
% % 66	100\\
% % 67	100\\
% % 68	100\\
% % 69	100\\
% % 70	100\\
% % 71	100\\
% % 72	100\\
% % 73	100\\
% % 74	100\\
% % 75	100\\
% % 76	100\\
% % 77	100\\
% % 78	100\\
% % 79	100\\
% % 80	100\\
% % 81	100\\
% % 82	100\\
% % 83	100\\
% % 84	100\\
% % 85	100\\
% % 86	100\\
% % 87	100\\
% % 88	100\\
% % 89	100\\
% % 90	100\\
% % 91	100\\
% % 92	100\\
% % 93	100\\
% % 94	100\\
% % 95	100\\
% % 96	100\\
% % 97	100\\
% % 98	100\\
% % 99	100\\
% % 100	100\\
% 1	21.792\\
% 2	26.7278\\
% 3	31.4808\\
% 4	36.3226\\
% 5	41.0524\\
% 6	45.72\\
% 7	50.2331\\
% 8	54.7667\\
% 9	59.1347\\
% 10	63.2656\\
% 11	67.4532\\
% 12	71.28\\
% 13	74.7588\\
% 14	77.88\\
% 15	80.7392\\
% 16	83.3877\\
% 17	85.5856\\
% 18	88.1198\\
% 19	90.4096\\
% 20	92.47\\
% 21	94.1167\\
% 22	95.5321\\
% 23	96.5249\\
% 24	97.6433\\
% 25	98.5152\\
% 26	99.46\\
% 27	100\\
% 28	100\\
% 29	100\\
% 30	100\\
% 31	100\\
% 32	100\\
% 33	100\\
% 34	100\\
% 35	100\\
% 36	100\\
% 37	100\\
% 38	100\\
% 39	100\\
% 40	100\\
% 41	100\\
% 42	100\\
% 43	100\\
% 44	100\\
% 45	100\\
% 46	100\\
% 47	100\\
% 48	100\\
% 49	100\\
% 50	100\\
% 51	100\\
% 52	100\\
% 53	100\\
% 54	100\\
% 55	100\\
% 56	100\\
% 57	100\\
% 58	100\\
% 59	100\\
% 60	100\\
% 61	100\\
% 62	100\\
% 63	100\\
% 64	100\\
% 65	100\\
% 66	100\\
% 67	100\\
% 68	100\\
% 69	100\\
% 70	100\\
% 71	100\\
% 72	100\\
% 73	100\\
% 74	100\\
% 75	100\\
% 76	100\\
% 77	100\\
% 78	100\\
% 79	100\\
% 80	100\\
% 81	100\\
% 82	100\\
% 83	100\\
% 84	100\\
% 85	100\\
% 86	100\\
% 87	100\\
% 88	100\\
% 89	100\\
% 90	100\\
% 91	100\\
% 92	100\\
% 93	100\\
% 94	100\\
% 95	100\\
% 96	100\\
% 97	100\\
% 98	100\\
% 99	100\\
% 100	100\\
% };
% \addlegendentry{R=4}
% \addplot [color=red, very thick]
%   table[row sep=crcr]{%
% % 1	9.98631\\
% % 2	14.97262\\
% % 3	19.9536\\
% % 4	24.9399\\
% % 5	29.8255\\
% % 6	34.6988\\
% % 7	39.4084\\
% % 8	44.0552\\
% % 9	48.583\\
% % 10	52.894\\
% % 11	57.1879\\
% % 12	61.2145\\
% % 13	65.1898\\
% % 14	68.7802\\
% % 15	72.0031\\
% % 16	75.046\\
% % 17	78.1463\\
% % 18	80.6368\\
% % 19	83.1533\\
% % 20	85.3817\\
% % 21	87.6863\\
% % 22	89.368\\
% % 23	90.9165\\
% % 24	92.6914\\
% % 25	94.0103\\
% % 26	95.1711\\
% % 27	96.3761\\
% % 28	97.2172\\
% % 29	98.1694\\
% % 30	98.9434\\
% % 31	99.6481\\
% % 32	100\\
% % 33	100\\
% % 34	100\\
% % 35	100\\
% % 36	100\\
% % 37	100\\
% % 38	100\\
% % 39	100\\
% % 40	100\\
% % 41	100\\
% % 42	100\\
% % 43	100\\
% % 44	100\\
% % 45	100\\
% % 46	100\\
% % 47	100\\
% % 48	100\\
% % 49	100\\
% % 50	100\\
% % 51	100\\
% % 52	100\\
% % 53	100\\
% % 54	100\\
% % 55	100\\
% % 56	100\\
% % 57	100\\
% % 58	100\\
% % 59	100\\
% % 60	100\\
% % 61	100\\
% % 62	100\\
% % 63	100\\
% % 64	100\\
% % 65	100\\
% % 66	100\\
% % 67	100\\
% % 68	100\\
% % 69	100\\
% % 70	100\\
% % 71	100\\
% % 72	100\\
% % 73	100\\
% % 74	100\\
% % 75	100\\
% % 76	100\\
% % 77	100\\
% % 78	100\\
% % 79	100\\
% % 80	100\\
% % 81	100\\
% % 82	100\\
% % 83	100\\
% % 84	100\\
% % 85	100\\
% % 86	100\\
% % 87	100\\
% % 88	100\\
% % 89	100\\
% % 90	100\\
% % 91	100\\
% % 92	100\\
% % 93	100\\
% % 94	100\\
% % 95	100\\
% % 96	100\\
% % 97	100\\
% % 98	100\\
% % 99	100\\
% % 100	100\\

% % scaled
% 1	25.9536\\
% 2	29.9399\\
% 3	34.8255\\
% 4	39.6988\\
% 5	44.4084\\
% 6	49.0552\\
% 7	53.583\\
% 8	57.894\\
% 9	62.1879\\
% 10	66.2145\\
% 11	70.1898\\
% 12	73.7802\\
% 13	77.0031\\
% 14	80.046\\
% 15	83.1463\\
% 16	85.6368\\
% 17	88.1533\\
% 18	90.3817\\
% 19	92.6863\\
% 20	94.368\\
% 21	95.9165\\
% 22	97.6914\\
% 23	99.0103\\
% 24	100\\
% 25	100\\
% 26	100\\
% 27	100\\
% 28	100\\
% 29	100\\
% 30	100\\
% 31	100\\
% 32	100\\
% 33	100\\
% 34	100\\
% 35	100\\
% 36	100\\
% 37	100\\
% 38	100\\
% 39	100\\
% 40	100\\
% 41	100\\
% 42	100\\
% 43	100\\
% 44	100\\
% 45	100\\
% 46	100\\
% 47	100\\
% 48	100\\
% 49	100\\
% 50	100\\
% 51	100\\
% 52	100\\
% 53	100\\
% 54	100\\
% 55	100\\
% 56	100\\
% 57	100\\
% 58	100\\
% 59	100\\
% 60	100\\
% 61	100\\
% 62	100\\
% 63	100\\
% 64	100\\
% 65	100\\
% 66	100\\
% 67	100\\
% 68	100\\
% 69	100\\
% 70	100\\
% 71	100\\
% 72	100\\
% 73	100\\
% 74	100\\
% 75	100\\
% 76	100\\
% 77	100\\
% 78	100\\
% 79	100\\
% 80	100\\
% 81	100\\
% 82	100\\
% 83	100\\
% 84	100\\
% 85	100\\
% 86	100\\
% 87	100\\
% 88	100\\
% 89	100\\
% 90	100\\
% 91	100\\
% 92	100\\
% 93	100\\
% 94	100\\
% 95	100\\
% 96	100\\
% 97	100\\
% 98	100\\
% 99	100\\
% 100	100\\
% };
% \addlegendentry{R=5}
% \end{axis}
% \end{tikzpicture}%

==> Graphs/Replica_Distribution_Distance.tex <==
\begin{tikzpicture}
\begin{axis}[
    ylabel={Average Distance from Data Owner node [m]},
    xlabel={Replica Number},
    xmin=1, xmax=5,
    ymin=0, ymax=28,
    xtick={1, 2, 3, 4, 5},
    ytick={0, 4, 8, 12, 16, 20, 24, 28},
    legend style={legend pos=outer north east, legend cell align = left}, 
    ymajorgrids=true,
    grid style=dashed,
]
    \addplot[color=blue, mark= square, mark size= 2.5, mark options={solid}, very thick]
    coordinates 
    {
    (1, 3.998059)
    (2, 18.65482)
    };
    \addlegendentry{DRACO R=2}
    
    \addplot[color=blue, mark= diamond, mark size= 2.5, mark options={solid}, very thick]
    coordinates 
    {
    (1,  4.315146)
    (2,  18.49879)
    (3,  24.8773)
    };
    \addlegendentry{DRACO R=3}
    
    \addplot[color=blue, mark= triangle, mark size= 2.5, mark options={solid}, very thick]
    coordinates 
    {
    (1,  4.360932)
    (2,  18.79261)
    (3,  24.99686)
    (4,  25.4094)
    };
    \addlegendentry{DRACO R=4}

    \addplot[color=blue, mark=o, mark size= 2.5, mark options={solid}, very thick]
    coordinates 
    {
    (1, 4.450952)
    (2, 18.5679)
    (3, 24.59528)
    (4, 25.26996)
    (5, 23.31895)
    };
    \addlegendentry{DRACO R=5}
    
    
    \addplot[color=black, dashed, mark= square, mark size= 2.5, mark options={solid}, very thick]
    coordinates 
    {
    (1, 1.23240)
    (2, 17.57447)
    };
    \addlegendentry{Greedy R=2}
    
    \addplot[color=black, dashed, mark= diamond, mark size= 2.5, mark options={solid}, very thick]
    coordinates 
    {
    (1,  0.83336)
    (2,  16.10452)
    (3,  21.98944)
    };
    \addlegendentry{Greedy R=3}
    
    \addplot[color=black, dashed, mark= triangle, mark size= 2.5, mark options={solid}, very thick]
    coordinates 
    {
    (1,  0.814253)
    (2,  15.95996)
    (3,  22.09985)
    (4,  22.66879)
    };
    \addlegendentry{Greedy R=4}

    \addplot[color=black, dashed, mark=o, mark size= 2.5, mark options={solid}, very thick]
    coordinates 
    {
    (1, 0.8110424)
    (2, 16.30803)
    (3, 22.52606)
    (4, 21.83293)
    (5, 19.18992)
    };
    \addlegendentry{Greedy R=5}
    
    \addplot[color=magenta, dotted, mark= square, mark size= 2.5, mark options={solid}, very thick]
    coordinates 
    {
    (1, 0.63240)
    (2, 8.57447)
    };
    \addlegendentry{Random R=2}
    
    \addplot[color=magenta, dotted, mark= diamond, mark size= 2.5, mark options={solid}, very thick]
    coordinates 
    {
    (1,  0.43336)
    (2,  9.10452)
    (3,  12.98944)
    };
    \addlegendentry{Random R=3}
    
    \addplot[color=magenta, dotted, mark= triangle, mark size= 2.5, mark options={solid}, very thick]
    coordinates 
    {
    (1,  0.41336)
    (2,  8.10361)
    (3,  12.28236)
    (4,  17.16932)
    };
    \addlegendentry{Random R=4}

    \addplot[color=magenta, dotted, mark=o, mark size= 2.5, mark options={solid}, very thick]
    coordinates 
    {
    (1,  0.43336)
    (2,  7.90452)
    (3,  13.18433)
    (4,  16.66141)
    (5,  18.769282)
    };
    \addlegendentry{Random R=5}
    
   
\end{axis}
\end{tikzpicture}




%********************************

% \begin{tikzpicture}
% \begin{axis}[
%     ylabel={Average Distance from Data Owner node [m]},
%     xlabel={Replica Number},
%     xmin=1, xmax=5,
%     ymin=0, ymax=36,
%     xtick={1, 2, 3, 4, 5},
%     ytick={0, 4, 8, 12, 16, 20, 24, 28, 32, 36},
%     legend style={legend pos=outer north east, legend cell align = left}, 
%     ymajorgrids=true,
%     grid style=dashed,
% ]
%     \addplot[color=blue, mark= square, mark options={solid}]
%     coordinates 
%     {
%     (1, 3.860134)
%     (2, 17.1363)
%     };
%     \addlegendentry{R=2}
    
%     \addplot[color=blue, mark= diamond, mark options={solid}]
%     coordinates 
%     {
%     (1,  4.374512)
%     (2,  17.33786)
%     (3,  24.46808)
%     };
%     \addlegendentry{R=3}
    
%     \addplot[color=blue, mark= triangle, mark options={solid}]
%     coordinates 
%     {
%     (1,  4.327176)
%     (2,  17.49758)
%     (3,  25.56328)
%     (4,  32.02092)
%     };
%     \addlegendentry{R=4}

%     \addplot[color=blue, mark=o, mark size=2.0pt, mark options={solid}]
%     coordinates 
%     {
%     (1, 4.42966)
%     (2, 17.8022)
%     (3, 25.29932)
%     (4, 30.98666)
%     (5, 32.69532)
%     };
%     \addlegendentry{R=5}
    
    
%     \addplot[color=black, dashed, mark= square, mark options={solid}]
%     coordinates 
%     {
%     (1, 2.13240)
%     (2, 16.57447)
%     };
%     \addlegendentry{R=2}
    
%     \addplot[color=black, dashed, mark= diamond, mark options={solid}]
%     coordinates 
%     {
%     (1,  1.93336)
%     (2,  16.10452)
%     (3,  21.98944)
%     };
%     \addlegendentry{R=3}
    
%     \addplot[color=black, dashed, mark= triangle, mark options={solid}]
%     coordinates 
%     {
%     (1,  1.914253)
%     (2,  15.95996)
%     (3,  22.09985)
%     (4,  25.66879)
%     };
%     \addlegendentry{R=4}

%     \addplot[color=black, dashed, mark=o, mark size=2.0pt, mark options={solid}]
%     coordinates 
%     {
%     (1, 1.8110424)
%     (2, 16.30803)
%     (3, 22.52606)
%     (4, 26.26996)
%     (5, 28.31895)
%     };
%     \addlegendentry{R=5}
   
% \end{axis}
% \end{tikzpicture}
